GRPO Beyond English: A Large-Scale Study of GRPO in Non-English and Multilingual Settings

Reinforcement Learning with Verifiable Rewards (RLVR), often optimized with Group Relative Policy Optimization (GRPO), has become a central recipe for improving the reasoning capabilities of pretrained language models but current studies remain heavily English-centric. We conduct a large-scale empirical study of multilingual and non-English GRPO across a wide range of base models, training languages, and different reasoning language rewards. We find that training to reason in the native language often leaves only a small gap to training for English reasoning. We further observe strong crosslingual transfer: training in one language often improves performance in many others. However, specific trends are highly model- and language-dependent. In some cases, training in a particular language induces severe regressions on out-of-domain capabilities in other languages. Our analysis shows that RLVR beyond English can provide broad crosslingual gains, but also requires broad evaluation to detect language-specific regressions.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5FBD81}\textbf{37.3} & \cellcolor[HTML]{9CC7E6}\textbf{34.4} & \cellcolor[HTML]{B8D3EC}\textbf{34.5} & \cellcolor[HTML]{C6DAE9}\textbf{34.4} & \cellcolor[HTML]{E4EBEA}\textbf{34.1} & \cellcolor[HTML]{A9CCF2}\textbf{34.5} & \cellcolor[HTML]{A5CAEE}\textbf{34.4} & \cellcolor[HTML]{D4E2E8}\textbf{34.0} & \cellcolor[HTML]{F0E7B9}\textbf{30.7} & \cellcolor[HTML]{F5D596}\textbf{28.0} & \cellcolor[HTML]{EA6C62}\textbf{19.4} & \cellcolor[HTML]{D8E4E8}\textbf{34.3} & \cellcolor[HTML]{A2C9EC}\textbf{33.0} & \cellcolor[HTML]{BFD7EB}\textbf{33.2} & \cellcolor[HTML]{B1CFEF}\textbf{32.6} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{98C5E1}34.5 & \cellcolor[HTML]{67BD90}38.0 & \cellcolor[HTML]{D9E4E8}33.8 & \cellcolor[HTML]{D1E0E8}34.1 & \cellcolor[HTML]{B7D2ED}35.4 & \cellcolor[HTML]{A2C9EB}34.8 & \cellcolor[HTML]{C8DBE9}33.3 & \cellcolor[HTML]{EBECDD}32.9 & \cellcolor[HTML]{E85C5C}25.4 & \cellcolor[HTML]{EC8A6D}25.2 & \cellcolor[HTML]{E85C5C}19.0 & \cellcolor[HTML]{F0F3F0}33.7 & \cellcolor[HTML]{D2E1E8}31.5 & \cellcolor[HTML]{9BC7E5}34.5 & \cellcolor[HTML]{D3E2E8}31.9 \\
 & English & \cellcolor[HTML]{6DBD9F}\textbf{36.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.8}} & \cellcolor[HTML]{75BEAD}\textbf{37.0} & \cellcolor[HTML]{81C0C2}\textbf{36.9} & \cellcolor[HTML]{85C1C8}\textbf{37.6} & \cellcolor[HTML]{6BBE99}\textbf{37.8} & \cellcolor[HTML]{7DBFBB}\textbf{36.6} & \cellcolor[HTML]{83C0C6}\textbf{36.3} & \cellcolor[HTML]{DDE7E9}\textbf{33.4} & \cellcolor[HTML]{EBE9CE}\textbf{30.3} & \cellcolor[HTML]{EA7565}\textbf{19.7} & \cellcolor[HTML]{91C3D9}\textbf{36.5} & \cellcolor[HTML]{70BEA4}\textbf{35.9} & \cellcolor[HTML]{83C0C6}\textbf{35.8} & \cellcolor[HTML]{73BEA9}\textbf{34.9} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{92C4D9}34.7 & \cellcolor[HTML]{CFDFE8}32.4 & \cellcolor[HTML]{69BE94}37.6 & \cellcolor[HTML]{A0C8EA}\textbf{35.5} & \cellcolor[HTML]{CFDFE8}34.8 & \cellcolor[HTML]{96C5E0}35.4 & \cellcolor[HTML]{A7CBF0}34.3 & \cellcolor[HTML]{DBE6E8}33.9 & \cellcolor[HTML]{F7E7A6}30.2 & \cellcolor[HTML]{F4D193}27.9 & \cellcolor[HTML]{F0A77A}\textbf{21.2} & \cellcolor[HTML]{CEDEE8}34.6 & \cellcolor[HTML]{A2C8EB}33.0 & \cellcolor[HTML]{A9CBF1}\textbf{33.8} & \cellcolor[HTML]{A8CBF0}32.8 \\
 & English & \cellcolor[HTML]{7FBFBE}\textbf{35.7} & \cellcolor[HTML]{B6D2ED}\textbf{33.3} & \cellcolor[HTML]{5DBE7A}\textbf{38.2} & \cellcolor[HTML]{B4D1EE}34.8 & \cellcolor[HTML]{B9D4EC}\textbf{35.4} & \cellcolor[HTML]{8DC3D4}\textbf{35.9} & \cellcolor[HTML]{94C4DC}\textbf{35.2} & \cellcolor[HTML]{94C4DC}\textbf{35.7} & \cellcolor[HTML]{EDF0E6}\textbf{32.2} & \cellcolor[HTML]{F7E7A6}\textbf{28.9} & \cellcolor[HTML]{EE9974}20.7 & \cellcolor[HTML]{ACCDF1}\textbf{35.4} & \cellcolor[HTML]{96C5E0}\textbf{33.6} & \cellcolor[HTML]{AACCF2}33.8 & \cellcolor[HTML]{95C5DE}\textbf{33.5} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{83C0C6}35.4 & \cellcolor[HTML]{DAE5E8}32.1 & \cellcolor[HTML]{95C4DD}35.6 & \cellcolor[HTML]{72BEA9}37.7 & \cellcolor[HTML]{B4D1EE}35.5 & \cellcolor[HTML]{A8CBF1}34.5 & \cellcolor[HTML]{F6F7F5}32.0 & \cellcolor[HTML]{EEF2EE}33.5 & \cellcolor[HTML]{F2C189}28.5 & \cellcolor[HTML]{EFA479}26.0 & \cellcolor[HTML]{E8655F}19.2 & \cellcolor[HTML]{91C3D8}36.6 & \cellcolor[HTML]{CBDDE9}31.7 & \cellcolor[HTML]{BAD4EC}33.3 & \cellcolor[HTML]{C2D8EA}32.3 \\
 & English & \cellcolor[HTML]{6FBEA2}\textbf{36.5} & \cellcolor[HTML]{A4CAED}\textbf{34.0} & \cellcolor[HTML]{75BEAE}\textbf{37.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.9}} & \cellcolor[HTML]{85C1C8}\textbf{37.6} & \cellcolor[HTML]{8CC2D2}\textbf{35.9} & \cellcolor[HTML]{9DC7E7}\textbf{34.8} & \cellcolor[HTML]{81C0C3}\textbf{36.4} & \cellcolor[HTML]{EEF2EE}\textbf{32.8} & \cellcolor[HTML]{EFE7BD}\textbf{29.7} & \cellcolor[HTML]{EE9371}\textbf{20.5} & \cellcolor[HTML]{6ABE98}\textbf{38.5} & \cellcolor[HTML]{C4D9EA}\textbf{31.9} & \cellcolor[HTML]{88C2CD}\textbf{35.6} & \cellcolor[HTML]{82C0C3}\textbf{34.3} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{82C0C3}35.5 & \cellcolor[HTML]{B8D3EC}33.2 & \cellcolor[HTML]{95C5DE}35.6 & \cellcolor[HTML]{8BC2D0}36.5 & \cellcolor[HTML]{7BBFB8}38.2 & \cellcolor[HTML]{95C5DE}35.5 & \cellcolor[HTML]{B1CFEF}34.0 & \cellcolor[HTML]{CFDFE8}34.1 & \cellcolor[HTML]{E6EDEB}33.0 & \cellcolor[HTML]{F5DD9C}28.4 & \cellcolor[HTML]{EA6E63}19.5 & \cellcolor[HTML]{96C5E0}36.3 & \cellcolor[HTML]{99C6E2}33.5 & \cellcolor[HTML]{7ABFB5}36.5 & \cellcolor[HTML]{93C4DC}33.6 \\
 & English & \cellcolor[HTML]{5CBE79}\textbf{37.5} & \cellcolor[HTML]{90C3D8}\textbf{35.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.2}} & \cellcolor[HTML]{60BE83}\textbf{38.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{40.1}} & \cellcolor[HTML]{6FBEA3}\textbf{37.5} & \cellcolor[HTML]{94C4DC}\textbf{35.3} & \cellcolor[HTML]{6BBD9A}\textbf{37.3} & \cellcolor[HTML]{CBDDE9}\textbf{34.0} & \cellcolor[HTML]{EEE8C3}\textbf{29.9} & \cellcolor[HTML]{EE9973}\textbf{20.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{39.2}} & \cellcolor[HTML]{7FBFBE}\textbf{35.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.4}} & \cellcolor[HTML]{67BD91}\textbf{35.5} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{96C5DF}34.5 & \cellcolor[HTML]{D4E2E8}32.3 & \cellcolor[HTML]{BCD5EC}34.4 & \cellcolor[HTML]{BFD7EB}34.6 & \cellcolor[HTML]{E2EAE9}34.2 & \cellcolor[HTML]{74BEAB}37.3 & \cellcolor[HTML]{EEF0E8}31.7 & \cellcolor[HTML]{D8E4E8}33.9 & \cellcolor[HTML]{F5DC9C}29.7 & \cellcolor[HTML]{F2C088}27.1 & \cellcolor[HTML]{EC896C}20.2 & \cellcolor[HTML]{EBEBD8}32.9 & \cellcolor[HTML]{CBDDE9}31.7 & \cellcolor[HTML]{A2C9EC}34.1 & \cellcolor[HTML]{CBDDE9}32.0 \\
 & English & \cellcolor[HTML]{67BD90}\textbf{37.0} & \cellcolor[HTML]{81C0C2}\textbf{36.1} & \cellcolor[HTML]{6ABE96}\textbf{37.6} & \cellcolor[HTML]{7CBFBA}\textbf{37.2} & \cellcolor[HTML]{8CC2D3}\textbf{37.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.7}} & \cellcolor[HTML]{93C4DB}\textbf{35.3} & \cellcolor[HTML]{8AC1CF}\textbf{36.1} & \cellcolor[HTML]{BFD7EB}\textbf{34.4} & \cellcolor[HTML]{EFE7BC}\textbf{29.7} & \cellcolor[HTML]{EE9471}\textbf{20.5} & \cellcolor[HTML]{B9D4EC}\textbf{35.1} & \cellcolor[HTML]{7CBFB9}\textbf{35.2} & \cellcolor[HTML]{7BBFB8}\textbf{36.4} & \cellcolor[HTML]{78BEB2}\textbf{34.7} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{ABCDF1}33.7 & \cellcolor[HTML]{94C4DD}34.9 & \cellcolor[HTML]{C5DAE9}34.2 & \cellcolor[HTML]{DCE7E8}33.8 & \cellcolor[HTML]{ECEDDE}33.1 & \cellcolor[HTML]{B6D2ED}34.2 & \cellcolor[HTML]{6DBE9D}37.5 & \cellcolor[HTML]{E5ECEA}33.7 & \cellcolor[HTML]{F1E7B4}30.6 & \cellcolor[HTML]{F5D697}28.1 & \cellcolor[HTML]{F0A97C}21.3 & \cellcolor[HTML]{ECE9CB}32.6 & \cellcolor[HTML]{83C0C5}34.7 & \cellcolor[HTML]{D5E2E8}32.5 & \cellcolor[HTML]{B6D2ED}32.5 \\
 & English & \cellcolor[HTML]{7CBFBA}\textbf{35.8} & \cellcolor[HTML]{92C4DA}\textbf{35.0} & \cellcolor[HTML]{87C1CC}\textbf{36.2} & \cellcolor[HTML]{97C5E0}\textbf{35.9} & \cellcolor[HTML]{A5CAEE}\textbf{36.0} & \cellcolor[HTML]{84C1C7}\textbf{36.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.6}} & \cellcolor[HTML]{9BC6E5}\textbf{35.4} & \cellcolor[HTML]{D0DFE8}\textbf{33.8} & \cellcolor[HTML]{EBEBDA}\textbf{30.7} & \cellcolor[HTML]{F0AD7D}\textbf{21.3} & \cellcolor[HTML]{C2D8EA}\textbf{34.9} & \cellcolor[HTML]{5DBE7A}\textbf{37.1} & \cellcolor[HTML]{A5CAEE}\textbf{34.0} & \cellcolor[HTML]{80C0C1}\textbf{34.4} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{A7CBEF}33.8 & \cellcolor[HTML]{F1F4F1}31.2 & \cellcolor[HTML]{D7E3E8}33.8 & \cellcolor[HTML]{F0E7B8}31.7 & \cellcolor[HTML]{EFE8BE}32.2 & \cellcolor[HTML]{ECEDE0}31.9 & \cellcolor[HTML]{DEE7E9}32.6 & \cellcolor[HTML]{60BE82}37.8 & \cellcolor[HTML]{F5E7A9}30.3 & \cellcolor[HTML]{F2BD86}27.0 & \cellcolor[HTML]{EC896C}20.2 & \cellcolor[HTML]{F5E7A9}31.8 & \cellcolor[HTML]{CFDFE8}31.6 & \cellcolor[HTML]{ECEDDE}30.9 & \cellcolor[HTML]{F0F3F0}31.2 \\
 & English & \cellcolor[HTML]{83C0C6}\textbf{35.4} & \cellcolor[HTML]{A5CAEE}\textbf{33.9} & \cellcolor[HTML]{86C1CA}\textbf{36.2} & \cellcolor[HTML]{B5D2EE}\textbf{34.8} & \cellcolor[HTML]{B7D2ED}\textbf{35.5} & \cellcolor[HTML]{99C6E2}\textbf{35.2} & \cellcolor[HTML]{96C5DF}\textbf{35.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.0}} & \cellcolor[HTML]{E6ECEB}\textbf{33.0} & \cellcolor[HTML]{EEE7BE}\textbf{29.7} & \cellcolor[HTML]{EE9973}\textbf{20.7} & \cellcolor[HTML]{DDE7E8}\textbf{34.2} & \cellcolor[HTML]{88C2CE}\textbf{34.4} & \cellcolor[HTML]{B4D1EE}\textbf{33.5} & \cellcolor[HTML]{93C4DC}\textbf{33.6} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F5E7AC}30.0 & \cellcolor[HTML]{F5DC9C}28.0 & \cellcolor[HTML]{F6E0A0}31.2 & \cellcolor[HTML]{F5D596}30.6 & \cellcolor[HTML]{F7E4A3}31.4 & \cellcolor[HTML]{F6E2A1}30.0 & \cellcolor[HTML]{F7E4A3}29.6 & \cellcolor[HTML]{F6E09F}31.5 & \cellcolor[HTML]{90C3D7}36.4 & \cellcolor[HTML]{F3CA8F}27.6 & \cellcolor[HTML]{F1B682}21.7 & \cellcolor[HTML]{F6E09F}31.5 & \cellcolor[HTML]{F6E6A8}28.2 & \cellcolor[HTML]{F5DB9B}28.6 & \cellcolor[HTML]{F2E7B3}29.8 \\
 & English & \cellcolor[HTML]{82C0C3}\textbf{35.5} & \cellcolor[HTML]{A8CBF0}\textbf{33.7} & \cellcolor[HTML]{91C3D8}\textbf{35.8} & \cellcolor[HTML]{98C5E1}\textbf{35.8} & \cellcolor[HTML]{A0C8EA}\textbf{36.2} & \cellcolor[HTML]{8DC3D4}\textbf{35.9} & \cellcolor[HTML]{9DC7E7}\textbf{34.8} & \cellcolor[HTML]{88C2CE}\textbf{36.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{39.8}} & \cellcolor[HTML]{EDEFE5}\textbf{31.1} & \cellcolor[HTML]{F4D093}\textbf{22.7} & \cellcolor[HTML]{96C5DF}\textbf{36.3} & \cellcolor[HTML]{7FBFBF}\textbf{35.0} & \cellcolor[HTML]{8DC2D4}\textbf{35.3} & \cellcolor[HTML]{7BBFB8}\textbf{34.6} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{EE9572}27.4 & \cellcolor[HTML]{EE9F76}25.5 & \cellcolor[HTML]{EE9672}29.2 & \cellcolor[HTML]{F0A87B}29.3 & \cellcolor[HTML]{ED8F6F}28.6 & \cellcolor[HTML]{EC8D6E}27.3 & \cellcolor[HTML]{EC826B}26.3 & \cellcolor[HTML]{EFA278}30.0 & \cellcolor[HTML]{F0AF7E}27.9 & \cellcolor[HTML]{A8CBF1}34.2 & \cellcolor[HTML]{EFA479}21.1 & \cellcolor[HTML]{EA6E62}28.4 & \cellcolor[HTML]{EFE7BD}28.8 & \cellcolor[HTML]{F0A87A}26.7 & \cellcolor[HTML]{F0AE7E}27.9 \\
 & English & \cellcolor[HTML]{A1C8EA}\textbf{34.1} & \cellcolor[HTML]{A8CBF0}\textbf{33.8} & \cellcolor[HTML]{86C1CA}\textbf{36.2} & \cellcolor[HTML]{96C5DF}\textbf{35.9} & \cellcolor[HTML]{B9D4EC}\textbf{35.4} & \cellcolor[HTML]{90C3D7}\textbf{35.7} & \cellcolor[HTML]{BCD5EB}\textbf{33.7} & \cellcolor[HTML]{8DC3D4}\textbf{35.9} & \cellcolor[HTML]{CEDEE8}\textbf{33.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{39.4}} & \cellcolor[HTML]{F6DE9D}\textbf{23.3} & \cellcolor[HTML]{9BC7E4}\textbf{36.1} & \cellcolor[HTML]{79BFB4}\textbf{35.3} & \cellcolor[HTML]{90C3D7}\textbf{35.1} & \cellcolor[HTML]{7CBFB9}\textbf{34.6} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}26.0 & \cellcolor[HTML]{E85C5C}23.5 & \cellcolor[HTML]{E85C5C}28.0 & \cellcolor[HTML]{E85C5C}27.5 & \cellcolor[HTML]{E85C5C}27.3 & \cellcolor[HTML]{E85C5C}26.0 & \cellcolor[HTML]{E85C5C}25.4 & \cellcolor[HTML]{E85C5C}28.7 & \cellcolor[HTML]{EA7163}25.9 & \cellcolor[HTML]{E85C5C}23.8 & \cellcolor[HTML]{A2C9EB}28.9 & \cellcolor[HTML]{E85C5C}28.0 & \cellcolor[HTML]{E85C5C}23.6 & \cellcolor[HTML]{E85C5C}24.6 & \cellcolor[HTML]{E85C5C}26.2 \\
 & English & \cellcolor[HTML]{EDEEE3}\textbf{31.4} & \cellcolor[HTML]{F3E7B0}\textbf{28.9} & \cellcolor[HTML]{F7E6A5}\textbf{31.4} & \cellcolor[HTML]{F2E7B1}\textbf{31.6} & \cellcolor[HTML]{F4CF91}\textbf{30.6} & \cellcolor[HTML]{F1B783}\textbf{28.5} & \cellcolor[HTML]{F2C289}\textbf{28.3} & \cellcolor[HTML]{ED9070}\textbf{29.6} & \cellcolor[HTML]{F0B582}\textbf{28.1} & \cellcolor[HTML]{ED906F}\textbf{25.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.4}} & \cellcolor[HTML]{F5D999}\textbf{31.2} & \cellcolor[HTML]{F4CC90}\textbf{27.0} & \cellcolor[HTML]{F4D394}\textbf{28.3} & \cellcolor[HTML]{F6E6A8}\textbf{29.5} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{81C0C3}35.5 & \cellcolor[HTML]{A5CAEE}33.9 & \cellcolor[HTML]{D4E2E8}33.9 & \cellcolor[HTML]{B2D0EF}34.9 & \cellcolor[HTML]{B9D4EC}35.4 & \cellcolor[HTML]{C2D8EA}33.8 & \cellcolor[HTML]{BFD7EB}33.6 & \cellcolor[HTML]{EBEBD8}32.8 & \cellcolor[HTML]{F2BE87}28.4 & \cellcolor[HTML]{EEA077}25.9 & \cellcolor[HTML]{EA7766}19.7 & \cellcolor[HTML]{D8E4E8}34.3 & \cellcolor[HTML]{C2D8EA}32.0 & \cellcolor[HTML]{9AC6E3}34.6 & \cellcolor[HTML]{CBDDE9}32.1 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{37.5}} & \cellcolor[HTML]{78BFB3}\textbf{36.7} & \cellcolor[HTML]{63BE88}\textbf{37.9} & \cellcolor[HTML]{7BBFB8}\textbf{37.2} & \cellcolor[HTML]{7BBFB8}\textbf{38.2} & \cellcolor[HTML]{6EBEA0}\textbf{37.6} & \cellcolor[HTML]{70BEA4}\textbf{37.3} & \cellcolor[HTML]{78BEB2}\textbf{36.8} & \cellcolor[HTML]{9FC8E9}\textbf{35.6} & \cellcolor[HTML]{BBD4EC}\textbf{33.6} & \cellcolor[HTML]{F7E7A6}\textbf{23.8} & \cellcolor[HTML]{7DBFBC}\textbf{37.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{37.2}} & \cellcolor[HTML]{6EBEA0}\textbf{37.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{36.0}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{6EBD9F}\textbf{27.2} & \cellcolor[HTML]{8CC2D2}\textbf{24.1} & \cellcolor[HTML]{91C3D9}\textbf{23.4} & \cellcolor[HTML]{81C0C2}\textbf{25.7} & \cellcolor[HTML]{7ABFB7}\textbf{26.9} & \cellcolor[HTML]{95C4DD}\textbf{23.9} & \cellcolor[HTML]{A7CBF0}\textbf{20.9} & \cellcolor[HTML]{A6CBEF}\textbf{21.8} & \cellcolor[HTML]{9DC7E7}\textbf{19.9} & \cellcolor[HTML]{9CC7E6}\textbf{14.8} & \cellcolor[HTML]{EEE8C0}\textbf{5.1} & \cellcolor[HTML]{88C2CD}\textbf{21.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{B6D2ED}24.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.9}} & \cellcolor[HTML]{C0D7EB}22.2 & \cellcolor[HTML]{F0F2EC}22.8 & \cellcolor[HTML]{BED6EB}24.4 & \cellcolor[HTML]{B1CFEF}23.0 & \cellcolor[HTML]{88C1CE}22.0 & \cellcolor[HTML]{EFF2EF}20.7 & \cellcolor[HTML]{F5D99A}16.8 & \cellcolor[HTML]{F4D495}12.2 & \cellcolor[HTML]{F2E7B4}\textbf{5.0} & \cellcolor[HTML]{C6DAE9}19.9 \\
 & English & \cellcolor[HTML]{6FBEA2}\textbf{27.2} & \cellcolor[HTML]{7EBFBC}24.6 & \cellcolor[HTML]{6EBEA0}\textbf{24.8} & \cellcolor[HTML]{6CBD9B}\textbf{26.5} & \cellcolor[HTML]{74BEAC}\textbf{27.2} & \cellcolor[HTML]{6CBE9B}\textbf{25.5} & \cellcolor[HTML]{6BBE98}\textbf{23.3} & \cellcolor[HTML]{72BEA8}\textbf{23.3} & \cellcolor[HTML]{73BEAA}\textbf{21.3} & \cellcolor[HTML]{93C4DC}\textbf{15.0} & \cellcolor[HTML]{F3C78D}4.9 & \cellcolor[HTML]{6CBD9B}\textbf{22.1} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{ACCDF0}24.5 & \cellcolor[HTML]{EBEAD1}21.3 & \cellcolor[HTML]{7FBFBE}24.1 & \cellcolor[HTML]{BFD7EB}23.9 & \cellcolor[HTML]{A7CBF0}24.9 & \cellcolor[HTML]{D5E2E8}22.2 & \cellcolor[HTML]{CBDDE9}20.2 & \cellcolor[HTML]{ECEEE3}20.4 & \cellcolor[HTML]{F5F7F4}18.4 & \cellcolor[HTML]{D2E1E8}14.0 & \cellcolor[HTML]{B2D0EF}\textbf{5.3} & \cellcolor[HTML]{C6DAEA}19.9 \\
 & English & \cellcolor[HTML]{72BEA9}\textbf{27.0} & \cellcolor[HTML]{81C0C3}\textbf{24.5} & \cellcolor[HTML]{6DBE9E}\textbf{24.9} & \cellcolor[HTML]{5EBE7D}\textbf{27.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{28.4}} & \cellcolor[HTML]{69BE94}\textbf{25.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.0}} & \cellcolor[HTML]{75BEAE}\textbf{23.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.1}} & \cellcolor[HTML]{72BEA8}\textbf{15.8} & \cellcolor[HTML]{EEE8C1}5.1 & \cellcolor[HTML]{60BE82}\textbf{22.5} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{A9CBF1}24.6 & \cellcolor[HTML]{E1EAE9}22.2 & \cellcolor[HTML]{C2D8EA}22.2 & \cellcolor[HTML]{92C4DA}25.0 & \cellcolor[HTML]{90C4D8}25.8 & \cellcolor[HTML]{C5DAEA}22.6 & \cellcolor[HTML]{B7D2ED}20.6 & \cellcolor[HTML]{ADCDF0}21.7 & \cellcolor[HTML]{F2E7B2}17.3 & \cellcolor[HTML]{EBE9D1}13.1 & \cellcolor[HTML]{EEA278}4.8 & \cellcolor[HTML]{C2D8EA}20.0 \\
 & English & \cellcolor[HTML]{7BBFB8}\textbf{26.6} & \cellcolor[HTML]{9AC6E4}\textbf{23.7} & \cellcolor[HTML]{85C1C8}\textbf{23.9} & \cellcolor[HTML]{81C0C2}\textbf{25.6} & \cellcolor[HTML]{6EBEA0}\textbf{27.4} & \cellcolor[HTML]{78BEB2}\textbf{25.1} & \cellcolor[HTML]{7EC0BD}\textbf{22.5} & \cellcolor[HTML]{7CBFB9}\textbf{23.0} & \cellcolor[HTML]{8FC3D6}\textbf{20.4} & \cellcolor[HTML]{AACCF1}\textbf{14.5} & \cellcolor[HTML]{EFE7BC}\textbf{5.0} & \cellcolor[HTML]{7CBFBA}\textbf{21.6} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{90C4D8}25.6 & \cellcolor[HTML]{A6CAEF}23.3 & \cellcolor[HTML]{B8D3EC}22.4 & \cellcolor[HTML]{9CC6E6}24.7 & \cellcolor[HTML]{72BFA8}27.3 & \cellcolor[HTML]{A9CBF1}23.1 & \cellcolor[HTML]{93C4DC}21.6 & \cellcolor[HTML]{DBE5E8}21.0 & \cellcolor[HTML]{E2EAEA}18.7 & \cellcolor[HTML]{E9EEEC}13.7 & \cellcolor[HTML]{9DC7E6}\textbf{5.4} & \cellcolor[HTML]{9FC7E8}20.6 \\
 & English & \cellcolor[HTML]{6BBE98}\textbf{27.4} & \cellcolor[HTML]{94C4DC}\textbf{23.9} & \cellcolor[HTML]{63BE8B}\textbf{25.3} & \cellcolor[HTML]{66BE8E}\textbf{26.7} & \cellcolor[HTML]{5FBD81}\textbf{28.2} & \cellcolor[HTML]{67BE92}\textbf{25.8} & \cellcolor[HTML]{73BEA9}\textbf{22.9} & \cellcolor[HTML]{75BEAE}\textbf{23.2} & \cellcolor[HTML]{73BEA9}\textbf{21.3} & \cellcolor[HTML]{84C0C6}\textbf{15.4} & \cellcolor[HTML]{F3E7AF}5.0 & \cellcolor[HTML]{68BE92}\textbf{22.3} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{ADCDF0}24.5 & \cellcolor[HTML]{F0F3ED}21.8 & \cellcolor[HTML]{EBF0ED}21.3 & \cellcolor[HTML]{F4F6F3}22.9 & \cellcolor[HTML]{C5D9EA}24.2 & \cellcolor[HTML]{79BFB4}25.0 & \cellcolor[HTML]{D5E2E8}19.9 & \cellcolor[HTML]{9FC7E8}22.0 & \cellcolor[HTML]{ECEEE2}18.1 & \cellcolor[HTML]{ECEDDF}13.3 & \cellcolor[HTML]{EB7C68}4.7 & \cellcolor[HTML]{CFDFE8}19.8 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{28.1}} & \cellcolor[HTML]{6ABE97}\textbf{25.3} & \cellcolor[HTML]{62BD87}\textbf{25.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{27.1}} & \cellcolor[HTML]{61BE85}\textbf{28.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{26.3}} & \cellcolor[HTML]{69BD95}\textbf{23.4} & \cellcolor[HTML]{6DBD9F}\textbf{23.5} & \cellcolor[HTML]{78BFB3}\textbf{21.1} & \cellcolor[HTML]{92C4DA}\textbf{15.0} & \cellcolor[HTML]{F2B984}\textbf{4.9} & \cellcolor[HTML]{5FBE7F}\textbf{22.6} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EFF1EA}22.6 & \cellcolor[HTML]{CBDDE9}22.7 & \cellcolor[HTML]{F2F5F1}21.2 & \cellcolor[HTML]{ECE8C8}22.1 & \cellcolor[HTML]{D2E1E8}23.9 & \cellcolor[HTML]{D4E2E8}22.2 & \cellcolor[HTML]{8DC2D3}21.9 & \cellcolor[HTML]{B6D2EE}21.6 & \cellcolor[HTML]{F0F3F0}18.4 & \cellcolor[HTML]{F6DE9D}12.4 & \cellcolor[HTML]{EE9270}4.8 & \cellcolor[HTML]{E5ECEA}19.4 \\
 & English & \cellcolor[HTML]{5EBE7C}\textbf{28.0} & \cellcolor[HTML]{84C1C7}\textbf{24.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.6}} & \cellcolor[HTML]{67BE92}\textbf{26.7} & \cellcolor[HTML]{60BD81}\textbf{28.2} & \cellcolor[HTML]{5DBE79}\textbf{26.3} & \cellcolor[HTML]{66BE8F}\textbf{23.5} & \cellcolor[HTML]{61BE85}\textbf{23.8} & \cellcolor[HTML]{6CBE9C}\textbf{21.5} & \cellcolor[HTML]{66BE8F}\textbf{16.2} & \cellcolor[HTML]{ECEDDE}\textbf{5.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.7}} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EFF2EB}22.6 & \cellcolor[HTML]{ECE9CB}21.2 & \cellcolor[HTML]{F3E7AF}19.8 & \cellcolor[HTML]{F5D898}21.1 & \cellcolor[HTML]{EBE9CE}22.2 & \cellcolor[HTML]{F7E4A3}19.8 & \cellcolor[HTML]{EBEAD4}18.6 & \cellcolor[HTML]{77BFB1}23.2 & \cellcolor[HTML]{F5DD9C}16.9 & \cellcolor[HTML]{F5DC9C}12.4 & \cellcolor[HTML]{EDEFE4}5.1 & \cellcolor[HTML]{EEE8C2}18.5 \\
 & English & \cellcolor[HTML]{5FBE80}\textbf{27.9} & \cellcolor[HTML]{8DC3D4}\textbf{24.1} & \cellcolor[HTML]{5EBE7E}\textbf{25.5} & \cellcolor[HTML]{61BE84}\textbf{26.9} & \cellcolor[HTML]{62BD86}\textbf{28.1} & \cellcolor[HTML]{66BE8E}\textbf{25.8} & \cellcolor[HTML]{5DBE7A}\textbf{23.9} & \cellcolor[HTML]{64BE8B}\textbf{23.8} & \cellcolor[HTML]{63BE89}\textbf{21.8} & \cellcolor[HTML]{7DBFBB}\textbf{15.6} & \cellcolor[HTML]{E5ECEA}\textbf{5.2} & \cellcolor[HTML]{5EBE7C}\textbf{22.6} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F2F5F1}22.8 & \cellcolor[HTML]{E85C5C}17.9 & \cellcolor[HTML]{F2C28A}18.7 & \cellcolor[HTML]{EA6C62}18.9 & \cellcolor[HTML]{F5E7A9}21.3 & \cellcolor[HTML]{EE9F76}18.1 & \cellcolor[HTML]{F3C78D}16.8 & \cellcolor[HTML]{E85C5C}17.2 & \cellcolor[HTML]{B2D0EE}19.5 & \cellcolor[HTML]{ECE9CC}13.1 & \cellcolor[HTML]{D8E4E8}5.3 & \cellcolor[HTML]{F2C088}17.2 \\
 & English & \cellcolor[HTML]{93C4DB}\textbf{25.5} & \cellcolor[HTML]{90C3D7}\textbf{24.0} & \cellcolor[HTML]{7CBFB9}\textbf{24.3} & \cellcolor[HTML]{91C3D8}\textbf{25.1} & \cellcolor[HTML]{7FBFBF}\textbf{26.6} & \cellcolor[HTML]{81C0C3}\textbf{24.6} & \cellcolor[HTML]{83C0C5}\textbf{22.3} & \cellcolor[HTML]{7DBFBB}\textbf{23.0} & \cellcolor[HTML]{70BEA3}\textbf{21.4} & \cellcolor[HTML]{66BE8F}\textbf{16.2} & \cellcolor[HTML]{A2C9EB}\textbf{5.4} & \cellcolor[HTML]{7BBFB8}\textbf{21.7} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{E85C5C}17.5 & \cellcolor[HTML]{EC7E69}18.4 & \cellcolor[HTML]{EA6B61}16.9 & \cellcolor[HTML]{E85C5C}18.7 & \cellcolor[HTML]{E85C5C}17.7 & \cellcolor[HTML]{E85C5C}16.8 & \cellcolor[HTML]{E85C5C}14.6 & \cellcolor[HTML]{EA7A67}17.6 & \cellcolor[HTML]{F5DC9C}16.9 & \cellcolor[HTML]{F5E7AC}12.7 & \cellcolor[HTML]{9AC6E4}\textbf{5.4} & \cellcolor[HTML]{E85C5C}15.8 \\
 & English & \cellcolor[HTML]{92C3D9}\textbf{25.5} & \cellcolor[HTML]{91C3D8}\textbf{24.0} & \cellcolor[HTML]{97C5E1}\textbf{23.2} & \cellcolor[HTML]{90C4D8}\textbf{25.1} & \cellcolor[HTML]{78BFB3}\textbf{27.0} & \cellcolor[HTML]{81C0C2}\textbf{24.6} & \cellcolor[HTML]{73BEAA}\textbf{22.9} & \cellcolor[HTML]{6FBEA3}\textbf{23.4} & \cellcolor[HTML]{74BEAD}\textbf{21.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.4}} & \cellcolor[HTML]{EBEAD4}5.1 & \cellcolor[HTML]{7ABFB6}\textbf{21.7} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F4CC90}20.2 & \cellcolor[HTML]{E85C5C}17.9 & \cellcolor[HTML]{E85C5C}16.7 & \cellcolor[HTML]{F0A579}19.9 & \cellcolor[HTML]{F6E0A0}21.0 & \cellcolor[HTML]{EE9471}17.8 & \cellcolor[HTML]{EE9471}15.6 & \cellcolor[HTML]{EB7B68}17.6 & \cellcolor[HTML]{E85C5C}14.7 & \cellcolor[HTML]{EC8C6E}11.2 & \cellcolor[HTML]{F1F4F1}5.2 & \cellcolor[HTML]{EB7C68}16.2 \\
 & English & \cellcolor[HTML]{84C0C7}\textbf{26.1} & \cellcolor[HTML]{8EC3D4}\textbf{24.1} & \cellcolor[HTML]{7FBFBE}\textbf{24.1} & \cellcolor[HTML]{8FC3D6}\textbf{25.2} & \cellcolor[HTML]{85C1C8}\textbf{26.4} & \cellcolor[HTML]{81C0C2}\textbf{24.7} & \cellcolor[HTML]{83C0C5}\textbf{22.3} & \cellcolor[HTML]{84C0C7}\textbf{22.7} & \cellcolor[HTML]{88C2CE}\textbf{20.6} & \cellcolor[HTML]{7FBFBF}\textbf{15.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.7}} & \cellcolor[HTML]{7DBFBC}\textbf{21.6} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{77BEB1}26.8 & \cellcolor[HTML]{9BC6E4}23.6 & \cellcolor[HTML]{DFE8E9}21.6 & \cellcolor[HTML]{B2D0EF}24.2 & \cellcolor[HTML]{92C4DA}25.8 & \cellcolor[HTML]{A3C9ED}23.3 & \cellcolor[HTML]{E5ECEA}19.6 & \cellcolor[HTML]{E1E9E9}20.9 & \cellcolor[HTML]{F2E7B3}17.3 & \cellcolor[HTML]{E85C5C}10.7 & \cellcolor[HTML]{E85C5C}4.6 & \cellcolor[HTML]{CBDDE8}19.9 \\
 & English & \cellcolor[HTML]{69BE94}\textbf{27.5} & \cellcolor[HTML]{72BEA8}\textbf{25.0} & \cellcolor[HTML]{6ABE97}\textbf{25.0} & \cellcolor[HTML]{65BD8C}\textbf{26.8} & \cellcolor[HTML]{66BE8D}\textbf{27.9} & \cellcolor[HTML]{5FBE7F}\textbf{26.1} & \cellcolor[HTML]{63BE89}\textbf{23.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.0}} & \cellcolor[HTML]{72BEA9}\textbf{21.3} & \cellcolor[HTML]{86C1CA}\textbf{15.3} & \cellcolor[HTML]{F5DD9D}\textbf{5.0} & \cellcolor[HTML]{60BE82}\textbf{22.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.6}} & \cellcolor[HTML]{A9CCF1}\textbf{8.2} & \cellcolor[HTML]{EEF0E8}\textbf{7.8} & \cellcolor[HTML]{8BC2D1}\textbf{9.9} & \cellcolor[HTML]{9DC7E7}\textbf{10.0} & \cellcolor[HTML]{E7EDEB}\textbf{7.9} & \cellcolor[HTML]{F5DD9C}\textbf{8.9} & \cellcolor[HTML]{EDF0E6}\textbf{8.3} & \cellcolor[HTML]{F5DD9D}\textbf{8.0} & \cellcolor[HTML]{F6E2A1}\textbf{6.9} & \cellcolor[HTML]{ED8E6F}\textbf{4.5} & \cellcolor[HTML]{8BC2D1}\textbf{9.5} & \cellcolor[HTML]{A1C9EA}\textbf{9.6} & \cellcolor[HTML]{A4CAED}\textbf{10.1} & \cellcolor[HTML]{F4F7F4}\textbf{8.6} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{71BEA5}\textbf{10.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.9}} & \cellcolor[HTML]{F3E7B0}\textbf{7.5} & \cellcolor[HTML]{85C1C8}9.9 & \cellcolor[HTML]{A3C9EC}\textbf{9.9} & \cellcolor[HTML]{E85C5C}6.3 & \cellcolor[HTML]{ECEEE3}9.3 & \cellcolor[HTML]{EEE8C1}8.0 & \cellcolor[HTML]{E85C5C}7.0 & \cellcolor[HTML]{E85C5C}5.9 & \cellcolor[HTML]{EE9974}\textbf{4.5} & \cellcolor[HTML]{8FC3D6}9.5 & \cellcolor[HTML]{F1F3EE}9.0 & \cellcolor[HTML]{E1E9E9}9.7 & \cellcolor[HTML]{F7E6A5}8.3 \\
 & English & \cellcolor[HTML]{A0C8E9}9.7 & \cellcolor[HTML]{ECF1EE}7.9 & \cellcolor[HTML]{F4E7AE}7.5 & \cellcolor[HTML]{6FBEA3}\textbf{10.2} & \cellcolor[HTML]{A9CCF2}9.9 & \cellcolor[HTML]{ECEDDF}\textbf{7.7} & \cellcolor[HTML]{EDEFE4}\textbf{9.3} & \cellcolor[HTML]{ECE8C8}\textbf{8.1} & \cellcolor[HTML]{F5F7F4}\textbf{8.7} & \cellcolor[HTML]{F2C38A}\textbf{6.6} & \cellcolor[HTML]{E85C5C}4.3 & \cellcolor[HTML]{81C0C2}\textbf{9.7} & \cellcolor[HTML]{B9D4EC}\textbf{9.4} & \cellcolor[HTML]{CFDFE8}\textbf{9.8} & \cellcolor[HTML]{EBEBD8}\textbf{8.5} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{CFDFE8}9.4 & \cellcolor[HTML]{ECE9CC}\textbf{7.7} & \cellcolor[HTML]{CCDDE9}\textbf{8.1} & \cellcolor[HTML]{77BFB1}10.1 & \cellcolor[HTML]{99C5E2}10.1 & \cellcolor[HTML]{EEE8C2}\textbf{7.5} & \cellcolor[HTML]{F7E7A6}9.0 & \cellcolor[HTML]{A3C9EC}\textbf{9.1} & \cellcolor[HTML]{F5D999}8.0 & \cellcolor[HTML]{DDE7E8}\textbf{7.8} & \cellcolor[HTML]{ECE8C7}\textbf{5.2} & \cellcolor[HTML]{9AC6E3}9.3 & \cellcolor[HTML]{AACCF1}9.5 & \cellcolor[HTML]{C7DAE9}\textbf{9.9} & \cellcolor[HTML]{EEF2EF}\textbf{8.6} \\
 & English & \cellcolor[HTML]{C1D7EA}\textbf{9.5} & \cellcolor[HTML]{F5D898}7.5 & \cellcolor[HTML]{EE9170}6.8 & \cellcolor[HTML]{6DBD9F}\textbf{10.2} & \cellcolor[HTML]{7ABEB5}\textbf{10.5} & \cellcolor[HTML]{F7E3A2}7.3 & \cellcolor[HTML]{E2EAEA}\textbf{9.5} & \cellcolor[HTML]{E85C5C}6.6 & \cellcolor[HTML]{CCDDE9}\textbf{9.0} & \cellcolor[HTML]{F2C38A}6.6 & \cellcolor[HTML]{EFA479}4.6 & \cellcolor[HTML]{93C4DB}\textbf{9.4} & \cellcolor[HTML]{82C0C3}\textbf{10.0} & \cellcolor[HTML]{ECE9CC}9.4 & \cellcolor[HTML]{F1E7B6}8.3 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{A2C8EB}9.7 & \cellcolor[HTML]{E9EEEC}\textbf{7.9} & \cellcolor[HTML]{ECEEE1}7.8 & \cellcolor[HTML]{6ABE97}\textbf{10.2} & \cellcolor[HTML]{C5DAEA}9.7 & \cellcolor[HTML]{EFA378}6.7 & \cellcolor[HTML]{9FC8E8}\textbf{9.9} & \cellcolor[HTML]{EBF0ED}\textbf{8.5} & \cellcolor[HTML]{F0AD7D}7.6 & \cellcolor[HTML]{F5D697}6.8 & \cellcolor[HTML]{EE9572}4.5 & \cellcolor[HTML]{7BBFB8}9.8 & \cellcolor[HTML]{9CC7E6}9.7 & \cellcolor[HTML]{BED6EB}\textbf{9.9} & \cellcolor[HTML]{EBEBD8}8.5 \\
 & English & \cellcolor[HTML]{A2C8EB}\textbf{9.7} & \cellcolor[HTML]{EBEBD6}7.8 & \cellcolor[HTML]{F2F4EF}\textbf{7.9} & \cellcolor[HTML]{7CBFB9}10.0 & \cellcolor[HTML]{90C3D8}\textbf{10.2} & \cellcolor[HTML]{CFDFE8}\textbf{8.1} & \cellcolor[HTML]{D9E5E8}9.5 & \cellcolor[HTML]{F5DA9A}7.7 & \cellcolor[HTML]{EDE8C5}\textbf{8.3} & \cellcolor[HTML]{EDE8C5}\textbf{7.2} & \cellcolor[HTML]{F4D193}\textbf{4.9} & \cellcolor[HTML]{70BEA4}\textbf{10.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.5}} & \cellcolor[HTML]{D9E5E8}9.7 & \cellcolor[HTML]{E2EAE9}\textbf{8.7} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{94C4DD}9.9 & \cellcolor[HTML]{F5F6F3}7.9 & \cellcolor[HTML]{F2F4EF}7.9 & \cellcolor[HTML]{67BE92}\textbf{10.3} & \cellcolor[HTML]{88C2CE}10.3 & \cellcolor[HTML]{F1B582}6.9 & \cellcolor[HTML]{DAE5E8}9.5 & \cellcolor[HTML]{B9D4EC}\textbf{8.9} & \cellcolor[HTML]{F2C088}7.7 & \cellcolor[HTML]{F5E7A9}7.0 & \cellcolor[HTML]{F2BD86}\textbf{4.7} & \cellcolor[HTML]{8BC2D0}9.5 & \cellcolor[HTML]{B0CFEF}9.5 & \cellcolor[HTML]{91C3D9}10.2 & \cellcolor[HTML]{F4F6F3}8.6 \\
 & English & \cellcolor[HTML]{83C0C6}\textbf{10.1} & \cellcolor[HTML]{AFCEF0}\textbf{8.2} & \cellcolor[HTML]{D0DFE8}\textbf{8.1} & \cellcolor[HTML]{76BEAF}10.1 & \cellcolor[HTML]{7DBFBA}\textbf{10.4} & \cellcolor[HTML]{75BEAE}\textbf{8.9} & \cellcolor[HTML]{98C6E1}\textbf{9.9} & \cellcolor[HTML]{D5E2E8}8.7 & \cellcolor[HTML]{99C6E2}\textbf{9.4} & \cellcolor[HTML]{EBECDC}\textbf{7.4} & \cellcolor[HTML]{EC826A}4.4 & \cellcolor[HTML]{67BD90}\textbf{10.1} & \cellcolor[HTML]{6EBEA0}\textbf{10.2} & \cellcolor[HTML]{62BD86}\textbf{10.8} & \cellcolor[HTML]{94C4DD}\textbf{9.1} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EBE9CE}8.9 & \cellcolor[HTML]{F3F5F1}7.9 & \cellcolor[HTML]{F0E7BA}7.5 & \cellcolor[HTML]{91C3D8}9.8 & \cellcolor[HTML]{98C5E1}\textbf{10.1} & \cellcolor[HTML]{ECE8C9}7.5 & \cellcolor[HTML]{ECEEE1}9.3 & \cellcolor[HTML]{BED6EB}\textbf{8.9} & \cellcolor[HTML]{F6E2A1}8.1 & \cellcolor[HTML]{F1E7B7}7.1 & \cellcolor[HTML]{EA7766}4.4 & \cellcolor[HTML]{90C3D7}9.5 & \cellcolor[HTML]{5DBE7A}\textbf{10.5} & \cellcolor[HTML]{7DBFBB}\textbf{10.5} & \cellcolor[HTML]{F0F2EC}8.6 \\
 & English & \cellcolor[HTML]{BCD5EC}\textbf{9.5} & \cellcolor[HTML]{E6ECEB}\textbf{7.9} & \cellcolor[HTML]{D9E5E8}\textbf{8.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.4}} & \cellcolor[HTML]{9AC6E4}10.0 & \cellcolor[HTML]{9AC6E4}\textbf{8.5} & \cellcolor[HTML]{E6ECEB}\textbf{9.5} & \cellcolor[HTML]{F2C48B}7.4 & \cellcolor[HTML]{F0E7B8}\textbf{8.2} & \cellcolor[HTML]{EBEAD5}\textbf{7.3} & \cellcolor[HTML]{F0A87B}\textbf{4.6} & \cellcolor[HTML]{6BBE9A}\textbf{10.0} & \cellcolor[HTML]{97C5E0}9.7 & \cellcolor[HTML]{9DC7E6}10.1 & \cellcolor[HTML]{E2EAE9}\textbf{8.7} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F3CB8F}8.4 & \cellcolor[HTML]{F5F7F4}\textbf{7.9} & \cellcolor[HTML]{EDF0E7}7.8 & \cellcolor[HTML]{B0CFEF}9.6 & \cellcolor[HTML]{9FC7E8}\textbf{10.0} & \cellcolor[HTML]{EDEFE4}7.7 & \cellcolor[HTML]{EBEAD2}9.2 & \cellcolor[HTML]{E8EEEB}\textbf{8.5} & \cellcolor[HTML]{F5DD9C}8.0 & \cellcolor[HTML]{F6DE9D}6.9 & \cellcolor[HTML]{EC8D6E}\textbf{4.5} & \cellcolor[HTML]{98C6E1}\textbf{9.3} & \cellcolor[HTML]{F3F6F3}9.1 & \cellcolor[HTML]{F0E7BB}9.3 & \cellcolor[HTML]{F5E6AC}8.3 \\
 & English & \cellcolor[HTML]{EDF0E6}\textbf{9.1} & \cellcolor[HTML]{F5D798}7.5 & \cellcolor[HTML]{8EC3D4}\textbf{8.6} & \cellcolor[HTML]{A5CAEE}\textbf{9.6} & \cellcolor[HTML]{C6DAE9}9.7 & \cellcolor[HTML]{DDE7E9}\textbf{8.0} & \cellcolor[HTML]{EBF0ED}\textbf{9.4} & \cellcolor[HTML]{F7E4A3}7.8 & \cellcolor[HTML]{E2EAE9}\textbf{8.8} & \cellcolor[HTML]{F1F4EF}\textbf{7.5} & \cellcolor[HTML]{E8655F}4.3 & \cellcolor[HTML]{9AC6E4}9.3 & \cellcolor[HTML]{EAEFED}\textbf{9.1} & \cellcolor[HTML]{E4EBEA}\textbf{9.7} & \cellcolor[HTML]{EBEAD3}\textbf{8.5} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{96C5DF}9.8 & \cellcolor[HTML]{F3F6F3}\textbf{7.9} & \cellcolor[HTML]{F0F2EC}7.8 & \cellcolor[HTML]{A8CBF0}9.6 & \cellcolor[HTML]{D6E3E8}9.6 & \cellcolor[HTML]{EEF2EE}7.8 & \cellcolor[HTML]{E4EBEA}\textbf{9.5} & \cellcolor[HTML]{67BD90}\textbf{10.1} & \cellcolor[HTML]{DCE6E8}8.9 & \cellcolor[HTML]{EEF0E8}\textbf{7.5} & \cellcolor[HTML]{F6E6A8}\textbf{5.0} & \cellcolor[HTML]{8EC3D4}9.5 & \cellcolor[HTML]{84C0C6}\textbf{9.9} & \cellcolor[HTML]{6BBE9A}\textbf{10.7} & \cellcolor[HTML]{BCD5EB}\textbf{8.8} \\
 & English & \cellcolor[HTML]{94C4DD}\textbf{9.9} & \cellcolor[HTML]{F5D696}7.5 & \cellcolor[HTML]{8FC3D6}\textbf{8.6} & \cellcolor[HTML]{7EC0BC}\textbf{10.0} & \cellcolor[HTML]{9EC8E8}\textbf{10.0} & \cellcolor[HTML]{87C1CC}\textbf{8.7} & \cellcolor[HTML]{F1E7B4}9.1 & \cellcolor[HTML]{ECF1EE}8.5 & \cellcolor[HTML]{91C3D8}\textbf{9.5} & \cellcolor[HTML]{F7E7A5}7.0 & \cellcolor[HTML]{F0B07F}4.7 & \cellcolor[HTML]{7BBFB9}\textbf{9.8} & \cellcolor[HTML]{84C1C7}9.9 & \cellcolor[HTML]{A2C9EB}10.1 & \cellcolor[HTML]{C4D9EA}8.8 \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F0B481}8.2 & \cellcolor[HTML]{E85C5C}6.9 & \cellcolor[HTML]{F3C68C}7.1 & \cellcolor[HTML]{F3C78D}8.6 & \cellcolor[HTML]{E85C5C}7.7 & \cellcolor[HTML]{EC876C}6.6 & \cellcolor[HTML]{DDE7E9}\textbf{9.5} & \cellcolor[HTML]{EBECDD}8.3 & \cellcolor[HTML]{F6E1A0}8.1 & \cellcolor[HTML]{EE9E76}6.3 & \cellcolor[HTML]{F6DF9E}\textbf{5.0} & \cellcolor[HTML]{E85C5C}6.7 & \cellcolor[HTML]{ADCEF0}\textbf{9.5} & \cellcolor[HTML]{ED906F}8.6 & \cellcolor[HTML]{E85C5C}7.6 \\
 & English & \cellcolor[HTML]{ECE9CB}\textbf{8.9} & \cellcolor[HTML]{F7E5A4}\textbf{7.6} & \cellcolor[HTML]{F3C68C}\textbf{7.1} & \cellcolor[HTML]{E1EAE9}\textbf{9.3} & \cellcolor[HTML]{E5ECEA}\textbf{9.4} & \cellcolor[HTML]{EFE8BE}\textbf{7.5} & \cellcolor[HTML]{EE9B75}8.6 & \cellcolor[HTML]{F4F6F3}\textbf{8.4} & \cellcolor[HTML]{EBEBD6}\textbf{8.5} & \cellcolor[HTML]{F3C58C}\textbf{6.7} & \cellcolor[HTML]{EC8B6D}4.5 & \cellcolor[HTML]{BAD4EC}\textbf{9.0} & \cellcolor[HTML]{F1F4F1}9.1 & \cellcolor[HTML]{F4E7AD}\textbf{9.2} & \cellcolor[HTML]{F3CC90}\textbf{8.1} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{99C6E2}\textbf{9.8} & \cellcolor[HTML]{B5D2EE}\textbf{8.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.3}} & \cellcolor[HTML]{85C1C7}9.9 & \cellcolor[HTML]{77BEB1}10.5 & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.3}} & \cellcolor[HTML]{EDE8C3}\textbf{5.2} & \cellcolor[HTML]{7EC0BD}9.7 & \cellcolor[HTML]{5FBE7E}\textbf{10.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.5}} \\
 & English & \cellcolor[HTML]{F6E7A7}8.7 & \cellcolor[HTML]{F7E3A2}7.5 & \cellcolor[HTML]{95C5DF}8.5 & \cellcolor[HTML]{63BE88}\textbf{10.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.9}} & \cellcolor[HTML]{B3D1EE}8.2 & \cellcolor[HTML]{A2C8EB}9.8 & \cellcolor[HTML]{9DC7E6}9.2 & \cellcolor[HTML]{A1C9EA}9.3 & \cellcolor[HTML]{E2EAE9}7.7 & \cellcolor[HTML]{F0B180}4.7 & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{B5D2EE}9.5 & \cellcolor[HTML]{93C4DB}10.2 & \cellcolor[HTML]{A6CBEF}8.9 \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}7.7 & \cellcolor[HTML]{EA7967}7.0 & \cellcolor[HTML]{F7E7A6}7.4 & \cellcolor[HTML]{E85C5C}8.0 & \cellcolor[HTML]{EE9471}\textbf{8.1} & \cellcolor[HTML]{F1E7B5}\textbf{7.4} & \cellcolor[HTML]{F2C38A}\textbf{8.8} & \cellcolor[HTML]{ECE9CD}\textbf{8.1} & \cellcolor[HTML]{F6DE9D}\textbf{8.0} & \cellcolor[HTML]{E6ECEB}\textbf{7.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.6}} & \cellcolor[HTML]{F7E4A2}7.9 & \cellcolor[HTML]{F7E6A5}\textbf{8.6} & \cellcolor[HTML]{E85C5C}8.3 & \cellcolor[HTML]{EC8C6E}\textbf{7.8} \\
 & English & \cellcolor[HTML]{EA6D62}\textbf{7.8} & \cellcolor[HTML]{EE9471}\textbf{7.1} & \cellcolor[HTML]{EEE8C0}\textbf{7.6} & \cellcolor[HTML]{EBEBD6}\textbf{9.1} & \cellcolor[HTML]{EC896C}8.0 & \cellcolor[HTML]{F7E4A3}7.3 & \cellcolor[HTML]{EC896C}8.5 & \cellcolor[HTML]{F2C289}7.4 & \cellcolor[HTML]{F2BA85}7.7 & \cellcolor[HTML]{EBEBD7}7.4 & \cellcolor[HTML]{EEE7BF}5.1 & \cellcolor[HTML]{EFF1EA}\textbf{8.4} & \cellcolor[HTML]{F2C48B}8.3 & \cellcolor[HTML]{EE9873}\textbf{8.6} & \cellcolor[HTML]{EA7465}7.7 \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{E9EEEC}9.2 & \cellcolor[HTML]{EC8D6E}7.1 & \cellcolor[HTML]{E85C5C}6.5 & \cellcolor[HTML]{91C3D9}9.8 & \cellcolor[HTML]{EBECD9}9.2 & \cellcolor[HTML]{EE9170}6.6 & \cellcolor[HTML]{E85C5C}8.3 & \cellcolor[HTML]{F5DA9A}7.7 & \cellcolor[HTML]{F5D495}7.9 & \cellcolor[HTML]{F0B17F}6.5 & \cellcolor[HTML]{F2BF88}\textbf{4.7} & \cellcolor[HTML]{83C1C5}9.6 & \cellcolor[HTML]{E85C5C}7.6 & \cellcolor[HTML]{E6ECEA}9.7 & \cellcolor[HTML]{EE9C75}7.9 \\
 & English & \cellcolor[HTML]{B3D1EE}\textbf{9.6} & \cellcolor[HTML]{F0E7B8}\textbf{7.6} & \cellcolor[HTML]{B0CFEF}\textbf{8.3} & \cellcolor[HTML]{5CBE79}\textbf{10.4} & \cellcolor[HTML]{9CC7E6}\textbf{10.0} & \cellcolor[HTML]{E3EBEA}\textbf{7.9} & \cellcolor[HTML]{DAE5E8}\textbf{9.5} & \cellcolor[HTML]{EBEAD5}\textbf{8.2} & \cellcolor[HTML]{83C1C5}\textbf{9.7} & \cellcolor[HTML]{EDF1EE}\textbf{7.6} & \cellcolor[HTML]{EE9C75}4.6 & \cellcolor[HTML]{68BE93}\textbf{10.1} & \cellcolor[HTML]{7BBFB8}\textbf{10.1} & \cellcolor[HTML]{B3D0EE}\textbf{10.0} & \cellcolor[HTML]{BED6EB}\textbf{8.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{EBEBD8}\textbf{11.0} & \cellcolor[HTML]{EDE8C6}\textbf{10.4} & \cellcolor[HTML]{D9E5E8}\textbf{9.7} & \cellcolor[HTML]{EEE7BF}\textbf{10.2} & \cellcolor[HTML]{F4D193}\textbf{10.4} & \cellcolor[HTML]{ECE9CB}\textbf{9.9} & \cellcolor[HTML]{EEA077}\textbf{10.0} & \cellcolor[HTML]{ECEEE2}\textbf{9.6} & \cellcolor[HTML]{F1B783}\textbf{9.5} & \cellcolor[HTML]{F1B984}\textbf{10.0} & \cellcolor[HTML]{EE9973}\textbf{10.6} & \cellcolor[HTML]{F2BC86}\textbf{9.6} & \cellcolor[HTML]{EE9F77}\textbf{10.6} & \cellcolor[HTML]{F5E7A9}\textbf{10.9} & \cellcolor[HTML]{F2BD86}\textbf{10.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{91C3D9}\textbf{12.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.7}} & \cellcolor[HTML]{F2C48B}8.7 & \cellcolor[HTML]{F2F5F1}\textbf{10.7} & \cellcolor[HTML]{F4CC90}\textbf{10.3} & \cellcolor[HTML]{EB7A67}8.5 & \cellcolor[HTML]{F0AE7E}\textbf{10.2} & \cellcolor[HTML]{CDDEE8}\textbf{10.3} & \cellcolor[HTML]{F5DC9C}\textbf{10.1} & \cellcolor[HTML]{F2BA85}\textbf{10.0} & \cellcolor[HTML]{EE9873}\textbf{10.6} & \cellcolor[HTML]{F5DA9A}\textbf{9.9} & \cellcolor[HTML]{F0F2EC}\textbf{12.1} & \cellcolor[HTML]{EBECDC}\textbf{11.5} & \cellcolor[HTML]{F6DF9E}\textbf{10.6} \\
 & English & \cellcolor[HTML]{F4CE91}10.4 & \cellcolor[HTML]{F5E6AC}10.2 & \cellcolor[HTML]{F4CD90}\textbf{8.7} & \cellcolor[HTML]{ECEFE3}10.6 & \cellcolor[HTML]{EE9270}9.5 & \cellcolor[HTML]{F4D394}\textbf{9.4} & \cellcolor[HTML]{EE9572}9.9 & \cellcolor[HTML]{EFE7BD}9.2 & \cellcolor[HTML]{EE9A74}9.1 & \cellcolor[HTML]{ED906F}9.3 & \cellcolor[HTML]{E85C5C}9.7 & \cellcolor[HTML]{F0A87B}9.4 & \cellcolor[HTML]{EA6861}10.1 & \cellcolor[HTML]{EEA077}9.8 & \cellcolor[HTML]{EB7D68}9.7 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F5DB9B}10.5 & \cellcolor[HTML]{B1CFEF}\textbf{11.3} & \cellcolor[HTML]{94C4DC}\textbf{10.3} & \cellcolor[HTML]{ECF1EE}\textbf{10.8} & \cellcolor[HTML]{F7E4A3}10.8 & \cellcolor[HTML]{EBE9CD}\textbf{9.9} & \cellcolor[HTML]{F3C88D}\textbf{10.5} & \cellcolor[HTML]{99C6E3}\textbf{11.0} & \cellcolor[HTML]{EFE8BE}\textbf{10.6} & \cellcolor[HTML]{EDF0E6}\textbf{12.0} & \cellcolor[HTML]{F5E7AA}\textbf{12.3} & \cellcolor[HTML]{F7E4A4}\textbf{10.0} & \cellcolor[HTML]{ECE9CD}\textbf{11.8} & \cellcolor[HTML]{EDE8C5}\textbf{11.2} & \cellcolor[HTML]{ECE9CA}\textbf{10.9} \\
 & English & \cellcolor[HTML]{EBECDD}\textbf{11.1} & \cellcolor[HTML]{F5D898}9.9 & \cellcolor[HTML]{E85C5C}8.0 & \cellcolor[HTML]{EDEFE6}10.6 & \cellcolor[HTML]{EBECDC}\textbf{11.5} & \cellcolor[HTML]{F2BD86}9.1 & \cellcolor[HTML]{EC7E69}9.7 & \cellcolor[HTML]{E85C5C}7.2 & \cellcolor[HTML]{E85C5C}8.4 & \cellcolor[HTML]{E85C5C}8.5 & \cellcolor[HTML]{EA7465}10.0 & \cellcolor[HTML]{EC886C}9.2 & \cellcolor[HTML]{EFE7BD}11.7 & \cellcolor[HTML]{E85C5C}9.0 & \cellcolor[HTML]{EA7163}9.6 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{F5DB9B}10.5 & \cellcolor[HTML]{F2C189}9.7 & \cellcolor[HTML]{BBD5EC}\textbf{9.9} & \cellcolor[HTML]{C7DAE9}11.1 & \cellcolor[HTML]{EE9A74}9.6 & \cellcolor[HTML]{F5E7AA}9.6 & \cellcolor[HTML]{F4CF91}\textbf{10.6} & \cellcolor[HTML]{D5E2E8}\textbf{10.2} & \cellcolor[HTML]{F1E7B7}\textbf{10.5} & \cellcolor[HTML]{F5D495}10.5 & \cellcolor[HTML]{EC8D6E}10.4 & \cellcolor[HTML]{F2E7B4}10.1 & \cellcolor[HTML]{B6D2ED}\textbf{12.8} & \cellcolor[HTML]{EBECDB}\textbf{11.5} & \cellcolor[HTML]{F5DB9B}10.5 \\
 & English & \cellcolor[HTML]{EEF0E8}\textbf{11.2} & \cellcolor[HTML]{E0E9E9}\textbf{10.9} & \cellcolor[HTML]{CDDEE9}9.8 & \cellcolor[HTML]{A2C9EC}\textbf{11.4} & \cellcolor[HTML]{ECE9CA}\textbf{11.3} & \cellcolor[HTML]{EFE7BC}\textbf{9.8} & \cellcolor[HTML]{F2BF88}10.4 & \cellcolor[HTML]{D5E2E8}\textbf{10.2} & \cellcolor[HTML]{F1B984}9.5 & \cellcolor[HTML]{EBEAD5}\textbf{11.7} & \cellcolor[HTML]{F5D596}\textbf{11.8} & \cellcolor[HTML]{E2EAE9}\textbf{10.8} & \cellcolor[HTML]{C3D8EA}12.7 & \cellcolor[HTML]{EBEBD7}11.4 & \cellcolor[HTML]{ECE8C8}\textbf{10.9} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{F4E7AD}10.7 & \cellcolor[HTML]{D6E3E8}\textbf{11.0} & \cellcolor[HTML]{6EBE9F}10.8 & \cellcolor[HTML]{73BEA9}\textbf{12.2} & \cellcolor[HTML]{F0E7B8}\textbf{11.1} & \cellcolor[HTML]{EBE9CF}10.0 & \cellcolor[HTML]{EE9170}9.9 & \cellcolor[HTML]{9AC6E4}\textbf{11.0} & \cellcolor[HTML]{F6E0A0}\textbf{10.2} & \cellcolor[HTML]{F4D395}10.5 & \cellcolor[HTML]{F0A87B}\textbf{10.9} & \cellcolor[HTML]{EDE8C8}10.3 & \cellcolor[HTML]{E9EEEC}\textbf{12.3} & \cellcolor[HTML]{EDF1EE}\textbf{11.8} & \cellcolor[HTML]{EDE8C6}\textbf{10.9} \\
 & English & \cellcolor[HTML]{DDE7E8}\textbf{11.4} & \cellcolor[HTML]{ECE9CD}10.4 & \cellcolor[HTML]{67BD90}\textbf{10.9} & \cellcolor[HTML]{EFF2EF}10.7 & \cellcolor[HTML]{F5D797}10.5 & \cellcolor[HTML]{F1F3EE}\textbf{10.2} & \cellcolor[HTML]{F1B883}\textbf{10.3} & \cellcolor[HTML]{E6ECEB}10.0 & \cellcolor[HTML]{F0B381}9.5 & \cellcolor[HTML]{F6E7A7}\textbf{11.0} & \cellcolor[HTML]{EC896D}10.4 & \cellcolor[HTML]{E9EEEC}\textbf{10.7} & \cellcolor[HTML]{F3C98E}11.0 & \cellcolor[HTML]{EBECDB}11.5 & \cellcolor[HTML]{F7E4A3}10.6 \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{F6E2A1}\textbf{10.6} & \cellcolor[HTML]{87C1CC}\textbf{11.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.1}} & \cellcolor[HTML]{8AC1CF}\textbf{11.8} & \cellcolor[HTML]{EBF0ED}\textbf{12.0} & \cellcolor[HTML]{C4D9EA}\textbf{10.7} & \cellcolor[HTML]{EBEAD4}\textbf{11.3} & \cellcolor[HTML]{DAE5E8}\textbf{10.1} & \cellcolor[HTML]{EEE8C1}\textbf{10.7} & \cellcolor[HTML]{ECE9CB}\textbf{11.5} & \cellcolor[HTML]{F0B07F}\textbf{11.0} & \cellcolor[HTML]{EBECDA}10.4 & \cellcolor[HTML]{CBDDE9}\textbf{12.6} & \cellcolor[HTML]{B9D4EC}\textbf{12.5} & \cellcolor[HTML]{F0F3F0}\textbf{11.3} \\
 & English & \cellcolor[HTML]{F2BD86}10.2 & \cellcolor[HTML]{D4E2E8}11.0 & \cellcolor[HTML]{C2D8EA}9.9 & \cellcolor[HTML]{EAEFEC}10.8 & \cellcolor[HTML]{F2BF87}10.1 & \cellcolor[HTML]{DDE7E8}10.5 & \cellcolor[HTML]{E85C5C}9.4 & \cellcolor[HTML]{F2C38A}8.4 & \cellcolor[HTML]{F5D898}10.0 & \cellcolor[HTML]{F6DE9E}10.7 & \cellcolor[HTML]{F0A67A}10.9 & \cellcolor[HTML]{CDDEE8}\textbf{10.9} & \cellcolor[HTML]{EFA278}10.6 & \cellcolor[HTML]{F5D898}10.6 & \cellcolor[HTML]{F3C78D}10.3 \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F2F5F0}\textbf{11.2} & \cellcolor[HTML]{B7D2ED}\textbf{11.3} & \cellcolor[HTML]{8DC3D4}\textbf{10.4} & \cellcolor[HTML]{97C5E0}\textbf{11.6} & \cellcolor[HTML]{EFF2EB}\textbf{11.8} & \cellcolor[HTML]{F2E7B2}9.7 & \cellcolor[HTML]{91C3D9}\textbf{12.8} & \cellcolor[HTML]{91C3D8}\textbf{11.2} & \cellcolor[HTML]{ECEEE2}\textbf{11.1} & \cellcolor[HTML]{ECE8C7}\textbf{11.4} & \cellcolor[HTML]{EE9672}\textbf{10.6} & \cellcolor[HTML]{EEF0E7}\textbf{10.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.4}} & \cellcolor[HTML]{F6E2A1}\textbf{10.7} & \cellcolor[HTML]{EBF0ED}\textbf{11.3} \\
 & English & \cellcolor[HTML]{EE9A74}9.9 & \cellcolor[HTML]{F6E0A0}10.0 & \cellcolor[HTML]{9CC7E6}10.2 & \cellcolor[HTML]{F3C88D}9.7 & \cellcolor[HTML]{EC856C}9.3 & \cellcolor[HTML]{F1E7B7}\textbf{9.8} & \cellcolor[HTML]{EE9170}9.9 & \cellcolor[HTML]{ECE8C8}9.3 & \cellcolor[HTML]{F4D394}10.0 & \cellcolor[HTML]{F6E2A1}10.8 & \cellcolor[HTML]{E85C5C}9.7 & \cellcolor[HTML]{F1B783}9.6 & \cellcolor[HTML]{E85C5C}10.0 & \cellcolor[HTML]{F2C088}10.2 & \cellcolor[HTML]{EE9974}9.9 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{E7EDEB}\textbf{11.4} & \cellcolor[HTML]{E9EEEC}\textbf{10.9} & \cellcolor[HTML]{D6E3E8}9.7 & \cellcolor[HTML]{B0CFEF}\textbf{11.3} & \cellcolor[HTML]{F5DA9A}10.6 & \cellcolor[HTML]{C4D9EA}\textbf{10.7} & \cellcolor[HTML]{D6E3E8}\textbf{11.9} & \cellcolor[HTML]{8DC3D4}\textbf{11.3} & \cellcolor[HTML]{B0CFEF}\textbf{12.2} & \cellcolor[HTML]{ECEEE1}\textbf{11.9} & \cellcolor[HTML]{EBEAD3}\textbf{13.0} & \cellcolor[HTML]{DFE8E9}\textbf{10.8} & \cellcolor[HTML]{8EC3D5}\textbf{13.4} & \cellcolor[HTML]{D1E0E8}\textbf{12.2} & \cellcolor[HTML]{D7E4E8}\textbf{11.5} \\
 & English & \cellcolor[HTML]{F5D99A}10.5 & \cellcolor[HTML]{F7E5A4}10.1 & \cellcolor[HTML]{CBDDE9}\textbf{9.8} & \cellcolor[HTML]{ECF1EE}10.7 & \cellcolor[HTML]{F5E7AC}\textbf{10.9} & \cellcolor[HTML]{EDF1EE}10.3 & \cellcolor[HTML]{EE9170}9.9 & \cellcolor[HTML]{ECEDDF}9.6 & \cellcolor[HTML]{F5DD9D}10.1 & \cellcolor[HTML]{F5D596}10.5 & \cellcolor[HTML]{EA7866}10.1 & \cellcolor[HTML]{ECE9CA}10.3 & \cellcolor[HTML]{F4D293}11.1 & \cellcolor[HTML]{F6E1A0}10.7 & \cellcolor[HTML]{F4CD90}10.3 \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{EA6861}\textbf{9.6} & \cellcolor[HTML]{EB7B68}9.1 & \cellcolor[HTML]{EFF2EB}\textbf{9.5} & \cellcolor[HTML]{EEE7BF}\textbf{10.2} & \cellcolor[HTML]{F2C28A}\textbf{10.2} & \cellcolor[HTML]{F2C28A}\textbf{9.2} & \cellcolor[HTML]{EEF1E9}\textbf{11.5} & \cellcolor[HTML]{E0E8E9}\textbf{10.1} & \cellcolor[HTML]{F1E7B5}\textbf{10.5} & \cellcolor[HTML]{F5D495}\textbf{10.5} & \cellcolor[HTML]{F5DD9C}\textbf{12.0} & \cellcolor[HTML]{E85C5C}8.9 & \cellcolor[HTML]{EBECDD}\textbf{12.0} & \cellcolor[HTML]{F7E3A2}\textbf{10.8} & \cellcolor[HTML]{F3C68C}\textbf{10.3} \\
 & English & \cellcolor[HTML]{E85C5C}9.5 & \cellcolor[HTML]{F0B280}\textbf{9.5} & \cellcolor[HTML]{EDE8C5}9.2 & \cellcolor[HTML]{EC896C}9.1 & \cellcolor[HTML]{E85C5C}8.8 & \cellcolor[HTML]{F0AB7C}8.9 & \cellcolor[HTML]{EB7C68}9.7 & \cellcolor[HTML]{F5E7AB}9.0 & \cellcolor[HTML]{F4CE91}9.9 & \cellcolor[HTML]{EE9471}9.3 & \cellcolor[HTML]{EA6961}9.9 & \cellcolor[HTML]{EC856B}\textbf{9.2} & \cellcolor[HTML]{EE9572}10.5 & \cellcolor[HTML]{EC836B}9.4 & \cellcolor[HTML]{E85C5C}9.4 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.0}} & \cellcolor[HTML]{EBEAD2}\textbf{10.5} & \cellcolor[HTML]{8DC3D4}\textbf{10.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.2}} & \cellcolor[HTML]{6EBE9F}\textbf{13.5} & \cellcolor[HTML]{74BEAD}\textbf{11.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.8}} & \cellcolor[HTML]{EEF2EF}\textbf{13.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.4}} & \cellcolor[HTML]{66BE8F}\textbf{14.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.1}} \\
 & English & \cellcolor[HTML]{EC846B}9.8 & \cellcolor[HTML]{EC896C}9.2 & \cellcolor[HTML]{EFF3EF}9.6 & \cellcolor[HTML]{F3C88D}9.7 & \cellcolor[HTML]{F0B481}9.9 & \cellcolor[HTML]{EBE9CD}9.9 & \cellcolor[HTML]{EC886C}9.8 & \cellcolor[HTML]{ECEEE2}9.6 & \cellcolor[HTML]{F2C28A}9.7 & \cellcolor[HTML]{F1E7B6}11.2 & \cellcolor[HTML]{EA7A67}10.1 & \cellcolor[HTML]{EEA177}9.4 & \cellcolor[HTML]{EFA479}10.6 & \cellcolor[HTML]{F2BB85}10.1 & \cellcolor[HTML]{EE9D75}9.9 \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{7ABFB6}\textbf{12.5} & \cellcolor[HTML]{BCD5EC}\textbf{11.2} & \cellcolor[HTML]{75BEAD}\textbf{10.7} & \cellcolor[HTML]{65BE8D}\textbf{12.4} & \cellcolor[HTML]{E8EEEC}\textbf{12.0} & \cellcolor[HTML]{82C0C4}\textbf{11.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.5}} & \cellcolor[HTML]{62BE88}\textbf{14.0} & \cellcolor[HTML]{7DBFBB}\textbf{14.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.4}} & \cellcolor[HTML]{78BFB3}\textbf{11.9} & \cellcolor[HTML]{7BBFB8}\textbf{13.7} & \cellcolor[HTML]{8EC2D5}\textbf{13.2} & \cellcolor[HTML]{63BE88}\textbf{13.0} \\
 & English & \cellcolor[HTML]{EEA278}10.0 & \cellcolor[HTML]{EC866C}9.2 & \cellcolor[HTML]{F3C68C}8.7 & \cellcolor[HTML]{E85C5C}8.8 & \cellcolor[HTML]{EC8D6E}9.4 & \cellcolor[HTML]{ECE8C8}9.9 & \cellcolor[HTML]{EE9873}10.0 & \cellcolor[HTML]{F7E5A4}8.9 & \cellcolor[HTML]{F4D293}9.9 & \cellcolor[HTML]{F3C68C}10.2 & \cellcolor[HTML]{F6DE9D}12.0 & \cellcolor[HTML]{E85F5D}8.9 & \cellcolor[HTML]{EA7A67}10.2 & \cellcolor[HTML]{F0B582}10.0 & \cellcolor[HTML]{EC866C}9.7 \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{EA6861}9.6 & \cellcolor[HTML]{E85C5C}8.9 & \cellcolor[HTML]{F3C68C}8.7 & \cellcolor[HTML]{EEE7C2}\textbf{10.3} & \cellcolor[HTML]{E85C5C}8.8 & \cellcolor[HTML]{E85C5C}8.3 & \cellcolor[HTML]{F0AA7C}10.1 & \cellcolor[HTML]{E6ECEB}\textbf{10.0} & \cellcolor[HTML]{F3F5F2}\textbf{11.3} & \cellcolor[HTML]{F3E7AF}11.1 & \cellcolor[HTML]{F0AA7C}\textbf{10.9} & \cellcolor[HTML]{F0B582}9.5 & \cellcolor[HTML]{F5E6AC}\textbf{11.5} & \cellcolor[HTML]{F2C189}10.2 & \cellcolor[HTML]{EEA278}9.9 \\
 & English & \cellcolor[HTML]{ED8F6F}\textbf{9.8} & \cellcolor[HTML]{EFA278}\textbf{9.4} & \cellcolor[HTML]{F3F6F2}\textbf{9.5} & \cellcolor[HTML]{F4CD91}9.8 & \cellcolor[HTML]{F0A77A}\textbf{9.8} & \cellcolor[HTML]{F4D193}\textbf{9.3} & \cellcolor[HTML]{F4CF91}\textbf{10.6} & \cellcolor[HTML]{EDEFE4}9.6 & \cellcolor[HTML]{F4E7AC}10.4 & \cellcolor[HTML]{ECE9CC}\textbf{11.5} & \cellcolor[HTML]{EA7364}10.0 & \cellcolor[HTML]{F6E1A0}\textbf{10.0} & \cellcolor[HTML]{F6DE9D}11.3 & \cellcolor[HTML]{F4D193}\textbf{10.5} & \cellcolor[HTML]{F0B481}\textbf{10.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.2}} & \cellcolor[HTML]{EBEBD6}\textbf{13.6} & \cellcolor[HTML]{8AC1CF}\textbf{19.3} & \cellcolor[HTML]{A3C9EC}\textbf{19.6} & \cellcolor[HTML]{E3EBEA}\textbf{13.7} & \cellcolor[HTML]{CBDDE8}\textbf{16.8} & \cellcolor[HTML]{F1F3EE}\textbf{15.2} & \cellcolor[HTML]{E9EFEC}\textbf{14.4} & \cellcolor[HTML]{96C5DF}\textbf{10.8} & \cellcolor[HTML]{EDEFE4}\textbf{2.8} & \cellcolor[HTML]{92C4DA}\textbf{18.9} & \cellcolor[HTML]{83C0C6}\textbf{18.1} & \cellcolor[HTML]{83C0C5}\textbf{19.2} & \cellcolor[HTML]{87C1CC}\textbf{15.5} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{87C1CC}18.7 & \cellcolor[HTML]{6BBE9A}\textbf{13.9} & \cellcolor[HTML]{EBEDDE}\textbf{13.7} & \cellcolor[HTML]{8FC3D7}19.1 & \cellcolor[HTML]{A6CAEF}19.5 & \cellcolor[HTML]{E85E5D}10.4 & \cellcolor[HTML]{99C6E2}17.7 & \cellcolor[HTML]{F5D696}13.7 & \cellcolor[HTML]{EE9873}10.8 & \cellcolor[HTML]{E85C5C}7.5 & \cellcolor[HTML]{E6ECEA}2.9 & \cellcolor[HTML]{9FC8E8}18.5 & \cellcolor[HTML]{EBEAD1}14.8 & \cellcolor[HTML]{B4D1EE}17.6 & \cellcolor[HTML]{CCDDE9}14.2 \\
 & English & \cellcolor[HTML]{86C1CB}\textbf{18.7} & \cellcolor[HTML]{7ABEB5}13.6 & \cellcolor[HTML]{EBEBD8}13.6 & \cellcolor[HTML]{7CBFB9}\textbf{19.9} & \cellcolor[HTML]{96C5DF}\textbf{20.1} & \cellcolor[HTML]{E6ECEB}\textbf{13.6} & \cellcolor[HTML]{91C4D8}\textbf{18.0} & \cellcolor[HTML]{EBECDC}\textbf{14.9} & \cellcolor[HTML]{8BC2D1}\textbf{16.7} & \cellcolor[HTML]{A4CAED}\textbf{10.5} & \cellcolor[HTML]{D2E1E8}\textbf{3.0} & \cellcolor[HTML]{84C0C6}\textbf{19.6} & \cellcolor[HTML]{82C0C4}\textbf{18.1} & \cellcolor[HTML]{7ABEB5}\textbf{19.6} & \cellcolor[HTML]{81C0C1}\textbf{15.7} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{A1C9EA}\textbf{17.6} & \cellcolor[HTML]{EBEDDD}11.8 & \cellcolor[HTML]{F3F5F1}\textbf{14.0} & \cellcolor[HTML]{88C1CE}19.4 & \cellcolor[HTML]{A9CCF1}19.4 & \cellcolor[HTML]{F6E7A7}12.4 & \cellcolor[HTML]{DDE7E8}16.5 & \cellcolor[HTML]{BDD5EB}\textbf{16.2} & \cellcolor[HTML]{F0E7BA}13.1 & \cellcolor[HTML]{7FC0C0}11.2 & \cellcolor[HTML]{A6CAEF}3.2 & \cellcolor[HTML]{B2D0EE}17.9 & \cellcolor[HTML]{B5D2EE}16.6 & \cellcolor[HTML]{99C5E2}18.4 & \cellcolor[HTML]{A3C9EC}14.8 \\
 & English & \cellcolor[HTML]{A9CBF1}17.3 & \cellcolor[HTML]{C2D8EA}\textbf{12.5} & \cellcolor[HTML]{F3CC90}12.4 & \cellcolor[HTML]{7ABFB6}\textbf{20.0} & \cellcolor[HTML]{9BC7E5}\textbf{19.9} & \cellcolor[HTML]{F0E7B9}\textbf{12.6} & \cellcolor[HTML]{79BFB3}\textbf{18.7} & \cellcolor[HTML]{EE9873}12.6 & \cellcolor[HTML]{62BE87}\textbf{18.4} & \cellcolor[HTML]{77BFB1}\textbf{11.3} & \cellcolor[HTML]{68BE92}\textbf{3.7} & \cellcolor[HTML]{92C4DA}\textbf{19.0} & \cellcolor[HTML]{80C0C0}\textbf{18.2} & \cellcolor[HTML]{88C2CD}\textbf{19.0} & \cellcolor[HTML]{8CC2D3}\textbf{15.4} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{8CC2D3}\textbf{18.5} & \cellcolor[HTML]{60BE82}\textbf{14.1} & \cellcolor[HTML]{EEE7C0}13.3 & \cellcolor[HTML]{84C0C7}\textbf{19.5} & \cellcolor[HTML]{A8CBF1}\textbf{19.4} & \cellcolor[HTML]{E85C5C}10.4 & \cellcolor[HTML]{74BEAC}\textbf{18.9} & \cellcolor[HTML]{EEF1E9}\textbf{15.1} & \cellcolor[HTML]{F3C98E}11.9 & \cellcolor[HTML]{E4EBEA}9.9 & \cellcolor[HTML]{BAD4EC}\textbf{3.1} & \cellcolor[HTML]{8EC2D5}\textbf{19.1} & \cellcolor[HTML]{D5E2E8}16.0 & \cellcolor[HTML]{9FC8E8}\textbf{18.2} & \cellcolor[HTML]{A3C9ED}14.8 \\
 & English & \cellcolor[HTML]{9AC6E4}17.9 & \cellcolor[HTML]{CFDFE8}12.4 & \cellcolor[HTML]{EBEDDE}\textbf{13.7} & \cellcolor[HTML]{9BC7E5}18.6 & \cellcolor[HTML]{AFCEF0}19.3 & \cellcolor[HTML]{B3D1EE}\textbf{14.3} & \cellcolor[HTML]{88C1CD}18.2 & \cellcolor[HTML]{EFA378}12.7 & \cellcolor[HTML]{B9D4EC}\textbf{15.4} & \cellcolor[HTML]{DBE6E8}\textbf{10.0} & \cellcolor[HTML]{EBECDC}2.7 & \cellcolor[HTML]{90C4D8}19.0 & \cellcolor[HTML]{72BEA8}\textbf{18.7} & \cellcolor[HTML]{AACCF1}17.8 & \cellcolor[HTML]{99C6E2}\textbf{15.1} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{84C0C7}\textbf{18.8} & \cellcolor[HTML]{B4D1EE}12.6 & \cellcolor[HTML]{F5DA9A}12.7 & \cellcolor[HTML]{9BC7E5}18.6 & \cellcolor[HTML]{9FC8E9}19.8 & \cellcolor[HTML]{EA6E62}10.6 & \cellcolor[HTML]{7BBFB8}18.7 & \cellcolor[HTML]{DDE7E9}15.7 & \cellcolor[HTML]{F3E7B0}12.9 & \cellcolor[HTML]{A5CAEE}10.5 & \cellcolor[HTML]{99C6E3}\textbf{3.3} & \cellcolor[HTML]{A3C9EC}18.3 & \cellcolor[HTML]{D2E0E8}16.1 & \cellcolor[HTML]{8BC2D1}18.9 & \cellcolor[HTML]{A3C9ED}14.8 \\
 & English & \cellcolor[HTML]{86C1CA}18.7 & \cellcolor[HTML]{5FBD81}\textbf{14.1} & \cellcolor[HTML]{EDE8C6}\textbf{13.4} & \cellcolor[HTML]{84C0C6}\textbf{19.6} & \cellcolor[HTML]{85C1C8}\textbf{20.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.5}} & \cellcolor[HTML]{63BE8B}\textbf{19.4} & \cellcolor[HTML]{C7DBE9}\textbf{16.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.6}} & \cellcolor[HTML]{81C0C3}\textbf{11.1} & \cellcolor[HTML]{EEF2EE}2.9 & \cellcolor[HTML]{83C0C6}\textbf{19.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.9}} & \cellcolor[HTML]{66BE8E}\textbf{16.5} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{E0E8E9}16.1 & \cellcolor[HTML]{EBEBDA}11.7 & \cellcolor[HTML]{EC8A6D}11.4 & \cellcolor[HTML]{C1D7EA}17.6 & \cellcolor[HTML]{D9E5E8}18.3 & \cellcolor[HTML]{F3C78D}11.8 & \cellcolor[HTML]{DAE5E8}16.5 & \cellcolor[HTML]{AECEF0}\textbf{16.4} & \cellcolor[HTML]{ECE9CB}13.4 & \cellcolor[HTML]{F1F4F1}9.7 & \cellcolor[HTML]{EC866C}2.0 & \cellcolor[HTML]{AFCFEF}17.9 & \cellcolor[HTML]{73BEA9}\textbf{18.7} & \cellcolor[HTML]{8BC2D1}18.9 & \cellcolor[HTML]{C4D9EA}14.3 \\
 & English & \cellcolor[HTML]{90C3D7}\textbf{18.3} & \cellcolor[HTML]{A5CAEE}\textbf{12.8} & \cellcolor[HTML]{EFF3EF}\textbf{14.1} & \cellcolor[HTML]{72BEA9}\textbf{20.3} & \cellcolor[HTML]{99C6E3}\textbf{20.0} & \cellcolor[HTML]{98C6E1}\textbf{14.9} & \cellcolor[HTML]{72BEA8}\textbf{18.9} & \cellcolor[HTML]{F5DC9C}13.8 & \cellcolor[HTML]{E3EAEA}\textbf{14.6} & \cellcolor[HTML]{7DBFBB}\textbf{11.2} & \cellcolor[HTML]{DEE7E9}\textbf{2.9} & \cellcolor[HTML]{8EC2D5}\textbf{19.1} & \cellcolor[HTML]{78BEB2}18.5 & \cellcolor[HTML]{76BEAF}\textbf{19.8} & \cellcolor[HTML]{83C0C5}\textbf{15.7} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F7E6A5}13.9 & \cellcolor[HTML]{D3E1E8}12.3 & \cellcolor[HTML]{F7E3A2}12.9 & \cellcolor[HTML]{D9E5E8}17.1 & \cellcolor[HTML]{DAE5E8}18.2 & \cellcolor[HTML]{ECEEE3}13.2 & \cellcolor[HTML]{F7E4A3}14.8 & \cellcolor[HTML]{F2E7B4}\textbf{14.3} & \cellcolor[HTML]{F7E4A3}12.6 & \cellcolor[HTML]{F0E7B8}9.1 & \cellcolor[HTML]{F0F2EC}2.8 & \cellcolor[HTML]{CADCE9}17.3 & \cellcolor[HTML]{F0A97B}12.6 & \cellcolor[HTML]{D4E2E8}17.0 & \cellcolor[HTML]{EEF0E7}13.4 \\
 & English & \cellcolor[HTML]{ADCDF0}\textbf{17.2} & \cellcolor[HTML]{D1E0E8}\textbf{12.3} & \cellcolor[HTML]{93C4DB}\textbf{15.6} & \cellcolor[HTML]{8DC2D4}\textbf{19.2} & \cellcolor[HTML]{A0C8EA}\textbf{19.7} & \cellcolor[HTML]{C4D9EA}\textbf{14.1} & \cellcolor[HTML]{84C0C6}\textbf{18.4} & \cellcolor[HTML]{F7E3A2}14.0 & \cellcolor[HTML]{95C5DE}\textbf{16.4} & \cellcolor[HTML]{62BD86}\textbf{11.8} & \cellcolor[HTML]{A8CBF1}\textbf{3.2} & \cellcolor[HTML]{A4CAED}\textbf{18.3} & \cellcolor[HTML]{9AC6E4}\textbf{17.3} & \cellcolor[HTML]{8EC3D5}\textbf{18.8} & \cellcolor[HTML]{8BC2D1}\textbf{15.4} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{94C4DD}18.1 & \cellcolor[HTML]{A5CAEE}\textbf{12.8} & \cellcolor[HTML]{EBEBD6}13.6 & \cellcolor[HTML]{C9DCE9}17.5 & \cellcolor[HTML]{E0E9E9}18.1 & \cellcolor[HTML]{EFE7BC}12.7 & \cellcolor[HTML]{DEE7E9}16.4 & \cellcolor[HTML]{60BE82}\textbf{18.7} & \cellcolor[HTML]{F1F3EE}14.1 & \cellcolor[HTML]{A4CAED}\textbf{10.5} & \cellcolor[HTML]{EE9873}2.1 & \cellcolor[HTML]{BED6EB}17.6 & \cellcolor[HTML]{C5DAEA}16.3 & \cellcolor[HTML]{74BFAC}\textbf{19.9} & \cellcolor[HTML]{A0C8EA}14.9 \\
 & English & \cellcolor[HTML]{7FBFBE}\textbf{19.1} & \cellcolor[HTML]{DEE7E9}12.2 & \cellcolor[HTML]{86C1CA}\textbf{16.0} & \cellcolor[HTML]{8BC2D1}\textbf{19.3} & \cellcolor[HTML]{B8D3EC}\textbf{19.1} & \cellcolor[HTML]{74BEAD}\textbf{15.8} & \cellcolor[HTML]{AACCF1}\textbf{17.3} & \cellcolor[HTML]{D4E2E8}15.8 & \cellcolor[HTML]{62BD86}\textbf{18.4} & \cellcolor[HTML]{B1CFEF}10.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.9}} & \cellcolor[HTML]{92C4D9}\textbf{19.0} & \cellcolor[HTML]{74BFAC}\textbf{18.6} & \cellcolor[HTML]{7DBFBB}19.5 & \cellcolor[HTML]{77BFB0}\textbf{16.0} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{EBECDC}15.1 & \cellcolor[HTML]{ECE9CF}11.6 & \cellcolor[HTML]{F0A77A}11.8 & \cellcolor[HTML]{EDE8C5}15.5 & \cellcolor[HTML]{EC816A}13.1 & \cellcolor[HTML]{E8625E}10.4 & \cellcolor[HTML]{BCD5EB}\textbf{17.0} & \cellcolor[HTML]{ECE9CA}14.6 & \cellcolor[HTML]{ECE8C8}13.4 & \cellcolor[HTML]{F2BF88}8.5 & \cellcolor[HTML]{EEF2EE}2.9 & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{BFD7EB}16.4 & \cellcolor[HTML]{F3E7B0}14.9 & \cellcolor[HTML]{F5E6AB}12.6 \\
 & English & \cellcolor[HTML]{B4D1EE}\textbf{17.1} & \cellcolor[HTML]{92C4DA}\textbf{13.1} & \cellcolor[HTML]{F2BC86}\textbf{12.1} & \cellcolor[HTML]{98C6E1}\textbf{18.7} & \cellcolor[HTML]{A5CAEE}\textbf{19.5} & \cellcolor[HTML]{F3F5F1}\textbf{13.4} & \cellcolor[HTML]{EEF0E7}15.9 & \cellcolor[HTML]{B9D4EC}\textbf{16.3} & \cellcolor[HTML]{B6D2ED}\textbf{15.4} & \cellcolor[HTML]{A1C8EA}\textbf{10.6} & \cellcolor[HTML]{85C1C9}\textbf{3.5} & \cellcolor[HTML]{B9D4EC}\textbf{17.7} & \cellcolor[HTML]{B7D2ED}\textbf{16.6} & \cellcolor[HTML]{A0C8EA}\textbf{18.1} & \cellcolor[HTML]{A1C9EB}\textbf{14.9} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{D6E3E8}\textbf{16.3} & \cellcolor[HTML]{67BD90}\textbf{13.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.2}} & \cellcolor[HTML]{D6E3E8}17.2 & \cellcolor[HTML]{ECE9CE}16.7 & \cellcolor[HTML]{7CBFB9}\textbf{15.6} & \cellcolor[HTML]{8DC2D4}18.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.9}} & \cellcolor[HTML]{94C4DD}16.4 & \cellcolor[HTML]{61BE84}11.8 & \cellcolor[HTML]{E85C5C}1.8 & \cellcolor[HTML]{E4EBEA}16.7 & \cellcolor[HTML]{A2C9EC}17.0 & \cellcolor[HTML]{9FC8E9}18.2 & \cellcolor[HTML]{8CC2D2}15.4 \\
 & English & \cellcolor[HTML]{DCE6E8}16.2 & \cellcolor[HTML]{7FC0C0}13.4 & \cellcolor[HTML]{81C0C2}16.1 & \cellcolor[HTML]{62BE88}\textbf{21.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.9}} & \cellcolor[HTML]{9DC7E7}14.7 & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.7}} & \cellcolor[HTML]{78BEB2}17.9 & \cellcolor[HTML]{66BE8E}\textbf{18.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.9}} & \cellcolor[HTML]{5EBE7C}\textbf{3.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.5}} & \cellcolor[HTML]{97C5E0}\textbf{17.4} & \cellcolor[HTML]{63BE88}\textbf{20.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.8}} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}10.4 & \cellcolor[HTML]{E85C5C}9.8 & \cellcolor[HTML]{EC826A}11.3 & \cellcolor[HTML]{E85C5C}11.6 & \cellcolor[HTML]{E85C5C}12.3 & \cellcolor[HTML]{EA6F63}10.6 & \cellcolor[HTML]{E85C5C}12.4 & \cellcolor[HTML]{E85C5C}11.7 & \cellcolor[HTML]{E85C5C}9.8 & \cellcolor[HTML]{EE9C75}8.1 & \cellcolor[HTML]{F2C289}2.3 & \cellcolor[HTML]{EA7364}11.6 & \cellcolor[HTML]{EC7F69}11.9 & \cellcolor[HTML]{E85C5C}11.6 & \cellcolor[HTML]{E85C5C}10.4 \\
 & English & \cellcolor[HTML]{F5D696}\textbf{13.3} & \cellcolor[HTML]{EAEFEC}\textbf{12.1} & \cellcolor[HTML]{EDEFE6}\textbf{13.8} & \cellcolor[HTML]{A4CAED}\textbf{18.3} & \cellcolor[HTML]{F2C189}\textbf{14.6} & \cellcolor[HTML]{F3CC90}\textbf{11.9} & \cellcolor[HTML]{EDE8C5}\textbf{15.3} & \cellcolor[HTML]{F2BE87}\textbf{13.2} & \cellcolor[HTML]{F5E7AC}\textbf{12.8} & \cellcolor[HTML]{5EBE7C}\textbf{11.9} & \cellcolor[HTML]{8CC2D3}\textbf{3.4} & \cellcolor[HTML]{F4F6F3}\textbf{16.3} & \cellcolor[HTML]{F1E7B8}\textbf{14.4} & \cellcolor[HTML]{EBEBD7}\textbf{15.7} & \cellcolor[HTML]{ECEEE1}\textbf{13.4} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{96C5E0}18.0 & \cellcolor[HTML]{C2D8EA}12.5 & \cellcolor[HTML]{E85C5C}10.8 & \cellcolor[HTML]{8EC3D5}19.1 & \cellcolor[HTML]{C8DBE9}18.7 & \cellcolor[HTML]{F1B682}11.5 & \cellcolor[HTML]{F5DD9D}14.6 & \cellcolor[HTML]{F0B07F}13.0 & \cellcolor[HTML]{F5D697}12.2 & \cellcolor[HTML]{EFA378}8.2 & \cellcolor[HTML]{A8CBF1}3.2 & \cellcolor[HTML]{88C1CE}19.4 & \cellcolor[HTML]{E85C5C}11.3 & \cellcolor[HTML]{8EC2D5}18.8 & \cellcolor[HTML]{F0F3F0}13.7 \\
 & English & \cellcolor[HTML]{83C0C6}\textbf{18.9} & \cellcolor[HTML]{7FC0C0}\textbf{13.4} & \cellcolor[HTML]{9FC8E9}\textbf{15.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.4}} & \cellcolor[HTML]{91C3D9}\textbf{20.3} & \cellcolor[HTML]{ADCDF0}\textbf{14.4} & \cellcolor[HTML]{92C4DA}\textbf{17.9} & \cellcolor[HTML]{EBEAD4}\textbf{14.8} & \cellcolor[HTML]{5EBE7D}\textbf{18.5} & \cellcolor[HTML]{78BFB3}\textbf{11.3} & \cellcolor[HTML]{7BBFB8}\textbf{3.6} & \cellcolor[HTML]{76BFAF}\textbf{20.2} & \cellcolor[HTML]{70BEA4}\textbf{18.8} & \cellcolor[HTML]{7EC0BD}\textbf{19.4} & \cellcolor[HTML]{6DBE9D}\textbf{16.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{F6F8F5}\textbf{0.1} & \cellcolor[HTML]{E2EAE9}\textbf{0.1} & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{F7E7A6}\textbf{-0.0} & \cellcolor[HTML]{EBEBD7}\textbf{0.1} & \cellcolor[HTML]{F3C68C}\textbf{0.0} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{F2E7B3}\textbf{0.1} & \cellcolor[HTML]{EBEBDA}\textbf{0.1} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{ECEDDF}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{DCE6E8}\textbf{0.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{A9CCF1}0.1 & \cellcolor[HTML]{F2C088}\textbf{0.0} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{EBEBDA}\textbf{-0.0} & \cellcolor[HTML]{EB7D68}0.0 & \cellcolor[HTML]{ECEEE1}\textbf{0.1} & \cellcolor[HTML]{ECE9CD}0.1 & \cellcolor[HTML]{EEF0E7}0.2 & \cellcolor[HTML]{F5D797}\textbf{0.1} & \cellcolor[HTML]{73BEAA}\textbf{0.1} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{F4CD90}\textbf{0.1} & \cellcolor[HTML]{F2C38A}-0.0 & \cellcolor[HTML]{F7E7A6}\textbf{0.1} \\
 & English & \cellcolor[HTML]{8DC2D3}\textbf{0.1} & \cellcolor[HTML]{F2C088}\textbf{0.0} & \cellcolor[HTML]{F0AD7D}0.0 & \cellcolor[HTML]{EE9E76}0.0 & \cellcolor[HTML]{F2C38A}-0.0 & \cellcolor[HTML]{F1B582}\textbf{0.1} & \cellcolor[HTML]{ECEEE1}\textbf{0.1} & \cellcolor[HTML]{F6F8F6}\textbf{0.1} & \cellcolor[HTML]{E9EEEC}\textbf{0.2} & \cellcolor[HTML]{F5D797}\textbf{0.1} & \cellcolor[HTML]{A9CCF1}0.1 & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{F2BE87}0.1 & \cellcolor[HTML]{EBEBDA}\textbf{0.0} & \cellcolor[HTML]{F5DC9C}0.1 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{EE9471}0.0 & \cellcolor[HTML]{F5D999}\textbf{0.1} & \cellcolor[HTML]{F6F8F5}\textbf{0.1} & \cellcolor[HTML]{78BFB3}\textbf{0.2} & \cellcolor[HTML]{73BEAA}\textbf{0.0} & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{7DBFBB}\textbf{0.1} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{A9CCF1}\textbf{0.2} & \cellcolor[HTML]{EBEBD8}\textbf{0.1} & \cellcolor[HTML]{EE9471}\textbf{0.0} & \cellcolor[HTML]{F0E7BB}0.1 & \cellcolor[HTML]{F4CD90}\textbf{0.1} & \cellcolor[HTML]{EE9471}-0.0 & \cellcolor[HTML]{A2C9EC}\textbf{0.1} \\
 & English & \cellcolor[HTML]{F2C38A}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F2BE87}0.0 & \cellcolor[HTML]{EC7F69}0.0 & \cellcolor[HTML]{DCE6E8}0.0 & \cellcolor[HTML]{F4CC90}0.1 & \cellcolor[HTML]{F0A77A}0.0 & \cellcolor[HTML]{F7E7A6}0.1 & \cellcolor[HTML]{EEF0E7}0.2 & \cellcolor[HTML]{EC856C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{BDD6EB}\textbf{0.1} & \cellcolor[HTML]{EA7264}0.1 & \cellcolor[HTML]{DCE6E8}\textbf{0.0} & \cellcolor[HTML]{EA6961}0.0 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{F5D999}\textbf{0.1} & \cellcolor[HTML]{F6F8F5}\textbf{0.1} & \cellcolor[HTML]{ECEEE3}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{69BD96}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F3C98E}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F0E7BB}0.1 & \cellcolor[HTML]{F5DA9A}\textbf{0.1} & \cellcolor[HTML]{8DC2D3}\textbf{0.1} & \cellcolor[HTML]{63BE89}\textbf{0.1} \\
 & English & \cellcolor[HTML]{DCE6E8}0.1 & \cellcolor[HTML]{EC816A}0.0 & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{EDE8C6}0.1 & \cellcolor[HTML]{F2C38A}-0.0 & \cellcolor[HTML]{F4CC90}0.1 & \cellcolor[HTML]{F0A77A}0.0 & \cellcolor[HTML]{F0AD7D}0.1 & \cellcolor[HTML]{EFA378}0.1 & \cellcolor[HTML]{EE9873}0.0 & \cellcolor[HTML]{F2C38A}\textbf{0.0} & \cellcolor[HTML]{F6F8F5}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EBEBDA}0.0 & \cellcolor[HTML]{E85C5C}0.0 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{EFA378}0.0 & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{EC7F69}\textbf{0.0} & \cellcolor[HTML]{DCE6E8}\textbf{0.0} & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{F6DF9F}\textbf{0.1} & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{F3C88E}0.1 & \cellcolor[HTML]{F7E3A2}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EA7264}\textbf{0.1} & \cellcolor[HTML]{F2C38A}-0.0 & \cellcolor[HTML]{EC826B}\textbf{0.0} \\
 & English & \cellcolor[HTML]{EE9471}0.0 & \cellcolor[HTML]{F2C088}\textbf{0.0} & \cellcolor[HTML]{F2BE87}0.0 & \cellcolor[HTML]{EC7F69}\textbf{0.0} & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{EBEBD7}\textbf{0.1} & \cellcolor[HTML]{F6DF9F}\textbf{0.1} & \cellcolor[HTML]{EC876B}0.1 & \cellcolor[HTML]{EFE7BD}\textbf{0.1} & \cellcolor[HTML]{F2E7B3}\textbf{0.1} & \cellcolor[HTML]{F2C38A}\textbf{0.0} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{EA7264}\textbf{0.1} & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{EA7063}0.0 \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{F2C38A}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E2EAE9}0.1 & \cellcolor[HTML]{F4D294}0.1 & \cellcolor[HTML]{EBEBDA}-0.0 & \cellcolor[HTML]{F4CC90}0.1 & \cellcolor[HTML]{C2D8EA}\textbf{0.1} & \cellcolor[HTML]{F4CC90}0.1 & \cellcolor[HTML]{F7E7A6}0.1 & \cellcolor[HTML]{EBEBD8}\textbf{0.1} & \cellcolor[HTML]{A9CCF1}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F2BE87}\textbf{0.1} & \cellcolor[HTML]{EBEBDA}0.0 & \cellcolor[HTML]{F7E7A6}0.1 \\
 & English & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{9EC8E7}\textbf{0.2} & \cellcolor[HTML]{ECEEE3}\textbf{0.1} & \cellcolor[HTML]{73BEAA}\textbf{0.0} & \cellcolor[HTML]{F6E1A0}\textbf{0.1} & \cellcolor[HTML]{F6DF9F}0.1 & \cellcolor[HTML]{ECE9CD}\textbf{0.1} & \cellcolor[HTML]{EFE7BD}\textbf{0.1} & \cellcolor[HTML]{F5D797}0.1 & \cellcolor[HTML]{F7E7A6}0.0 & \cellcolor[HTML]{F6F8F5}\textbf{0.1} & \cellcolor[HTML]{EA7264}0.1 & \cellcolor[HTML]{A9CCF1}\textbf{0.0} & \cellcolor[HTML]{ECE9C9}\textbf{0.1} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{73BEAA}\textbf{0.1} & \cellcolor[HTML]{F3E7B2}\textbf{0.1} & \cellcolor[HTML]{9EC8E7}\textbf{0.2} & \cellcolor[HTML]{EE9E76}0.0 & \cellcolor[HTML]{F7E7A6}\textbf{-0.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F2E7B3}\textbf{0.1} & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{76BFAF}\textbf{0.1} & \cellcolor[HTML]{F0E7BB}\textbf{0.2} & \cellcolor[HTML]{73BEAA}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} \\
 & English & \cellcolor[HTML]{F2C38A}0.0 & \cellcolor[HTML]{EFA378}0.0 & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{F2BA85}\textbf{0.0} & \cellcolor[HTML]{F7E7A6}\textbf{-0.0} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{ECEEE1}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F3C88E}0.1 & \cellcolor[HTML]{F2BA85}0.1 & \cellcolor[HTML]{EE9471}0.0 & \cellcolor[HTML]{F6F8F5}0.1 & \cellcolor[HTML]{EE9A74}0.1 & \cellcolor[HTML]{DCE6E8}0.0 & \cellcolor[HTML]{EC826B}0.0 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{F5D999}0.1 & \cellcolor[HTML]{9EC8E7}\textbf{0.2} & \cellcolor[HTML]{E5ECEA}\textbf{0.1} & \cellcolor[HTML]{EBEBDA}-0.0 & \cellcolor[HTML]{A3C9ED}\textbf{0.2} & \cellcolor[HTML]{ECEEE1}0.1 & \cellcolor[HTML]{6DBD9F}\textbf{0.2} & \cellcolor[HTML]{90C4D8}\textbf{0.2} & \cellcolor[HTML]{F7E3A2}0.1 & \cellcolor[HTML]{F2C38A}\textbf{0.0} & \cellcolor[HTML]{F6F8F5}\textbf{0.1} & \cellcolor[HTML]{F2BE87}\textbf{0.1} & \cellcolor[HTML]{DCE6E8}\textbf{0.0} & \cellcolor[HTML]{95C5DF}\textbf{0.1} \\
 & English & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F3E7B2}\textbf{0.1} & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{EE9E76}0.0 & \cellcolor[HTML]{A9CCF1}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{C2D8EA}\textbf{0.1} & \cellcolor[HTML]{EC876B}0.1 & \cellcolor[HTML]{EA7565}0.1 & \cellcolor[HTML]{F2E7B3}\textbf{0.1} & \cellcolor[HTML]{F2C38A}\textbf{0.0} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EBEBDA}0.0 & \cellcolor[HTML]{EA7666}0.0 \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{EE9471}0.0 & \cellcolor[HTML]{F3E7B2}\textbf{0.1} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EE9471}-0.1 & \cellcolor[HTML]{F6E1A0}\textbf{0.1} & \cellcolor[HTML]{F3C68C}0.0 & \cellcolor[HTML]{EC876B}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{EC876B}0.1 & \cellcolor[HTML]{EE9471}-0.0 & \cellcolor[HTML]{F0AA7C}0.1 \\
 & English & \cellcolor[HTML]{A9CCF1}\textbf{0.1} & \cellcolor[HTML]{F2C088}0.0 & \cellcolor[HTML]{ECEDDF}0.1 & \cellcolor[HTML]{F4D294}\textbf{0.1} & \cellcolor[HTML]{F2C38A}\textbf{-0.0} & \cellcolor[HTML]{EB7D68}0.0 & \cellcolor[HTML]{ECEEE1}\textbf{0.1} & \cellcolor[HTML]{F4CC90}\textbf{0.1} & \cellcolor[HTML]{EFA378}0.1 & \cellcolor[HTML]{F0AA7C}\textbf{0.1} & \cellcolor[HTML]{DCE6E8}\textbf{0.1} & \cellcolor[HTML]{F0E7BB}\textbf{0.1} & \cellcolor[HTML]{F4CD90}\textbf{0.1} & \cellcolor[HTML]{F2C38A}\textbf{-0.0} & \cellcolor[HTML]{F0B581}\textbf{0.1} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{DCE6E8}\textbf{0.1} & \cellcolor[HTML]{F3E7B2}\textbf{0.1} & \cellcolor[HTML]{A9CCF1}\textbf{0.2} & \cellcolor[HTML]{EDE8C6}0.1 & \cellcolor[HTML]{F2C38A}\textbf{-0.0} & \cellcolor[HTML]{F6E1A0}\textbf{0.1} & \cellcolor[HTML]{EEE7BF}\textbf{0.1} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{EE9471}0.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{F0AD7D}0.1 & \cellcolor[HTML]{EE9471}\textbf{-0.0} & \cellcolor[HTML]{95C5DF}\textbf{0.1} \\
 & English & \cellcolor[HTML]{DCE6E8}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{F2C38A}\textbf{-0.0} & \cellcolor[HTML]{F6E1A0}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F3C98E}0.1 & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{F2C38A}0.1 \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{8DC2D3}\textbf{0.1} & \cellcolor[HTML]{F5D999}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{EE9E76}0.0 & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{F4CC90}\textbf{0.1} & \cellcolor[HTML]{ECEEE1}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{85C1C8}0.3 & \cellcolor[HTML]{64BD8B}\textbf{0.3} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{BDD6EB}\textbf{0.1} & \cellcolor[HTML]{F0AD7D}0.1 & \cellcolor[HTML]{DCE6E8}0.0 & \cellcolor[HTML]{79BFB4}0.1 \\
 & English & \cellcolor[HTML]{DCE6E8}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{93C4DB}0.2 & \cellcolor[HTML]{F4D294}\textbf{0.1} & \cellcolor[HTML]{DCE6E8}\textbf{0.0} & \cellcolor[HTML]{F4CC90}\textbf{0.1} & \cellcolor[HTML]{A2C9EC}\textbf{0.1} & \cellcolor[HTML]{D0E0E8}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{EE9873}0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{BDD6EB}\textbf{0.1} & \cellcolor[HTML]{D0E0E8}\textbf{0.2} & \cellcolor[HTML]{73BEAA}\textbf{0.1} & \cellcolor[HTML]{70BEA5}\textbf{0.1} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F0AD7D}0.0 & \cellcolor[HTML]{F2BA85}\textbf{0.0} & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{F1B582}\textbf{0.1} & \cellcolor[HTML]{F6DF9F}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{C0D7EB}\textbf{0.2} & \cellcolor[HTML]{EBF0ED}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{EC876B}0.1 & \cellcolor[HTML]{F2C38A}-0.0 & \cellcolor[HTML]{F0AA7C}0.1 \\
 & English & \cellcolor[HTML]{EE9471}0.0 & \cellcolor[HTML]{EBEAD3}\textbf{0.1} & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{F2BA85}\textbf{0.0} & \cellcolor[HTML]{EE9471}\textbf{-0.1} & \cellcolor[HTML]{EB7D68}0.0 & \cellcolor[HTML]{8FC3D6}\textbf{0.1} & \cellcolor[HTML]{ECE9CD}\textbf{0.1} & \cellcolor[HTML]{EEF0E7}0.2 & \cellcolor[HTML]{F0AA7C}0.1 & \cellcolor[HTML]{A9CCF1}0.1 & \cellcolor[HTML]{76BFAF}\textbf{0.1} & \cellcolor[HTML]{F0AD7D}\textbf{0.1} & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{F7E3A2}\textbf{0.1} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{50.8}} & \cellcolor[HTML]{95C5DE}\textbf{41.3} & \cellcolor[HTML]{8DC2D3}\textbf{48.4} & \cellcolor[HTML]{B9D4EC}\textbf{44.0} & \cellcolor[HTML]{ADCDF0}\textbf{44.5} & \cellcolor[HTML]{9DC7E6}\textbf{42.9} & \cellcolor[HTML]{B1D0EF}\textbf{41.9} & \cellcolor[HTML]{C2D8EA}\textbf{46.0} & \cellcolor[HTML]{EBEBD8}\textbf{43.8} & \cellcolor[HTML]{F6E7A7}\textbf{39.7} & \cellcolor[HTML]{F0AE7E}\textbf{31.6} & \cellcolor[HTML]{D5E2E8}\textbf{43.3} & \cellcolor[HTML]{A0C8EA}\textbf{43.9} & \cellcolor[HTML]{A6CBEF}\textbf{43.4} & \cellcolor[HTML]{98C6E1}\textbf{43.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{ABCDF1}45.1 & \cellcolor[HTML]{60BE82}45.5 & \cellcolor[HTML]{F4F6F2}43.3 & \cellcolor[HTML]{EFE7BD}39.5 & \cellcolor[HTML]{F6E7A7}38.4 & \cellcolor[HTML]{ECEDE0}38.2 & \cellcolor[HTML]{9AC6E4}43.0 & \cellcolor[HTML]{EBEAD5}42.7 & \cellcolor[HTML]{F0B581}\textbf{39.7} & \cellcolor[HTML]{F1B783}\textbf{37.0} & \cellcolor[HTML]{F0A67A}\textbf{31.1} & \cellcolor[HTML]{EFE7BC}40.3 & \cellcolor[HTML]{E4EBEA}41.4 & \cellcolor[HTML]{ECEEE2}39.7 & \cellcolor[HTML]{F3F5F2}40.4 \\
 & English (ineffective) & \cellcolor[HTML]{9BC7E5}\textbf{46.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.9}} & \cellcolor[HTML]{E2EAE9}\textbf{44.1} & \cellcolor[HTML]{ECEEE1}\textbf{41.0} & \cellcolor[HTML]{EDE8C4}\textbf{39.6} & \cellcolor[HTML]{ECF0ED}\textbf{39.3} & \cellcolor[HTML]{8AC1CF}\textbf{44.1} & \cellcolor[HTML]{EEF2EE}\textbf{44.1} & \cellcolor[HTML]{F0AA7C}39.3 & \cellcolor[HTML]{F0B581}36.9 & \cellcolor[HTML]{EC8D6E}29.8 & \cellcolor[HTML]{EBEBD9}\textbf{41.3} & \cellcolor[HTML]{D3E1E8}\textbf{42.0} & \cellcolor[HTML]{F0F3F0}\textbf{40.5} & \cellcolor[HTML]{DFE8E9}\textbf{41.0} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{80C0C1}48.0 & \cellcolor[HTML]{BBD5EC}39.3 & \cellcolor[HTML]{66BE8D}51.6 & \cellcolor[HTML]{D9E4E8}42.7 & \cellcolor[HTML]{DAE5E8}42.6 & \cellcolor[HTML]{B5D2EE}41.6 & \cellcolor[HTML]{C7DBE9}41.1 & \cellcolor[HTML]{E6ECEB}44.4 & \cellcolor[HTML]{F2C28A}40.3 & \cellcolor[HTML]{EA7967}34.5 & \cellcolor[HTML]{EC8C6E}29.8 & \cellcolor[HTML]{DAE5E8}43.2 & \cellcolor[HTML]{DEE7E9}41.6 & \cellcolor[HTML]{A4CAED}43.5 & \cellcolor[HTML]{C6DAE9}41.7 \\
 & English & \cellcolor[HTML]{63BE8A}\textbf{50.2} & \cellcolor[HTML]{7DBFBB}\textbf{43.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{52.4}} & \cellcolor[HTML]{7EBFBC}\textbf{47.6} & \cellcolor[HTML]{85C1C8}\textbf{47.3} & \cellcolor[HTML]{84C1C7}\textbf{44.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{47.5}} & \cellcolor[HTML]{94C4DD}\textbf{48.3} & \cellcolor[HTML]{ECEDDF}\textbf{44.1} & \cellcolor[HTML]{EBEBD8}\textbf{41.7} & \cellcolor[HTML]{F5DC9C}\textbf{34.8} & \cellcolor[HTML]{9AC6E4}\textbf{45.7} & \cellcolor[HTML]{60BE83}\textbf{48.1} & \cellcolor[HTML]{88C2CE}\textbf{45.5} & \cellcolor[HTML]{69BD96}\textbf{45.8} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{85C1C8}47.6 & \cellcolor[HTML]{B6D2ED}39.5 & \cellcolor[HTML]{A5CAEE}46.6 & \cellcolor[HTML]{68BE93}49.4 & \cellcolor[HTML]{A8CBF0}44.7 & \cellcolor[HTML]{A1C8EA}42.6 & \cellcolor[HTML]{D0E0E8}40.8 & \cellcolor[HTML]{EFF2EF}44.1 & \cellcolor[HTML]{F2C58B}40.4 & \cellcolor[HTML]{E85C5C}33.4 & \cellcolor[HTML]{EE9E76}30.7 & \cellcolor[HTML]{87C1CC}46.9 & \cellcolor[HTML]{F2F5F1}40.7 & \cellcolor[HTML]{98C6E1}44.3 & \cellcolor[HTML]{B1CFEF}42.3 \\
 & English & \cellcolor[HTML]{6ABE97}\textbf{49.7} & \cellcolor[HTML]{7EC0BD}\textbf{43.1} & \cellcolor[HTML]{7DBFBB}\textbf{49.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{50.4}} & \cellcolor[HTML]{77BFB0}\textbf{48.5} & \cellcolor[HTML]{7DBFBB}\textbf{45.3} & \cellcolor[HTML]{6BBD9A}\textbf{46.3} & \cellcolor[HTML]{84C0C7}\textbf{49.5} & \cellcolor[HTML]{D8E4E8}\textbf{45.8} & \cellcolor[HTML]{EDEFE4}\textbf{42.2} & \cellcolor[HTML]{F4CE91}\textbf{33.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{50.2}} & \cellcolor[HTML]{71BEA5}\textbf{47.0} & \cellcolor[HTML]{6ABE97}\textbf{47.9} & \cellcolor[HTML]{5FBD81}\textbf{46.4} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{7ABEB5}48.5 & \cellcolor[HTML]{A9CBF1}40.0 & \cellcolor[HTML]{91C3D9}48.0 & \cellcolor[HTML]{A9CBF1}44.6 & \cellcolor[HTML]{6FBEA2}49.1 & \cellcolor[HTML]{A3C9EC}42.5 & \cellcolor[HTML]{BBD4EC}41.6 & \cellcolor[HTML]{DCE6E8}44.9 & \cellcolor[HTML]{F2C189}40.2 & \cellcolor[HTML]{EA7465}34.3 & \cellcolor[HTML]{E85C5C}27.4 & \cellcolor[HTML]{81C0C3}47.4 & \cellcolor[HTML]{E8EEEC}41.2 & \cellcolor[HTML]{71BEA7}47.3 & \cellcolor[HTML]{A5CAEE}42.6 \\
 & English & \cellcolor[HTML]{64BD8B}\textbf{50.1} & \cellcolor[HTML]{74BEAD}\textbf{43.8} & \cellcolor[HTML]{81C0C2}\textbf{49.2} & \cellcolor[HTML]{71BEA5}\textbf{48.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{50.8}} & \cellcolor[HTML]{73BEAB}\textbf{46.1} & \cellcolor[HTML]{72BEA8}\textbf{45.7} & \cellcolor[HTML]{A3C9ED}\textbf{47.3} & \cellcolor[HTML]{EEF1E9}\textbf{44.5} & \cellcolor[HTML]{EEE8C1}\textbf{40.7} & \cellcolor[HTML]{F0B17F}\textbf{31.8} & \cellcolor[HTML]{61BE84}\textbf{49.8} & \cellcolor[HTML]{79BFB4}\textbf{46.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{49.0}} & \cellcolor[HTML]{66BE8E}\textbf{46.0} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{88C1CD}47.4 & \cellcolor[HTML]{C0D7EB}39.1 & \cellcolor[HTML]{C7DAE9}45.2 & \cellcolor[HTML]{EEE8C2}39.8 & \cellcolor[HTML]{EDE8C4}39.6 & \cellcolor[HTML]{5CBE78}\underline{\textbf{48.2}} & \cellcolor[HTML]{C3D9EA}41.3 & \cellcolor[HTML]{F2F5F2}44.0 & \cellcolor[HTML]{F7E4A3}41.9 & \cellcolor[HTML]{EC8D6E}35.2 & \cellcolor[HTML]{E8655F}27.9 & \cellcolor[HTML]{ECE8C9}40.7 & \cellcolor[HTML]{EFF1EA}40.5 & \cellcolor[HTML]{E2EAEA}41.0 & \cellcolor[HTML]{E4EBEA}40.8 \\
 & English & \cellcolor[HTML]{7FBFBE}\textbf{48.1} & \cellcolor[HTML]{7FC0C0}\textbf{43.0} & \cellcolor[HTML]{8FC3D7}\textbf{48.2} & \cellcolor[HTML]{88C2CD}\textbf{46.8} & \cellcolor[HTML]{A3C9EC}\textbf{45.0} & \cellcolor[HTML]{64BD8B}47.5 & \cellcolor[HTML]{84C0C7}\textbf{44.5} & \cellcolor[HTML]{95C5DE}\textbf{48.3} & \cellcolor[HTML]{EBEBD7}\textbf{43.8} & \cellcolor[HTML]{F3E7B2}\textbf{40.1} & \cellcolor[HTML]{F0B280}\textbf{31.9} & \cellcolor[HTML]{ACCDF0}\textbf{44.8} & \cellcolor[HTML]{7CBFBA}\textbf{46.2} & \cellcolor[HTML]{86C0CA}\textbf{45.6} & \cellcolor[HTML]{7FBFBF}\textbf{44.5} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{C6DAE9}\textbf{44.1} & \cellcolor[HTML]{A9CCF2}\textbf{39.9} & \cellcolor[HTML]{F4F6F3}\textbf{43.3} & \cellcolor[HTML]{EFE7BF}\textbf{39.6} & \cellcolor[HTML]{F4E7AD}\textbf{38.7} & \cellcolor[HTML]{EBECDD}\textbf{38.1} & \cellcolor[HTML]{69BE94}\textbf{46.5} & \cellcolor[HTML]{ECE9CE}\textbf{42.4} & \cellcolor[HTML]{F6DF9E}\textbf{41.7} & \cellcolor[HTML]{F3C68C}\textbf{37.8} & \cellcolor[HTML]{F2C28A}\textbf{32.9} & \cellcolor[HTML]{F1E7B6}\textbf{40.1} & \cellcolor[HTML]{F3F6F2}\textbf{40.8} & \cellcolor[HTML]{EBEBD8}\textbf{39.3} & \cellcolor[HTML]{F4F6F2}\textbf{40.4} \\
 & English (ineffective) & \cellcolor[HTML]{EFF2EB}42.0 & \cellcolor[HTML]{BFD7EB}39.2 & \cellcolor[HTML]{EEE7BE}41.3 & \cellcolor[HTML]{F3C78D}37.0 & \cellcolor[HTML]{F3CA8F}36.7 & \cellcolor[HTML]{F6E2A1}35.5 & \cellcolor[HTML]{83C1C5}44.5 & \cellcolor[HTML]{F7E5A4}40.7 & \cellcolor[HTML]{EFA378}39.1 & \cellcolor[HTML]{EFA479}36.2 & \cellcolor[HTML]{F0A77A}31.2 & \cellcolor[HTML]{F3C88D}38.0 & \cellcolor[HTML]{EEE8C0}39.1 & \cellcolor[HTML]{F6E2A1}37.1 & \cellcolor[HTML]{F6E6A8}38.4 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{A5CAEE}45.4 & \cellcolor[HTML]{C2D8EA}39.0 & \cellcolor[HTML]{E7EDEB}43.9 & \cellcolor[HTML]{F1E7B5}39.3 & \cellcolor[HTML]{F3E7AF}38.7 & \cellcolor[HTML]{EEF2EE}39.2 & \cellcolor[HTML]{C8DBE9}41.1 & \cellcolor[HTML]{81C0C1}49.8 & \cellcolor[HTML]{F5E7AB}42.3 & \cellcolor[HTML]{F5D898}38.7 & \cellcolor[HTML]{F4D092}33.8 & \cellcolor[HTML]{ECEDDF}41.5 & \cellcolor[HTML]{CBDDE9}42.3 & \cellcolor[HTML]{EDF1EE}40.6 & \cellcolor[HTML]{DBE6E8}41.1 \\
 & English & \cellcolor[HTML]{7BBFB8}\textbf{48.4} & \cellcolor[HTML]{95C5DE}\textbf{41.3} & \cellcolor[HTML]{8AC2CF}\textbf{48.6} & \cellcolor[HTML]{A1C8EA}\textbf{45.1} & \cellcolor[HTML]{A2C9EB}\textbf{45.1} & \cellcolor[HTML]{9FC7E8}\textbf{42.8} & \cellcolor[HTML]{7DBFBB}\textbf{45.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{52.9}} & \cellcolor[HTML]{F0F3ED}\textbf{44.6} & \cellcolor[HTML]{EDE8C4}\textbf{40.9} & \cellcolor[HTML]{F5D898}\textbf{34.4} & \cellcolor[HTML]{B2D0EF}\textbf{44.6} & \cellcolor[HTML]{81C0C2}\textbf{45.8} & \cellcolor[HTML]{9CC7E6}\textbf{44.0} & \cellcolor[HTML]{7FC0C0}\textbf{44.5} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{EEF2EF}42.5 & \cellcolor[HTML]{ECEEE1}36.3 & \cellcolor[HTML]{EEE7BF}41.3 & \cellcolor[HTML]{F4D294}37.5 & \cellcolor[HTML]{F2C088}36.2 & \cellcolor[HTML]{EEE8C3}36.9 & \cellcolor[HTML]{C6DAE9}41.1 & \cellcolor[HTML]{F3E7AF}41.2 & \cellcolor[HTML]{92C4DA}48.9 & \cellcolor[HTML]{F1B783}37.0 & \cellcolor[HTML]{F0A87B}31.3 & \cellcolor[HTML]{F7E5A4}39.5 & \cellcolor[HTML]{EDF0E6}40.4 & \cellcolor[HTML]{F7E5A4}37.3 & \cellcolor[HTML]{EDE8C4}39.1 \\
 & English & \cellcolor[HTML]{78BFB3}\textbf{48.6} & \cellcolor[HTML]{6ABE98}\textbf{44.7} & \cellcolor[HTML]{88C1CE}\textbf{48.6} & \cellcolor[HTML]{84C0C6}\textbf{47.1} & \cellcolor[HTML]{A6CAEF}\textbf{44.8} & \cellcolor[HTML]{79BFB4}\textbf{45.7} & \cellcolor[HTML]{5DBE7B}\textbf{47.3} & \cellcolor[HTML]{95C5DE}\textbf{48.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{52.8}} & \cellcolor[HTML]{D1E0E8}\textbf{44.3} & \cellcolor[HTML]{F4D395}\textbf{34.1} & \cellcolor[HTML]{90C4D8}\textbf{46.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{48.5}} & \cellcolor[HTML]{86C1C9}\textbf{45.7} & \cellcolor[HTML]{62BD86}\textbf{46.2} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F4D394}38.3 & \cellcolor[HTML]{F0AC7D}30.9 & \cellcolor[HTML]{E85C5C}34.3 & \cellcolor[HTML]{E85C5C}32.9 & \cellcolor[HTML]{E85C5C}32.2 & \cellcolor[HTML]{E85C5C}29.7 & \cellcolor[HTML]{F2C38A}35.1 & \cellcolor[HTML]{E85C5C}34.8 & \cellcolor[HTML]{EE9270}38.5 & \cellcolor[HTML]{A8CBF1}46.0 & \cellcolor[HTML]{EA6860}28.0 & \cellcolor[HTML]{E85C5C}34.3 & \cellcolor[HTML]{F3C78D}36.8 & \cellcolor[HTML]{EE9371}33.5 & \cellcolor[HTML]{EA6E63}34.7 \\
 & English & \cellcolor[HTML]{9CC7E6}\textbf{46.0} & \cellcolor[HTML]{7DBFBB}\textbf{43.2} & \cellcolor[HTML]{9AC6E4}\textbf{47.3} & \cellcolor[HTML]{A5CAEF}\textbf{44.8} & \cellcolor[HTML]{C4D9EA}\textbf{43.6} & \cellcolor[HTML]{9FC8E9}\textbf{42.7} & \cellcolor[HTML]{8DC2D3}\textbf{43.9} & \cellcolor[HTML]{BFD6EB}\textbf{46.1} & \cellcolor[HTML]{9BC7E5}\textbf{48.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{52.2}} & \cellcolor[HTML]{F6E1A0}\textbf{35.1} & \cellcolor[HTML]{AACCF1}\textbf{44.8} & \cellcolor[HTML]{75BEAD}\textbf{46.7} & \cellcolor[HTML]{98C6E1}\textbf{44.3} & \cellcolor[HTML]{78BFB3}\textbf{44.9} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}33.7 & \cellcolor[HTML]{E85C5C}28.0 & \cellcolor[HTML]{E8655F}34.6 & \cellcolor[HTML]{EC7F69}34.1 & \cellcolor[HTML]{EA6860}32.6 & \cellcolor[HTML]{EA6A61}30.1 & \cellcolor[HTML]{E85C5C}31.5 & \cellcolor[HTML]{F5DD9C}40.2 & \cellcolor[HTML]{E85C5C}36.7 & \cellcolor[HTML]{EC7F69}34.7 & \cellcolor[HTML]{D7E4E8}41.4 & \cellcolor[HTML]{F0AA7C}36.8 & \cellcolor[HTML]{E85C5C}33.2 & \cellcolor[HTML]{E85C5C}31.6 & \cellcolor[HTML]{E85C5C}34.2 \\
 & English & \cellcolor[HTML]{9CC7E6}\textbf{45.9} & \cellcolor[HTML]{A7CBEF}\textbf{40.1} & \cellcolor[HTML]{C3D9EA}\textbf{45.4} & \cellcolor[HTML]{CADCE9}\textbf{43.3} & \cellcolor[HTML]{DAE5E8}\textbf{42.6} & \cellcolor[HTML]{CBDDE9}\textbf{40.7} & \cellcolor[HTML]{C7DAE9}\textbf{41.1} & \cellcolor[HTML]{E2EAE9}\textbf{44.6} & \cellcolor[HTML]{F4E6AE}\textbf{42.4} & \cellcolor[HTML]{F4E7AE}\textbf{40.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{52.0}} & \cellcolor[HTML]{D4E2E8}\textbf{43.4} & \cellcolor[HTML]{DDE7E8}\textbf{41.7} & \cellcolor[HTML]{CBDDE9}\textbf{42.0} & \cellcolor[HTML]{98C6E1}\textbf{43.2} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{8FC3D6}46.9 & \cellcolor[HTML]{8AC2D0}42.2 & \cellcolor[HTML]{A6CAEF}46.6 & \cellcolor[HTML]{9FC8E9}45.2 & \cellcolor[HTML]{9EC8E7}45.4 & \cellcolor[HTML]{8EC3D4}44.0 & \cellcolor[HTML]{A4CAED}42.5 & \cellcolor[HTML]{D5E2E8}45.2 & \cellcolor[HTML]{EDE8C8}43.2 & \cellcolor[HTML]{ED8E6F}35.3 & \cellcolor[HTML]{EA7264}28.5 & \cellcolor[HTML]{99C5E2}45.8 & \cellcolor[HTML]{A0C8E9}43.9 & \cellcolor[HTML]{8CC2D2}45.2 & \cellcolor[HTML]{A1C8EA}42.8 \\
 & English & \cellcolor[HTML]{6CBE9B}\textbf{49.5} & \cellcolor[HTML]{67BD90}\textbf{45.0} & \cellcolor[HTML]{88C1CE}\textbf{48.7} & \cellcolor[HTML]{85C1C9}\textbf{47.0} & \cellcolor[HTML]{86C1CB}\textbf{47.1} & \cellcolor[HTML]{73BEA9}\textbf{46.2} & \cellcolor[HTML]{63BE89}\textbf{46.9} & \cellcolor[HTML]{86C0CA}\textbf{49.4} & \cellcolor[HTML]{96C5E0}\textbf{48.6} & \cellcolor[HTML]{E8EEEB}\textbf{43.3} & \cellcolor[HTML]{ECE9CC}\textbf{37.6} & \cellcolor[HTML]{79BFB4}\textbf{48.0} & \cellcolor[HTML]{67BD90}\textbf{47.7} & \cellcolor[HTML]{73BEAB}\textbf{47.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{46.6}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{7CBFB9}\textbf{32.8} & \cellcolor[HTML]{73BEA9}\textbf{29.1} & \cellcolor[HTML]{72BEA8}\textbf{32.7} & \cellcolor[HTML]{74BEAC}\textbf{32.4} & \cellcolor[HTML]{6CBD9B}\textbf{31.6} & \cellcolor[HTML]{78BEB2}\textbf{32.3} & \cellcolor[HTML]{7EC0BD}\textbf{32.5} & \cellcolor[HTML]{79BFB3}\textbf{31.6} & \cellcolor[HTML]{94C4DD}\textbf{32.9} & \cellcolor[HTML]{A4CAED}\textbf{26.2} & \cellcolor[HTML]{CADCE9}\textbf{13.8} & \cellcolor[HTML]{7DBFBB}\textbf{29.8} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{E1E9E9}30.4 & \cellcolor[HTML]{8AC1CF}\textbf{28.1} & \cellcolor[HTML]{B4D1ED}30.3 & \cellcolor[HTML]{B1CFEF}\textbf{30.4} & \cellcolor[HTML]{A3C9EC}\textbf{29.5} & \cellcolor[HTML]{A9CCF1}\textbf{30.4} & \cellcolor[HTML]{B4D1EE}30.7 & \cellcolor[HTML]{B5D2EE}\textbf{29.3} & \cellcolor[HTML]{F1E7B6}\textbf{29.8} & \cellcolor[HTML]{ECEDDE}\textbf{24.3} & \cellcolor[HTML]{F3CA8F}12.1 & \cellcolor[HTML]{CEDFE8}\textbf{27.8} \\
 & English (ineffective) & \cellcolor[HTML]{DBE5E8}\textbf{30.5} & \cellcolor[HTML]{8BC2D1}28.0 & \cellcolor[HTML]{B1CFEF}\textbf{30.3} & \cellcolor[HTML]{D3E1E8}29.8 & \cellcolor[HTML]{E4EBEA}28.2 & \cellcolor[HTML]{B6D2ED}30.1 & \cellcolor[HTML]{ACCDF1}\textbf{30.8} & \cellcolor[HTML]{BFD7EB}29.1 & \cellcolor[HTML]{F3E7B1}29.7 & \cellcolor[HTML]{EDE8C4}23.8 & \cellcolor[HTML]{F3E7B2}\textbf{12.7} & \cellcolor[HTML]{D9E5E8}27.6 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{CADCE9}30.8 & \cellcolor[HTML]{B9D4EC}26.5 & \cellcolor[HTML]{9CC7E6}30.9 & \cellcolor[HTML]{A9CCF1}30.6 & \cellcolor[HTML]{9FC8E9}29.6 & \cellcolor[HTML]{A7CBF0}30.4 & \cellcolor[HTML]{D6E3E8}29.9 & \cellcolor[HTML]{9BC7E5}30.1 & \cellcolor[HTML]{F5E7AC}29.7 & \cellcolor[HTML]{F5D999}22.9 & \cellcolor[HTML]{DFE8E9}13.6 & \cellcolor[HTML]{CFDFE8}27.7 \\
 & English & \cellcolor[HTML]{6BBD9A}\textbf{33.4} & \cellcolor[HTML]{6FBEA1}\textbf{29.3} & \cellcolor[HTML]{6BBD9A}\textbf{33.0} & \cellcolor[HTML]{6ABE97}\textbf{32.8} & \cellcolor[HTML]{75BEAF}\textbf{31.2} & \cellcolor[HTML]{71BEA5}\textbf{32.6} & \cellcolor[HTML]{7EC0BD}\textbf{32.5} & \cellcolor[HTML]{68BE93}\textbf{32.3} & \cellcolor[HTML]{80C0C1}\textbf{33.5} & \cellcolor[HTML]{71BEA7}\textbf{27.9} & \cellcolor[HTML]{D1E0E8}\textbf{13.7} & \cellcolor[HTML]{71BEA7}\textbf{30.2} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{97C5E0}31.9 & \cellcolor[HTML]{8DC2D4}28.0 & \cellcolor[HTML]{8AC2D0}31.7 & \cellcolor[HTML]{89C1CE}31.6 & \cellcolor[HTML]{84C0C6}30.6 & \cellcolor[HTML]{85C1C8}31.7 & \cellcolor[HTML]{97C5E0}31.5 & \cellcolor[HTML]{9CC7E6}30.1 & \cellcolor[HTML]{EFE7BD}29.9 & \cellcolor[HTML]{F6E7A7}23.3 & \cellcolor[HTML]{DCE6E8}13.6 & \cellcolor[HTML]{A4CAED}28.5 \\
 & English & \cellcolor[HTML]{6DBE9E}\textbf{33.3} & \cellcolor[HTML]{75BEAE}\textbf{29.0} & \cellcolor[HTML]{6DBE9C}\textbf{33.0} & \cellcolor[HTML]{5EBE7E}\textbf{33.2} & \cellcolor[HTML]{66BE8F}\textbf{31.9} & \cellcolor[HTML]{6EBE9F}\textbf{32.7} & \cellcolor[HTML]{6ABE97}\textbf{33.4} & \cellcolor[HTML]{6FBEA3}\textbf{32.0} & \cellcolor[HTML]{75BEAE}\textbf{33.9} & \cellcolor[HTML]{86C1CB}\textbf{27.1} & \cellcolor[HTML]{ABCDF1}\textbf{14.1} & \cellcolor[HTML]{6EBEA0}\textbf{30.3} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{8BC2D1}32.3 & \cellcolor[HTML]{9AC6E3}27.4 & \cellcolor[HTML]{97C5E1}31.1 & \cellcolor[HTML]{8EC3D6}31.4 & \cellcolor[HTML]{7ABFB7}31.0 & \cellcolor[HTML]{90C4D8}31.3 & \cellcolor[HTML]{9FC8E9}31.2 & \cellcolor[HTML]{A0C8EA}29.9 & \cellcolor[HTML]{F4D394}29.0 & \cellcolor[HTML]{E85C5C}20.6 & \cellcolor[HTML]{E85C5C}10.9 & \cellcolor[HTML]{CADCE9}27.8 \\
 & English & \cellcolor[HTML]{77BFB1}\textbf{33.0} & \cellcolor[HTML]{71BEA5}\textbf{29.2} & \cellcolor[HTML]{6FBEA2}\textbf{32.9} & \cellcolor[HTML]{69BD96}\textbf{32.8} & \cellcolor[HTML]{75BEAE}\textbf{31.2} & \cellcolor[HTML]{71BEA7}\textbf{32.6} & \cellcolor[HTML]{75BEAE}\textbf{32.9} & \cellcolor[HTML]{77BFB1}\textbf{31.6} & \cellcolor[HTML]{84C0C7}\textbf{33.4} & \cellcolor[HTML]{78BFB3}\textbf{27.7} & \cellcolor[HTML]{D1E0E8}\textbf{13.7} & \cellcolor[HTML]{75BEAD}\textbf{30.1} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{9CC7E6}31.7 & \cellcolor[HTML]{90C4D8}27.8 & \cellcolor[HTML]{98C5E1}31.1 & \cellcolor[HTML]{9AC6E3}31.0 & \cellcolor[HTML]{98C6E1}29.9 & \cellcolor[HTML]{88C2CE}31.6 & \cellcolor[HTML]{9FC8E8}31.2 & \cellcolor[HTML]{9DC7E6}30.0 & \cellcolor[HTML]{F4E6AE}29.7 & \cellcolor[HTML]{F0A87B}21.9 & \cellcolor[HTML]{EBEAD3}13.0 & \cellcolor[HTML]{BBD5EC}28.1 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.9}} & \cellcolor[HTML]{68BE93}\textbf{29.7} & \cellcolor[HTML]{6FBEA3}\textbf{32.8} & \cellcolor[HTML]{5DBE7B}\textbf{33.3} & \cellcolor[HTML]{62BE87}\textbf{32.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.6}} & \cellcolor[HTML]{62BE88}\textbf{33.8} & \cellcolor[HTML]{68BE92}\textbf{32.3} & \cellcolor[HTML]{6ABE98}\textbf{34.3} & \cellcolor[HTML]{72BEA8}\textbf{27.9} & \cellcolor[HTML]{88C2CD}\textbf{14.8} & \cellcolor[HTML]{63BE88}\textbf{30.8} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EBECDD}\textbf{29.7} & \cellcolor[HTML]{D3E1E8}\textbf{25.9} & \cellcolor[HTML]{D2E1E8}\textbf{29.6} & \cellcolor[HTML]{E9EEEC}\textbf{29.4} & \cellcolor[HTML]{ECEDE0}\textbf{27.5} & \cellcolor[HTML]{DFE8E9}\textbf{29.2} & \cellcolor[HTML]{ABCDF1}\textbf{30.8} & \cellcolor[HTML]{DAE5E8}28.5 & \cellcolor[HTML]{EDE8C3}\textbf{30.0} & \cellcolor[HTML]{EBEAD3}\textbf{24.1} & \cellcolor[HTML]{EEE8C1}\textbf{12.8} & \cellcolor[HTML]{F5F7F5}\textbf{27.1} \\
 & English (ineffective) & \cellcolor[HTML]{EBEBDA}29.7 & \cellcolor[HTML]{E2EAE9}25.5 & \cellcolor[HTML]{EFF2EB}28.7 & \cellcolor[HTML]{F0E7BA}28.2 & \cellcolor[HTML]{EBEAD4}27.2 & \cellcolor[HTML]{F1F3EE}28.7 & \cellcolor[HTML]{CFDFE8}30.1 & \cellcolor[HTML]{CFDFE8}\textbf{28.8} & \cellcolor[HTML]{F2C38A}28.7 & \cellcolor[HTML]{F0E7BB}23.7 & \cellcolor[HTML]{F2BF87}11.9 & \cellcolor[HTML]{EBEAD1}26.5 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EEF2EE}30.2 & \cellcolor[HTML]{C8DBE9}26.2 & \cellcolor[HTML]{CCDDE9}29.7 & \cellcolor[HTML]{DAE5E8}29.7 & \cellcolor[HTML]{D2E1E8}28.5 & \cellcolor[HTML]{CADCE9}29.7 & \cellcolor[HTML]{D6E3E8}29.9 & \cellcolor[HTML]{83C1C5}31.1 & \cellcolor[HTML]{ECE9CD}30.2 & \cellcolor[HTML]{F3E7B1}23.5 & \cellcolor[HTML]{B7D2ED}14.0 & \cellcolor[HTML]{DBE6E8}27.5 \\
 & English & \cellcolor[HTML]{6ABE97}\textbf{33.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{30.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.3}} & \cellcolor[HTML]{69BD96}\textbf{31.7} & \cellcolor[HTML]{67BE8F}\textbf{33.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{34.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{34.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{28.8}} & \cellcolor[HTML]{77BFB0}\textbf{15.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{31.0}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F5E7AC}28.9 & \cellcolor[HTML]{EBEAD3}24.4 & \cellcolor[HTML]{F1E7B7}27.5 & \cellcolor[HTML]{F6DE9D}27.6 & \cellcolor[HTML]{F1E7B5}26.6 & \cellcolor[HTML]{EBE9D1}28.0 & \cellcolor[HTML]{EEF0E8}29.0 & \cellcolor[HTML]{EBE9CF}27.1 & \cellcolor[HTML]{C4D9EA}31.8 & \cellcolor[HTML]{F3C88D}22.5 & \cellcolor[HTML]{F4D092}12.2 & \cellcolor[HTML]{F1E7B4}26.0 \\
 & English & \cellcolor[HTML]{6FBEA3}\textbf{33.2} & \cellcolor[HTML]{81C0C2}\textbf{28.5} & \cellcolor[HTML]{77BFB1}\textbf{32.5} & \cellcolor[HTML]{77BFB0}\textbf{32.3} & \cellcolor[HTML]{79BFB4}\textbf{31.1} & \cellcolor[HTML]{78BEB2}\textbf{32.3} & \cellcolor[HTML]{81C0C3}\textbf{32.4} & \cellcolor[HTML]{6DBE9E}\textbf{32.1} & \cellcolor[HTML]{7DBFBB}\textbf{33.6} & \cellcolor[HTML]{6DBE9C}\textbf{28.1} & \cellcolor[HTML]{75BEAF}\textbf{15.2} & \cellcolor[HTML]{74BFAC}\textbf{30.1} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{EA7465}26.6 & \cellcolor[HTML]{EC866C}20.8 & \cellcolor[HTML]{E85C5C}23.9 & \cellcolor[HTML]{E85C5C}25.1 & \cellcolor[HTML]{E85C5C}23.4 & \cellcolor[HTML]{E85C5C}23.9 & \cellcolor[HTML]{E85C5C}24.4 & \cellcolor[HTML]{E85C5C}22.9 & \cellcolor[HTML]{E85C5C}26.9 & \cellcolor[HTML]{F1F4F1}24.7 & \cellcolor[HTML]{EC846B}11.3 & \cellcolor[HTML]{E85C5C}23.1 \\
 & English & \cellcolor[HTML]{83C1C5}\textbf{32.5} & \cellcolor[HTML]{74BEAD}\textbf{29.0} & \cellcolor[HTML]{78BFB3}\textbf{32.5} & \cellcolor[HTML]{73BEAA}\textbf{32.4} & \cellcolor[HTML]{6FBEA1}\textbf{31.5} & \cellcolor[HTML]{7CBFBA}\textbf{32.1} & \cellcolor[HTML]{86C0CA}\textbf{32.2} & \cellcolor[HTML]{74BFAC}\textbf{31.7} & \cellcolor[HTML]{7ABEB5}\textbf{33.8} & \cellcolor[HTML]{66BE8E}\textbf{28.4} & \cellcolor[HTML]{7EBFBC}\textbf{15.0} & \cellcolor[HTML]{74BEAD}\textbf{30.1} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}26.2 & \cellcolor[HTML]{E85C5C}20.0 & \cellcolor[HTML]{EC886C}24.8 & \cellcolor[HTML]{ED9070}25.9 & \cellcolor[HTML]{EC896C}24.2 & \cellcolor[HTML]{E8625E}24.0 & \cellcolor[HTML]{EC816A}25.1 & \cellcolor[HTML]{B7D2ED}29.3 & \cellcolor[HTML]{F0E7B9}29.9 & \cellcolor[HTML]{F2C38A}22.4 & \cellcolor[HTML]{DAE5E8}13.7 & \cellcolor[HTML]{EE9D75}24.1 \\
 & English & \cellcolor[HTML]{9FC8E8}\textbf{31.7} & \cellcolor[HTML]{7CBFBA}\textbf{28.7} & \cellcolor[HTML]{99C6E3}\textbf{31.1} & \cellcolor[HTML]{86C1CA}\textbf{31.7} & \cellcolor[HTML]{92C4DA}\textbf{30.1} & \cellcolor[HTML]{91C3D9}\textbf{31.2} & \cellcolor[HTML]{80C0C1}\textbf{32.4} & \cellcolor[HTML]{8BC2D0}\textbf{30.8} & \cellcolor[HTML]{8DC2D3}\textbf{33.1} & \cellcolor[HTML]{81C0C3}\textbf{27.3} & \cellcolor[HTML]{71BEA6}\textbf{15.3} & \cellcolor[HTML]{88C2CE}\textbf{29.4} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{7EC0BC}32.7 & \cellcolor[HTML]{A5CAEE}27.0 & \cellcolor[HTML]{9FC8E9}30.8 & \cellcolor[HTML]{AACDF1}30.6 & \cellcolor[HTML]{88C2CD}30.5 & \cellcolor[HTML]{A4CAED}30.5 & \cellcolor[HTML]{B9D4EC}30.6 & \cellcolor[HTML]{B0CFEF}29.4 & \cellcolor[HTML]{EBE9CF}30.3 & \cellcolor[HTML]{F4D092}22.7 & \cellcolor[HTML]{EE9371}11.5 & \cellcolor[HTML]{C8DBE9}27.9 \\
 & English & \cellcolor[HTML]{66BE8F}\textbf{33.6} & \cellcolor[HTML]{7BBFB8}\textbf{28.8} & \cellcolor[HTML]{70BEA4}\textbf{32.8} & \cellcolor[HTML]{6CBE9C}\textbf{32.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.3}} & \cellcolor[HTML]{6CBE9B}\textbf{32.8} & \cellcolor[HTML]{78BFB3}\textbf{32.8} & \cellcolor[HTML]{68BE93}\textbf{32.3} & \cellcolor[HTML]{6DBE9D}\textbf{34.2} & \cellcolor[HTML]{5FBD81}\textbf{28.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.8}} & \cellcolor[HTML]{67BD91}\textbf{30.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{E9EEEC}\textbf{16.1} & \cellcolor[HTML]{92C4DA}\textbf{15.9} & \cellcolor[HTML]{B8D3ED}\textbf{15.2} & \cellcolor[HTML]{C4D9EA}\textbf{16.1} & \cellcolor[HTML]{8CC2D2}\textbf{15.9} & \cellcolor[HTML]{ADCDF0}\textbf{15.6} & \cellcolor[HTML]{A9CCF1}\textbf{16.4} & \cellcolor[HTML]{A1C9EA}\textbf{15.9} & \cellcolor[HTML]{A8CBF1}\textbf{16.5} & \cellcolor[HTML]{EDEFE6}\textbf{11.9} & \cellcolor[HTML]{EDE8C6}\textbf{9.1} & \cellcolor[HTML]{90C4D8}\textbf{15.4} & \cellcolor[HTML]{AECEF0}\textbf{17.1} & \cellcolor[HTML]{A5CAEE}\textbf{16.8} & \cellcolor[HTML]{BFD7EB}\textbf{15.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EDEEE3}\textbf{15.7} & \cellcolor[HTML]{C1D7EA}15.0 & \cellcolor[HTML]{EBEBD6}\textbf{13.5} & \cellcolor[HTML]{EAEFED}\textbf{15.6} & \cellcolor[HTML]{BFD7EB}\textbf{15.1} & \cellcolor[HTML]{B2D0EF}\textbf{15.5} & \cellcolor[HTML]{F0E7BA}14.5 & \cellcolor[HTML]{F6E1A0}\textbf{13.3} & \cellcolor[HTML]{EDE8C8}\textbf{15.1} & \cellcolor[HTML]{CCDDE9}\textbf{12.4} & \cellcolor[HTML]{F2C48B}\textbf{8.5} & \cellcolor[HTML]{EDEFE4}\textbf{13.8} & \cellcolor[HTML]{F1E7B6}\textbf{15.6} & \cellcolor[HTML]{F3F6F2}\textbf{15.7} & \cellcolor[HTML]{EBEAD0}\textbf{14.2} \\
 & English (ineffective) & \cellcolor[HTML]{EDE8C3}15.2 & \cellcolor[HTML]{BDD5EB}\textbf{15.0} & \cellcolor[HTML]{ECE9CB}13.3 & \cellcolor[HTML]{F3E7AF}14.7 & \cellcolor[HTML]{F2E7B3}13.7 & \cellcolor[HTML]{E2EAE9}14.8 & \cellcolor[HTML]{EBEBD6}\textbf{14.9} & \cellcolor[HTML]{F6DF9E}13.2 & \cellcolor[HTML]{F6E7AA}14.8 & \cellcolor[HTML]{F5E7A9}11.3 & \cellcolor[HTML]{EC856B}8.0 & \cellcolor[HTML]{F6E1A0}12.9 & \cellcolor[HTML]{ED9070}14.1 & \cellcolor[HTML]{ECE9CA}15.2 & \cellcolor[HTML]{F6E0A0}13.7 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{EFE7BC}15.1 & \cellcolor[HTML]{F1F3EE}14.1 & \cellcolor[HTML]{DBE6E8}14.5 & \cellcolor[HTML]{F1F3EE}15.5 & \cellcolor[HTML]{C4D9EA}15.0 & \cellcolor[HTML]{DBE6E8}14.9 & \cellcolor[HTML]{EEF0E7}15.2 & \cellcolor[HTML]{ECEEE2}14.3 & \cellcolor[HTML]{F2BB85}14.1 & \cellcolor[HTML]{E85C5C}9.8 & \cellcolor[HTML]{F7E4A2}\textbf{8.8} & \cellcolor[HTML]{C5DAEA}\textbf{14.5} & \cellcolor[HTML]{D5E2E8}16.7 & \cellcolor[HTML]{F1F4F1}15.8 & \cellcolor[HTML]{ECE9CB}14.2 \\
 & English & \cellcolor[HTML]{D0DFE8}\textbf{16.4} & \cellcolor[HTML]{90C3D7}\textbf{15.9} & \cellcolor[HTML]{83C0C5}\textbf{16.7} & \cellcolor[HTML]{C2D8EA}\textbf{16.1} & \cellcolor[HTML]{92C4DA}\textbf{15.8} & \cellcolor[HTML]{9EC8E8}\textbf{15.9} & \cellcolor[HTML]{A3C9EC}\textbf{16.6} & \cellcolor[HTML]{B0CFEF}\textbf{15.6} & \cellcolor[HTML]{C3D8EA}\textbf{16.2} & \cellcolor[HTML]{B2D0EE}\textbf{12.6} & \cellcolor[HTML]{F5D697}8.7 & \cellcolor[HTML]{EEE7BF}13.3 & \cellcolor[HTML]{BED6EB}\textbf{17.0} & \cellcolor[HTML]{E0E9E9}\textbf{16.0} & \cellcolor[HTML]{C6DAE9}\textbf{15.2} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{CBDDE9}16.5 & \cellcolor[HTML]{A2C9EB}15.5 & \cellcolor[HTML]{ABCDF1}15.4 & \cellcolor[HTML]{B5D1EE}16.3 & \cellcolor[HTML]{A2C9EB}15.5 & \cellcolor[HTML]{A3C9EC}15.8 & \cellcolor[HTML]{9DC7E6}16.7 & \cellcolor[HTML]{F0E7B8}13.7 & \cellcolor[HTML]{F0B07F}14.0 & \cellcolor[HTML]{F1E7B4}11.4 & \cellcolor[HTML]{EE9D75}8.2 & \cellcolor[HTML]{EDEFE5}13.8 & \cellcolor[HTML]{C2D8EA}16.9 & \cellcolor[HTML]{B1CFEF}16.6 & \cellcolor[HTML]{EDF1EE}14.7 \\
 & English & \cellcolor[HTML]{AFCEF0}\textbf{16.9} & \cellcolor[HTML]{7ABFB7}\textbf{16.6} & \cellcolor[HTML]{83C1C5}\textbf{16.7} & \cellcolor[HTML]{8CC2D2}\textbf{17.1} & \cellcolor[HTML]{85C1C9}\textbf{16.1} & \cellcolor[HTML]{8EC2D5}\textbf{16.4} & \cellcolor[HTML]{8AC2D0}\textbf{17.2} & \cellcolor[HTML]{CCDDE9}\textbf{15.2} & \cellcolor[HTML]{82C0C4}\textbf{17.2} & \cellcolor[HTML]{BAD4EC}\textbf{12.5} & \cellcolor[HTML]{F6E7A7}\textbf{8.9} & \cellcolor[HTML]{C2D8EA}\textbf{14.6} & \cellcolor[HTML]{8EC3D5}\textbf{17.8} & \cellcolor[HTML]{85C1C8}\textbf{17.6} & \cellcolor[HTML]{9CC7E6}\textbf{15.8} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{BFD7EB}\textbf{16.7} & \cellcolor[HTML]{93C4DC}\textbf{15.9} & \cellcolor[HTML]{F5F7F4}14.1 & \cellcolor[HTML]{CCDDE9}16.0 & \cellcolor[HTML]{94C4DC}\textbf{15.8} & \cellcolor[HTML]{A9CCF1}15.6 & \cellcolor[HTML]{BED6EB}16.2 & \cellcolor[HTML]{EBEAD1}14.0 & \cellcolor[HTML]{EC8C6D}13.6 & \cellcolor[HTML]{EE9170}10.3 & \cellcolor[HTML]{EE9672}8.1 & \cellcolor[HTML]{F4E7AD}13.1 & \cellcolor[HTML]{F6F7F5}16.3 & \cellcolor[HTML]{CCDDE9}16.3 & \cellcolor[HTML]{ECEDDF}14.4 \\
 & English & \cellcolor[HTML]{ECE8C9}15.3 & \cellcolor[HTML]{B5D2EE}15.1 & \cellcolor[HTML]{9DC7E7}\textbf{15.8} & \cellcolor[HTML]{A1C9EA}\textbf{16.6} & \cellcolor[HTML]{9BC7E5}15.6 & \cellcolor[HTML]{9BC7E4}\textbf{16.0} & \cellcolor[HTML]{A0C8E9}\textbf{16.7} & \cellcolor[HTML]{BED6EB}\textbf{15.4} & \cellcolor[HTML]{ACCDF0}\textbf{16.4} & \cellcolor[HTML]{E1EAE9}\textbf{12.2} & \cellcolor[HTML]{F6E0A0}\textbf{8.8} & \cellcolor[HTML]{F1E7B5}\textbf{13.2} & \cellcolor[HTML]{C1D7EB}\textbf{16.9} & \cellcolor[HTML]{AECEF0}\textbf{16.7} & \cellcolor[HTML]{D3E1E8}\textbf{15.0} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{B1CFEF}16.9 & \cellcolor[HTML]{9CC7E6}15.6 & \cellcolor[HTML]{B0CFEF}15.3 & \cellcolor[HTML]{E1EAE9}15.8 & \cellcolor[HTML]{C1D7EB}15.1 & \cellcolor[HTML]{9DC7E7}15.9 & \cellcolor[HTML]{B5D2EE}16.3 & \cellcolor[HTML]{EEE7BE}13.7 & \cellcolor[HTML]{F0B07F}14.0 & \cellcolor[HTML]{EA7164}10.0 & \cellcolor[HTML]{F6DF9E}8.8 & \cellcolor[HTML]{A5CAED}\textbf{14.9} & \cellcolor[HTML]{C5DAEA}16.9 & \cellcolor[HTML]{E1E9E9}16.0 & \cellcolor[HTML]{F4F6F3}14.7 \\
 & English & \cellcolor[HTML]{A0C8EA}\textbf{17.2} & \cellcolor[HTML]{79BFB5}\textbf{16.6} & \cellcolor[HTML]{9BC7E5}\textbf{15.9} & \cellcolor[HTML]{88C1CE}\textbf{17.1} & \cellcolor[HTML]{85C1C9}\textbf{16.1} & \cellcolor[HTML]{78BFB3}\textbf{17.0} & \cellcolor[HTML]{7DBFBB}\textbf{17.6} & \cellcolor[HTML]{BED6EB}\textbf{15.4} & \cellcolor[HTML]{5FBD81}\textbf{18.0} & \cellcolor[HTML]{85C1C8}\textbf{13.3} & \cellcolor[HTML]{ECE9CF}\textbf{9.1} & \cellcolor[HTML]{B7D2ED}14.7 & \cellcolor[HTML]{6FBEA3}\textbf{18.5} & \cellcolor[HTML]{92C3D9}\textbf{17.3} & \cellcolor[HTML]{92C4D9}\textbf{16.0} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F6DF9E}\textbf{14.7} & \cellcolor[HTML]{ECE8C7}\textbf{13.5} & \cellcolor[HTML]{F2F4F0}\textbf{14.0} & \cellcolor[HTML]{F2BC85}\textbf{13.9} & \cellcolor[HTML]{F5DA9A}13.4 & \cellcolor[HTML]{ECE9C9}13.9 & \cellcolor[HTML]{EDEFE6}\textbf{15.2} & \cellcolor[HTML]{EDE8C3}\textbf{13.8} & \cellcolor[HTML]{F0AD7E}\textbf{14.0} & \cellcolor[HTML]{F5D898}11.1 & \cellcolor[HTML]{F2BD86}\textbf{8.4} & \cellcolor[HTML]{F4D395}\textbf{12.6} & \cellcolor[HTML]{F3C68C}\textbf{14.8} & \cellcolor[HTML]{F4D193}14.3 & \cellcolor[HTML]{F4D093}\textbf{13.4} \\
 & English (ineffective) & \cellcolor[HTML]{F2BB85}14.0 & \cellcolor[HTML]{F3E7B0}13.2 & \cellcolor[HTML]{ECE8C8}13.3 & \cellcolor[HTML]{F2BC85}13.9 & \cellcolor[HTML]{F5DA9B}\textbf{13.4} & \cellcolor[HTML]{EBEAD1}\textbf{14.0} & \cellcolor[HTML]{F2C38A}13.5 & \cellcolor[HTML]{F7E5A4}13.4 & \cellcolor[HTML]{EB7B67}13.4 & \cellcolor[HTML]{F6DF9F}\textbf{11.2} & \cellcolor[HTML]{EA6E63}7.9 & \cellcolor[HTML]{EA6F63}11.3 & \cellcolor[HTML]{F0AB7C}14.5 & \cellcolor[HTML]{F5DC9C}\textbf{14.5} & \cellcolor[HTML]{F0B17F}13.0 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{ECEDE0}15.7 & \cellcolor[HTML]{D8E4E8}14.6 & \cellcolor[HTML]{D5E2E8}14.6 & \cellcolor[HTML]{F3F5F1}15.5 & \cellcolor[HTML]{B0CFEF}15.3 & \cellcolor[HTML]{C3D9EA}15.3 & \cellcolor[HTML]{E4EBEA}15.6 & \cellcolor[HTML]{E7EDEB}14.8 & \cellcolor[HTML]{ECE9CD}15.2 & \cellcolor[HTML]{EBEBD9}11.7 & \cellcolor[HTML]{8CC2D2}10.3 & \cellcolor[HTML]{F2C188}12.3 & \cellcolor[HTML]{D6E3E8}16.7 & \cellcolor[HTML]{D0DFE8}16.2 & \cellcolor[HTML]{EFF2EB}14.6 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.1}} & \cellcolor[HTML]{70BEA4}\textbf{13.7} & \cellcolor[HTML]{79BFB3}\textbf{10.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.3}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F4E7AE}15.0 & \cellcolor[HTML]{F1E7B7}13.3 & \cellcolor[HTML]{F6DF9E}12.4 & \cellcolor[HTML]{F4CD90}14.2 & \cellcolor[HTML]{F7E3A2}13.5 & \cellcolor[HTML]{EDE8C4}13.8 & \cellcolor[HTML]{EEE8C0}14.6 & \cellcolor[HTML]{F7E5A4}13.4 & \cellcolor[HTML]{F4E7AE}14.9 & \cellcolor[HTML]{F5DD9D}11.1 & \cellcolor[HTML]{F4E6AE}8.9 & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{F3C68C}14.8 & \cellcolor[HTML]{F3E7B2}14.9 & \cellcolor[HTML]{F3C88E}13.3 \\
 & English & \cellcolor[HTML]{86C0CA}\textbf{17.8} & \cellcolor[HTML]{8AC2D0}\textbf{16.1} & \cellcolor[HTML]{D5E2E8}\textbf{14.6} & \cellcolor[HTML]{82C0C4}\textbf{17.3} & \cellcolor[HTML]{A1C9EA}\textbf{15.5} & \cellcolor[HTML]{81C0C2}\textbf{16.7} & \cellcolor[HTML]{9FC8E9}\textbf{16.7} & \cellcolor[HTML]{B5D1EE}\textbf{15.6} & \cellcolor[HTML]{98C6E1}\textbf{16.8} & \cellcolor[HTML]{6ABD96}\textbf{13.8} & \cellcolor[HTML]{84C1C7}\textbf{10.4} & \cellcolor[HTML]{A6CAEF}\textbf{14.9} & \cellcolor[HTML]{8FC3D6}\textbf{17.8} & \cellcolor[HTML]{C3D8EA}\textbf{16.4} & \cellcolor[HTML]{9DC7E6}\textbf{15.7} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F5D596}14.5 & \cellcolor[HTML]{F0A67A}11.9 & \cellcolor[HTML]{E85C5C}9.9 & \cellcolor[HTML]{EC826A}13.2 & \cellcolor[HTML]{EA6A61}11.9 & \cellcolor[HTML]{EC8C6D}11.8 & \cellcolor[HTML]{E85C5C}12.1 & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{E85C5C}13.1 & \cellcolor[HTML]{F1F4F1}12.0 & \cellcolor[HTML]{F5DC9B}8.7 & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{E85C5C}13.6 & \cellcolor[HTML]{F0A77A}13.7 & \cellcolor[HTML]{E85C5C}12.0 \\
 & English & \cellcolor[HTML]{DCE6E8}\textbf{16.3} & \cellcolor[HTML]{9BC7E5}\textbf{15.6} & \cellcolor[HTML]{EBEAD2}\textbf{13.4} & \cellcolor[HTML]{A8CBF0}\textbf{16.5} & \cellcolor[HTML]{8CC2D2}\textbf{15.9} & \cellcolor[HTML]{A7CBF0}\textbf{15.7} & \cellcolor[HTML]{EDE8C5}\textbf{14.7} & \cellcolor[HTML]{CFDFE8}\textbf{15.2} & \cellcolor[HTML]{80C0C1}\textbf{17.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.1}} & \cellcolor[HTML]{91C3D9}\textbf{10.3} & \cellcolor[HTML]{E1E9E9}\textbf{14.2} & \cellcolor[HTML]{B0CFEF}\textbf{17.1} & \cellcolor[HTML]{B4D1ED}\textbf{16.6} & \cellcolor[HTML]{C6DAEA}\textbf{15.2} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}12.8 & \cellcolor[HTML]{E85C5C}10.9 & \cellcolor[HTML]{EE9C75}11.0 & \cellcolor[HTML]{E85C5C}12.8 & \cellcolor[HTML]{E85C5C}11.8 & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{EE9270}12.8 & \cellcolor[HTML]{ECEDDE}14.2 & \cellcolor[HTML]{F4CF92}14.4 & \cellcolor[HTML]{F5D999}11.1 & \cellcolor[HTML]{C5DAE9}9.8 & \cellcolor[HTML]{ECEEE1}\textbf{13.7} & \cellcolor[HTML]{EE9371}14.2 & \cellcolor[HTML]{E85C5C}12.8 & \cellcolor[HTML]{EC7E69}12.4 \\
 & English & \cellcolor[HTML]{F0F3ED}\textbf{15.8} & \cellcolor[HTML]{99C6E2}\textbf{15.7} & \cellcolor[HTML]{E8EEEB}\textbf{14.3} & \cellcolor[HTML]{CBDDE9}\textbf{16.0} & \cellcolor[HTML]{DEE7E9}\textbf{14.7} & \cellcolor[HTML]{C8DBE9}\textbf{15.2} & \cellcolor[HTML]{B2D0EF}\textbf{16.3} & \cellcolor[HTML]{F5F7F4}\textbf{14.6} & \cellcolor[HTML]{96C5DF}\textbf{16.8} & \cellcolor[HTML]{8CC2D2}\textbf{13.2} & \cellcolor[HTML]{A0C8EA}\textbf{10.1} & \cellcolor[HTML]{F4D193}12.6 & \cellcolor[HTML]{F2F4F0}\textbf{16.3} & \cellcolor[HTML]{D8E4E8}\textbf{16.1} & \cellcolor[HTML]{E4EBEA}\textbf{14.8} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{EDEFE4}15.7 & \cellcolor[HTML]{F0E7BA}13.3 & \cellcolor[HTML]{ECEEE0}13.7 & \cellcolor[HTML]{F0E7BB}14.8 & \cellcolor[HTML]{F1F3EE}14.4 & \cellcolor[HTML]{EFE7BC}13.7 & \cellcolor[HTML]{ECE9CA}14.7 & \cellcolor[HTML]{F0A87A}12.1 & \cellcolor[HTML]{EFA378}13.8 & \cellcolor[HTML]{F2BE87}10.7 & \cellcolor[HTML]{E85C5C}7.7 & \cellcolor[HTML]{EDEFE5}13.8 & \cellcolor[HTML]{EDE8C5}15.7 & \cellcolor[HTML]{EFE7BB}15.0 & \cellcolor[HTML]{F5D999}13.5 \\
 & English & \cellcolor[HTML]{9FC7E8}\textbf{17.2} & \cellcolor[HTML]{B6D2ED}\textbf{15.1} & \cellcolor[HTML]{98C6E2}\textbf{15.9} & \cellcolor[HTML]{AECEF0}\textbf{16.4} & \cellcolor[HTML]{74BEAC}\textbf{16.5} & \cellcolor[HTML]{A4CAED}\textbf{15.8} & \cellcolor[HTML]{99C6E3}\textbf{16.8} & \cellcolor[HTML]{B4D1EE}\textbf{15.6} & \cellcolor[HTML]{7ABFB6}\textbf{17.4} & \cellcolor[HTML]{85C1C9}\textbf{13.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.1}} & \cellcolor[HTML]{F2F4F1}\textbf{14.0} & \cellcolor[HTML]{7CBFB9}\textbf{18.2} & \cellcolor[HTML]{92C4DA}\textbf{17.2} & \cellcolor[HTML]{9DC7E6}\textbf{15.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{ECEDDE}\textbf{17.2} & \cellcolor[HTML]{9FC8E9}\textbf{16.4} & \cellcolor[HTML]{C7DBE9}\textbf{18.1} & \cellcolor[HTML]{C7DBE9}\textbf{17.9} & \cellcolor[HTML]{85C1C9}\textbf{18.1} & \cellcolor[HTML]{EBECDD}\textbf{15.3} & \cellcolor[HTML]{9CC7E6}\textbf{19.3} & \cellcolor[HTML]{ECE9CA}\textbf{16.2} & \cellcolor[HTML]{DCE7E8}\textbf{15.1} & \cellcolor[HTML]{D2E1E8}\textbf{15.0} & \cellcolor[HTML]{C5DAE9}\textbf{16.9} & \cellcolor[HTML]{95C5DE}\textbf{18.6} & \cellcolor[HTML]{C6DAE9}\textbf{18.7} & \cellcolor[HTML]{81C0C3}\textbf{19.1} & \cellcolor[HTML]{C6DAEA}\textbf{17.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{A2C9EB}\textbf{18.4} & \cellcolor[HTML]{A0C8EA}16.4 & \cellcolor[HTML]{F5D898}16.3 & \cellcolor[HTML]{EDF0E6}17.2 & \cellcolor[HTML]{9FC8E9}17.5 & \cellcolor[HTML]{BED6EB}16.2 & \cellcolor[HTML]{EDE8C3}17.1 & \cellcolor[HTML]{EE9270}14.7 & \cellcolor[HTML]{ECE9CC}14.3 & \cellcolor[HTML]{B9D3EC}\textbf{15.4} & \cellcolor[HTML]{F5D697}14.7 & \cellcolor[HTML]{D8E4E8}\textbf{17.7} & \cellcolor[HTML]{F5E7AB}17.2 & \cellcolor[HTML]{D4E2E8}17.6 & \cellcolor[HTML]{EDE8C4}16.5 \\
 & English (ineffective) & \cellcolor[HTML]{A2C9EB}\textbf{18.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.1}} & \cellcolor[HTML]{BAD4EC}\textbf{18.2} & \cellcolor[HTML]{EDF1EE}\textbf{17.4} & \cellcolor[HTML]{9CC7E6}\textbf{17.6} & \cellcolor[HTML]{B3D1EE}\textbf{16.4} & \cellcolor[HTML]{88C2CE}\textbf{19.9} & \cellcolor[HTML]{F4CF92}\textbf{15.4} & \cellcolor[HTML]{A6CAEF}\textbf{15.9} & \cellcolor[HTML]{D4E2E8}15.0 & \cellcolor[HTML]{EDF0E6}\textbf{16.0} & \cellcolor[HTML]{DEE7E9}17.6 & \cellcolor[HTML]{CEDEE8}\textbf{18.6} & \cellcolor[HTML]{90C3D7}\textbf{18.7} & \cellcolor[HTML]{BAD4EC}\textbf{17.4} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{EBEBD6}\textbf{17.1} & \cellcolor[HTML]{ECE9CF}14.8 & \cellcolor[HTML]{EBECDB}\textbf{17.2} & \cellcolor[HTML]{EDEFE3}\textbf{17.2} & \cellcolor[HTML]{F2F4F1}\textbf{16.4} & \cellcolor[HTML]{EFE8BE}\textbf{14.9} & \cellcolor[HTML]{E4EBEA}\textbf{18.1} & \cellcolor[HTML]{F2E7B3}\textbf{15.9} & \cellcolor[HTML]{F0B380}12.9 & \cellcolor[HTML]{EC8D6E}12.1 & \cellcolor[HTML]{EEA177}13.8 & \cellcolor[HTML]{F0B280}\textbf{15.8} & \cellcolor[HTML]{96C5E0}\textbf{19.4} & \cellcolor[HTML]{ECEDDF}\textbf{16.9} & \cellcolor[HTML]{F3C88E}\textbf{15.9} \\
 & English & \cellcolor[HTML]{F0A77A}15.6 & \cellcolor[HTML]{EBEBD8}\textbf{14.9} & \cellcolor[HTML]{EBEAD1}17.1 & \cellcolor[HTML]{F4E7AE}16.6 & \cellcolor[HTML]{EDEFE6}16.2 & \cellcolor[HTML]{F0AD7D}13.7 & \cellcolor[HTML]{ECE9CF}17.2 & \cellcolor[HTML]{F0AE7E}15.0 & \cellcolor[HTML]{F5D999}\textbf{13.5} & \cellcolor[HTML]{F2B984}\textbf{12.7} & \cellcolor[HTML]{F4CE91}\textbf{14.6} & \cellcolor[HTML]{EA7766}15.2 & \cellcolor[HTML]{F0E7B9}17.4 & \cellcolor[HTML]{F3C98E}15.6 & \cellcolor[HTML]{ED9170}15.4 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{EFE7BD}16.8 & \cellcolor[HTML]{EFF2EB}15.1 & \cellcolor[HTML]{EFF2EB}17.4 & \cellcolor[HTML]{EDF1EE}17.4 & \cellcolor[HTML]{D5E2E8}16.8 & \cellcolor[HTML]{E1EAE9}\textbf{15.8} & \cellcolor[HTML]{F3F5F1}17.8 & \cellcolor[HTML]{F5DA9A}15.6 & \cellcolor[HTML]{E85C5C}11.8 & \cellcolor[HTML]{EC8D6E}12.1 & \cellcolor[HTML]{EE9E76}13.8 & \cellcolor[HTML]{F4E7AC}16.6 & \cellcolor[HTML]{CBDDE9}18.6 & \cellcolor[HTML]{ECEEE1}16.9 & \cellcolor[HTML]{F3C98E}15.9 \\
 & English & \cellcolor[HTML]{ECEDE0}\textbf{17.2} & \cellcolor[HTML]{60BE82}\textbf{18.0} & \cellcolor[HTML]{A6CAEF}\textbf{18.5} & \cellcolor[HTML]{93C4DB}\textbf{18.7} & \cellcolor[HTML]{ADCDF0}\textbf{17.2} & \cellcolor[HTML]{F0F2EC}15.5 & \cellcolor[HTML]{D1E0E8}\textbf{18.4} & \cellcolor[HTML]{EFF2EB}\textbf{16.6} & \cellcolor[HTML]{9AC6E4}\textbf{16.1} & \cellcolor[HTML]{EFF1EA}\textbf{14.4} & \cellcolor[HTML]{EFE7BC}\textbf{15.4} & \cellcolor[HTML]{74BFAC}\textbf{19.2} & \cellcolor[HTML]{7CBFB9}\textbf{20.0} & \cellcolor[HTML]{86C1CA}\textbf{19.0} & \cellcolor[HTML]{B0CFEF}\textbf{17.4} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{EBECDB}\textbf{17.1} & \cellcolor[HTML]{EEF0E8}15.1 & \cellcolor[HTML]{EAEFEC}17.7 & \cellcolor[HTML]{EEE7BF}16.7 & \cellcolor[HTML]{90C3D7}\textbf{17.8} & \cellcolor[HTML]{F6E6A8}14.7 & \cellcolor[HTML]{EBEBD9}17.4 & \cellcolor[HTML]{F3E7AF}\textbf{15.9} & \cellcolor[HTML]{F0AF7E}12.8 & \cellcolor[HTML]{E85C5C}11.5 & \cellcolor[HTML]{EA7565}13.2 & \cellcolor[HTML]{CDDEE9}\textbf{17.8} & \cellcolor[HTML]{D5E2E8}18.5 & \cellcolor[HTML]{EDE8C4}16.5 & \cellcolor[HTML]{F3CB8F}15.9 \\
 & English & \cellcolor[HTML]{EE9170}15.4 & \cellcolor[HTML]{BED6EB}\textbf{15.9} & \cellcolor[HTML]{CADCE9}\textbf{18.1} & \cellcolor[HTML]{90C3D7}\textbf{18.8} & \cellcolor[HTML]{C7DAE9}16.9 & \cellcolor[HTML]{EDF0E7}\textbf{15.4} & \cellcolor[HTML]{E4EBEA}\textbf{18.1} & \cellcolor[HTML]{F5D898}15.6 & \cellcolor[HTML]{F4F6F3}\textbf{14.8} & \cellcolor[HTML]{ECEEE1}\textbf{14.3} & \cellcolor[HTML]{F1B884}\textbf{14.2} & \cellcolor[HTML]{EDF0E7}17.2 & \cellcolor[HTML]{B3D1EE}\textbf{18.9} & \cellcolor[HTML]{8EC3D4}\textbf{18.8} & \cellcolor[HTML]{EBEAD2}\textbf{16.6} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{DBE6E8}\textbf{17.7} & \cellcolor[HTML]{EAEFEC}15.3 & \cellcolor[HTML]{EBEBD6}\textbf{17.2} & \cellcolor[HTML]{F4E7AE}16.6 & \cellcolor[HTML]{EDE8C4}15.8 & \cellcolor[HTML]{F4D193}14.3 & \cellcolor[HTML]{F1E7B6}16.9 & \cellcolor[HTML]{F5D697}15.5 & \cellcolor[HTML]{F0AF7E}12.8 & \cellcolor[HTML]{F2B984}12.7 & \cellcolor[HTML]{E85C5C}12.9 & \cellcolor[HTML]{EFF1EA}17.3 & \cellcolor[HTML]{C1D7EA}18.7 & \cellcolor[HTML]{F3C98E}15.6 & \cellcolor[HTML]{F0B180}15.7 \\
 & English & \cellcolor[HTML]{DBE6E8}\textbf{17.7} & \cellcolor[HTML]{9AC6E4}\textbf{16.5} & \cellcolor[HTML]{EBEAD1}17.1 & \cellcolor[HTML]{D4E2E8}\textbf{17.8} & \cellcolor[HTML]{9CC7E6}\textbf{17.6} & \cellcolor[HTML]{BED6EB}\textbf{16.2} & \cellcolor[HTML]{8FC3D6}\textbf{19.7} & \cellcolor[HTML]{EEE7BE}\textbf{16.1} & \cellcolor[HTML]{5EBE7D}\textbf{17.8} & \cellcolor[HTML]{9CC6E6}\textbf{15.9} & \cellcolor[HTML]{F4CE91}\textbf{14.6} & \cellcolor[HTML]{B6D2ED}\textbf{18.1} & \cellcolor[HTML]{79BFB4}\textbf{20.1} & \cellcolor[HTML]{95C5DE}\textbf{18.6} & \cellcolor[HTML]{B7D2ED}\textbf{17.4} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EE9D75}\textbf{15.5} & \cellcolor[HTML]{F7E5A4}14.2 & \cellcolor[HTML]{F3CB90}\textbf{16.2} & \cellcolor[HTML]{F5D898}16.2 & \cellcolor[HTML]{EE9672}14.2 & \cellcolor[HTML]{EC7F69}13.2 & \cellcolor[HTML]{CFDFE8}\textbf{18.4} & \cellcolor[HTML]{F3C98E}\textbf{15.3} & \cellcolor[HTML]{EC866C}12.3 & \cellcolor[HTML]{F3CA8F}13.0 & \cellcolor[HTML]{F1E7B7}\textbf{15.3} & \cellcolor[HTML]{EE9371}\textbf{15.5} & \cellcolor[HTML]{F0AF7E}\textbf{16.3} & \cellcolor[HTML]{F2BD86}15.3 & \cellcolor[HTML]{EA6860}15.1 \\
 & English (ineffective) & \cellcolor[HTML]{EE9D75}\textbf{15.5} & \cellcolor[HTML]{EDF1EE}\textbf{15.3} & \cellcolor[HTML]{F0AF7E}15.7 & \cellcolor[HTML]{F4E7AE}\textbf{16.6} & \cellcolor[HTML]{ECE8C9}\textbf{15.8} & \cellcolor[HTML]{F0A87A}\textbf{13.7} & \cellcolor[HTML]{F1E7B6}16.9 & \cellcolor[HTML]{F2BD86}15.2 & \cellcolor[HTML]{EE9371}\textbf{12.4} & \cellcolor[HTML]{F2F4EF}\textbf{14.5} & \cellcolor[HTML]{F4CE91}14.6 & \cellcolor[HTML]{E85C5C}14.9 & \cellcolor[HTML]{EC8D6E}15.9 & \cellcolor[HTML]{F5D898}\textbf{15.8} & \cellcolor[HTML]{EB7A67}\textbf{15.2} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F0B481}15.8 & \cellcolor[HTML]{EEE8C0}14.6 & \cellcolor[HTML]{CFDFE8}18.0 & \cellcolor[HTML]{EBEBD7}17.0 & \cellcolor[HTML]{BDD5EB}17.1 & \cellcolor[HTML]{F1E7B6}14.8 & \cellcolor[HTML]{D5E2E8}18.3 & \cellcolor[HTML]{F1E7B5}16.0 & \cellcolor[HTML]{F5D596}13.4 & \cellcolor[HTML]{F1F4F0}\textbf{14.6} & \cellcolor[HTML]{EAEFEC}16.3 & \cellcolor[HTML]{EEE7BF}16.8 & \cellcolor[HTML]{B1CFEF}18.9 & \cellcolor[HTML]{EEE7BF}16.4 & \cellcolor[HTML]{F5E7AC}16.3 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.9}} & \cellcolor[HTML]{85C1C9}\textbf{17.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.2}} & \cellcolor[HTML]{70BDA3}\textbf{19.5} & \cellcolor[HTML]{86C1CB}\textbf{18.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.1}} & \cellcolor[HTML]{64BD8C}\textbf{17.6} & \cellcolor[HTML]{F2F4EF}14.5 & \cellcolor[HTML]{E2EAE9}\textbf{16.4} & \cellcolor[HTML]{61BE84}\textbf{19.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.8}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F5D898}16.3 & \cellcolor[HTML]{F0E7B9}14.5 & \cellcolor[HTML]{EEE8C2}16.9 & \cellcolor[HTML]{F0B180}15.7 & \cellcolor[HTML]{EEE7C2}15.7 & \cellcolor[HTML]{D0E0E8}16.0 & \cellcolor[HTML]{E1E9E9}18.1 & \cellcolor[HTML]{EBEBD8}\textbf{16.3} & \cellcolor[HTML]{ECF0ED}14.9 & \cellcolor[HTML]{ECF0ED}14.7 & \cellcolor[HTML]{CADCE9}\textbf{16.8} & \cellcolor[HTML]{F3C68C}16.1 & \cellcolor[HTML]{E4EBEA}18.3 & \cellcolor[HTML]{CFDFE8}\textbf{17.7} & \cellcolor[HTML]{F5E6AB}16.3 \\
 & English & \cellcolor[HTML]{6BBD9A}\textbf{19.6} & \cellcolor[HTML]{78BEB2}\textbf{17.4} & \cellcolor[HTML]{ECEDE0}\textbf{17.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.0}} & \cellcolor[HTML]{ECEEE1}\textbf{16.1} & \cellcolor[HTML]{C4D9EA}\textbf{16.2} & \cellcolor[HTML]{C6DAE9}\textbf{18.6} & \cellcolor[HTML]{F5DC9B}15.6 & \cellcolor[HTML]{CFDFE8}\textbf{15.3} & \cellcolor[HTML]{A1C9EB}\textbf{15.7} & \cellcolor[HTML]{EDF0E6}16.0 & \cellcolor[HTML]{BCD5EC}\textbf{18.0} & \cellcolor[HTML]{7CBFB9}\textbf{20.0} & \cellcolor[HTML]{DFE8E9}17.4 & \cellcolor[HTML]{BAD4EC}\textbf{17.4} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{ECEDE0}\textbf{17.2} & \cellcolor[HTML]{EDE8C3}14.6 & \cellcolor[HTML]{E85C5C}14.8 & \cellcolor[HTML]{F0AF7E}15.6 & \cellcolor[HTML]{F4D193}15.0 & \cellcolor[HTML]{F0B481}13.8 & \cellcolor[HTML]{F2C58B}\textbf{15.9} & \cellcolor[HTML]{EC7D68}14.5 & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.8}} & \cellcolor[HTML]{5EBE7D}\textbf{17.6} & \cellcolor[HTML]{EBEAD4}\textbf{15.7} & \cellcolor[HTML]{F5D696}16.3 & \cellcolor[HTML]{F6E09F}17.0 & \cellcolor[HTML]{EEF2EF}17.2 & \cellcolor[HTML]{F4CD90}15.9 \\
 & English & \cellcolor[HTML]{EEE8C0}16.8 & \cellcolor[HTML]{BED6EB}\textbf{15.9} & \cellcolor[HTML]{ECF0ED}\textbf{17.6} & \cellcolor[HTML]{E8EEEB}\textbf{17.5} & \cellcolor[HTML]{C2D8EA}\textbf{17.0} & \cellcolor[HTML]{F0F2EC}\textbf{15.5} & \cellcolor[HTML]{EE9270}15.1 & \cellcolor[HTML]{F4CF92}\textbf{15.4} & \cellcolor[HTML]{E9EFEC}14.9 & \cellcolor[HTML]{9CC6E6}15.9 & \cellcolor[HTML]{ECE9CD}15.6 & \cellcolor[HTML]{EDF0E7}\textbf{17.2} & \cellcolor[HTML]{B3D1EE}\textbf{18.9} & \cellcolor[HTML]{E7EDEB}\textbf{17.3} & \cellcolor[HTML]{EDE8C5}\textbf{16.5} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}14.8 & \cellcolor[HTML]{E85C5C}12.3 & \cellcolor[HTML]{E8625E}14.9 & \cellcolor[HTML]{E85C5C}14.7 & \cellcolor[HTML]{E85C5C}13.5 & \cellcolor[HTML]{E85C5C}12.8 & \cellcolor[HTML]{E85C5C}14.3 & \cellcolor[HTML]{67BD90}\textbf{18.9} & \cellcolor[HTML]{B5D2EE}15.7 & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.6}} & \cellcolor[HTML]{F5D596}14.7 & \cellcolor[HTML]{F3C68C}16.1 & \cellcolor[HTML]{E85C5C}15.3 & \cellcolor[HTML]{E85C5C}14.1 & \cellcolor[HTML]{E85C5C}15.0 \\
 & English & \cellcolor[HTML]{F0F3F0}\textbf{17.4} & \cellcolor[HTML]{7CBFBA}\textbf{17.2} & \cellcolor[HTML]{EEE8C2}\textbf{16.9} & \cellcolor[HTML]{72BEA8}\textbf{19.4} & \cellcolor[HTML]{CCDDE8}\textbf{16.9} & \cellcolor[HTML]{E1EAE9}\textbf{15.8} & \cellcolor[HTML]{9FC7E8}\textbf{19.2} & \cellcolor[HTML]{F4F6F2}16.6 & \cellcolor[HTML]{7FC0C0}\textbf{16.8} & \cellcolor[HTML]{81C0C2}16.6 & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.8}} & \cellcolor[HTML]{EDF0E7}\textbf{17.9} & \cellcolor[HTML]{BBD4EC}\textbf{17.9} & \cellcolor[HTML]{99C6E3}\textbf{17.7} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{F5DA9A}16.3 & \cellcolor[HTML]{F5DA9A}14.0 & \cellcolor[HTML]{F4D293}16.2 & \cellcolor[HTML]{CCDDE9}17.8 & \cellcolor[HTML]{ECF1EE}16.4 & \cellcolor[HTML]{F4CF92}14.2 & \cellcolor[HTML]{F5E6AB}16.7 & \cellcolor[HTML]{E85C5C}14.2 & \cellcolor[HTML]{ECE9CC}14.3 & \cellcolor[HTML]{ECEDDF}14.3 & \cellcolor[HTML]{F5D596}14.7 & \cellcolor[HTML]{8CC2D2}18.8 & \cellcolor[HTML]{DDE7E8}18.4 & \cellcolor[HTML]{F6E7A8}16.2 & \cellcolor[HTML]{F3C98E}15.9 \\
 & English & \cellcolor[HTML]{92C4DA}\textbf{18.7} & \cellcolor[HTML]{D1E0E8}\textbf{15.7} & \cellcolor[HTML]{9AC6E3}\textbf{18.8} & \cellcolor[HTML]{9FC8E9}\textbf{18.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.2}} & \cellcolor[HTML]{E6ECEB}\textbf{15.8} & \cellcolor[HTML]{9FC7E8}\textbf{19.2} & \cellcolor[HTML]{9AC6E3}\textbf{17.8} & \cellcolor[HTML]{BCD5EB}\textbf{15.6} & \cellcolor[HTML]{CBDDE8}\textbf{15.1} & \cellcolor[HTML]{91C3D8}\textbf{17.9} & \cellcolor[HTML]{6FBEA1}\textbf{19.4} & \cellcolor[HTML]{74BEAC}\textbf{20.2} & \cellcolor[HTML]{84C0C6}\textbf{19.1} & \cellcolor[HTML]{8EC3D5}\textbf{17.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{E1E9E9}\textbf{30.6} & \cellcolor[HTML]{98C6E1}\textbf{30.8} & \cellcolor[HTML]{ABCDF1}\textbf{27.2} & \cellcolor[HTML]{CFDFE8}\textbf{30.2} & \cellcolor[HTML]{95C5DD}\textbf{29.3} & \cellcolor[HTML]{96C5E0}\textbf{31.0} & \cellcolor[HTML]{A4CAED}\textbf{29.4} & \cellcolor[HTML]{85C1C8}\textbf{31.1} & \cellcolor[HTML]{82C0C3}\textbf{33.9} & \cellcolor[HTML]{ECEDE0}\textbf{20.4} & \cellcolor[HTML]{F7E4A3}\textbf{10.1} & \cellcolor[HTML]{8AC1CF}\textbf{27.4} & \cellcolor[HTML]{9DC7E6}\textbf{32.2} & \cellcolor[HTML]{BDD6EB}\textbf{30.8} & \cellcolor[HTML]{ACCDF1}\textbf{28.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F0E7B9}\textbf{28.3} & \cellcolor[HTML]{E0E9E9}\textbf{28.1} & \cellcolor[HTML]{F3F6F2}\textbf{24.1} & \cellcolor[HTML]{EDF1EE}\textbf{29.4} & \cellcolor[HTML]{D4E2E8}\textbf{27.3} & \cellcolor[HTML]{A8CBF1}\textbf{30.0} & \cellcolor[HTML]{EBEAD4}\textbf{26.0} & \cellcolor[HTML]{ECE9C9}\textbf{24.9} & \cellcolor[HTML]{C0D7EA}\textbf{30.8} & \cellcolor[HTML]{D3E1E8}\textbf{21.6} & \cellcolor[HTML]{EEE7BF}\textbf{10.6} & \cellcolor[HTML]{EEF1E9}\textbf{23.2} & \cellcolor[HTML]{ECEEE2}\textbf{29.2} & \cellcolor[HTML]{ECF0ED}\textbf{29.6} & \cellcolor[HTML]{EFF1EA}\textbf{25.9} \\
 & English (ineffective) & \cellcolor[HTML]{F5D596}27.0 & \cellcolor[HTML]{EBEBD8}26.6 & \cellcolor[HTML]{F3E7B2}21.4 & \cellcolor[HTML]{F3C98E}26.3 & \cellcolor[HTML]{F2C38A}23.2 & \cellcolor[HTML]{F2F4F1}27.7 & \cellcolor[HTML]{F7E5A4}24.6 & \cellcolor[HTML]{F6E7A6}23.7 & \cellcolor[HTML]{EBECDC}28.3 & \cellcolor[HTML]{F6E1A0}18.8 & \cellcolor[HTML]{E85C5C}7.7 & \cellcolor[HTML]{F5D999}20.7 & \cellcolor[HTML]{E85D5C}23.6 & \cellcolor[HTML]{F3CB8F}26.4 & \cellcolor[HTML]{F4D294}23.3 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F6E6A8}27.8 & \cellcolor[HTML]{EDEFE5}27.1 & \cellcolor[HTML]{D0DFE8}25.7 & \cellcolor[HTML]{EBEBD9}28.6 & \cellcolor[HTML]{BBD4EC}28.0 & \cellcolor[HTML]{C4D9EA}29.2 & \cellcolor[HTML]{F2F5F1}27.0 & \cellcolor[HTML]{F2F5F1}26.2 & \cellcolor[HTML]{F2F5F1}28.9 & \cellcolor[HTML]{F0B07F}17.3 & \cellcolor[HTML]{CBDDE9}\textbf{12.2} & \cellcolor[HTML]{8DC2D4}\textbf{27.2} & \cellcolor[HTML]{E3EAEA}30.1 & \cellcolor[HTML]{DFE8E9}29.9 & \cellcolor[HTML]{F2F4F0}26.1 \\
 & English & \cellcolor[HTML]{94C4DD}\textbf{33.2} & \cellcolor[HTML]{82C0C3}\textbf{32.2} & \cellcolor[HTML]{6ABE97}\textbf{32.4} & \cellcolor[HTML]{A0C8EA}\textbf{31.5} & \cellcolor[HTML]{7BBFB8}\textbf{30.6} & \cellcolor[HTML]{6FBEA3}\textbf{33.4} & \cellcolor[HTML]{7BBFB8}\textbf{31.8} & \cellcolor[HTML]{82C0C4}\textbf{31.3} & \cellcolor[HTML]{78BFB3}\textbf{34.6} & \cellcolor[HTML]{7DBFBB}\textbf{24.5} & \cellcolor[HTML]{ECEEE2}11.2 & \cellcolor[HTML]{E8EEEB}23.9 & \cellcolor[HTML]{90C3D8}\textbf{32.8} & \cellcolor[HTML]{9AC6E4}\textbf{31.9} & \cellcolor[HTML]{8CC2D2}\textbf{29.7} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{A5CAEE}32.4 & \cellcolor[HTML]{95C5DF}31.0 & \cellcolor[HTML]{9BC7E5}28.3 & \cellcolor[HTML]{AFCFEF}31.0 & \cellcolor[HTML]{99C6E3}29.1 & \cellcolor[HTML]{92C4D9}31.2 & \cellcolor[HTML]{79BFB5}31.9 & \cellcolor[HTML]{ECE9CB}24.9 & \cellcolor[HTML]{D7E4E8}30.0 & \cellcolor[HTML]{CCDDE9}21.8 & \cellcolor[HTML]{F1E7B7}10.4 & \cellcolor[HTML]{DAE5E8}\textbf{24.3} & \cellcolor[HTML]{A3C9ED}31.9 & \cellcolor[HTML]{8AC2D0}32.6 & \cellcolor[HTML]{B6D2ED}27.9 \\
 & English & \cellcolor[HTML]{97C5E0}\textbf{33.1} & \cellcolor[HTML]{8FC3D7}\textbf{31.3} & \cellcolor[HTML]{74BFAC}\textbf{31.4} & \cellcolor[HTML]{90C3D7}\textbf{32.2} & \cellcolor[HTML]{79BFB4}\textbf{30.7} & \cellcolor[HTML]{72BEA8}\textbf{33.2} & \cellcolor[HTML]{6ABE98}\textbf{32.8} & \cellcolor[HTML]{AFCFEF}\textbf{28.7} & \cellcolor[HTML]{6DBE9E}\textbf{35.3} & \cellcolor[HTML]{9FC8E9}\textbf{23.0} & \cellcolor[HTML]{EBECDB}\textbf{11.1} & \cellcolor[HTML]{DBE6E8}24.3 & \cellcolor[HTML]{8BC2D1}\textbf{33.1} & \cellcolor[HTML]{7DBFBB}\textbf{33.3} & \cellcolor[HTML]{8EC2D5}\textbf{29.5} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{A4CAED}\textbf{32.4} & \cellcolor[HTML]{86C1CA}\textbf{31.9} & \cellcolor[HTML]{F5F7F4}24.1 & \cellcolor[HTML]{B1CFEF}\textbf{30.9} & \cellcolor[HTML]{9CC7E6}29.0 & \cellcolor[HTML]{87C1CC}31.9 & \cellcolor[HTML]{8EC2D5}30.6 & \cellcolor[HTML]{ECEEE1}25.7 & \cellcolor[HTML]{ECE9CD}27.7 & \cellcolor[HTML]{F4E7AD}19.2 & \cellcolor[HTML]{EBEBD8}11.0 & \cellcolor[HTML]{F6E09F}21.0 & \cellcolor[HTML]{E3EBEA}30.1 & \cellcolor[HTML]{96C5DF}\textbf{32.1} & \cellcolor[HTML]{D8E4E8}27.0 \\
 & English & \cellcolor[HTML]{F1F4F1}30.1 & \cellcolor[HTML]{C8DBE9}28.9 & \cellcolor[HTML]{93C4DB}\textbf{28.9} & \cellcolor[HTML]{C8DBE9}30.4 & \cellcolor[HTML]{95C5DD}\textbf{29.3} & \cellcolor[HTML]{83C1C5}\textbf{32.1} & \cellcolor[HTML]{85C1C8}\textbf{31.2} & \cellcolor[HTML]{97C5E1}\textbf{29.9} & \cellcolor[HTML]{7FC0C0}\textbf{34.1} & \cellcolor[HTML]{C9DCE9}\textbf{21.9} & \cellcolor[HTML]{EAEFEC}\textbf{11.6} & \cellcolor[HTML]{F1E7B6}\textbf{21.8} & \cellcolor[HTML]{ADCEF0}\textbf{31.6} & \cellcolor[HTML]{CADDE9}30.4 & \cellcolor[HTML]{B2D0EE}\textbf{28.0} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{A3C9EC}32.5 & \cellcolor[HTML]{92C4DA}31.2 & \cellcolor[HTML]{98C6E1}28.5 & \cellcolor[HTML]{CBDDE9}30.3 & \cellcolor[HTML]{9AC6E4}29.1 & \cellcolor[HTML]{71BEA6}33.3 & \cellcolor[HTML]{7FBFBF}31.5 & \cellcolor[HTML]{EBEAD4}25.2 & \cellcolor[HTML]{F0F2EC}28.8 & \cellcolor[HTML]{F0AB7D}17.2 & \cellcolor[HTML]{9BC7E5}\textbf{13.1} & \cellcolor[HTML]{8AC2D0}\textbf{27.3} & \cellcolor[HTML]{ABCDF1}31.6 & \cellcolor[HTML]{98C6E1}32.0 & \cellcolor[HTML]{B4D1EE}28.0 \\
 & English & \cellcolor[HTML]{90C3D7}\textbf{33.4} & \cellcolor[HTML]{75BEAD}\textbf{33.0} & \cellcolor[HTML]{86C1CB}\textbf{29.9} & \cellcolor[HTML]{7EC0BC}\textbf{33.1} & \cellcolor[HTML]{81C0C3}\textbf{30.3} & \cellcolor[HTML]{62BE87}\textbf{34.3} & \cellcolor[HTML]{6CBE9B}\textbf{32.7} & \cellcolor[HTML]{96C5DF}\textbf{30.1} & \cellcolor[HTML]{67BD90}\textbf{35.8} & \cellcolor[HTML]{8FC3D7}\textbf{23.7} & \cellcolor[HTML]{ABCDF1}12.7 & \cellcolor[HTML]{A8CBF1}25.8 & \cellcolor[HTML]{70BEA4}\textbf{34.6} & \cellcolor[HTML]{86C0CA}\textbf{32.8} & \cellcolor[HTML]{82C0C4}\textbf{30.1} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F1E7B4}\textbf{28.2} & \cellcolor[HTML]{EDE8C4}\textbf{26.0} & \cellcolor[HTML]{D7E4E8}\textbf{25.4} & \cellcolor[HTML]{EEA277}\textbf{25.2} & \cellcolor[HTML]{EBEAD0}\textbf{25.6} & \cellcolor[HTML]{E8EEEB}\textbf{28.0} & \cellcolor[HTML]{F1F3ED}\textbf{26.8} & \cellcolor[HTML]{ECEEE2}\textbf{25.8} & \cellcolor[HTML]{EDF1EE}\textbf{29.2} & \cellcolor[HTML]{EBE9CE}\textbf{19.9} & \cellcolor[HTML]{F4CF92}\textbf{9.6} & \cellcolor[HTML]{EDE8C5}\textbf{22.2} & \cellcolor[HTML]{F3E7B0}\textbf{27.8} & \cellcolor[HTML]{F7E4A3}27.3 & \cellcolor[HTML]{EEE8C0}\textbf{24.8} \\
 & English (ineffective) & \cellcolor[HTML]{F2C38A}26.3 & \cellcolor[HTML]{F4D092}24.0 & \cellcolor[HTML]{EEF0E7}23.7 & \cellcolor[HTML]{EE9873}24.9 & \cellcolor[HTML]{F5DB9B}24.1 & \cellcolor[HTML]{EAEFEC}27.9 & \cellcolor[HTML]{F3CB8F}23.4 & \cellcolor[HTML]{EFE7BD}24.4 & \cellcolor[HTML]{EEE8C2}27.4 & \cellcolor[HTML]{F6E09F}18.8 & \cellcolor[HTML]{EE9E76}8.7 & \cellcolor[HTML]{EFA378}18.8 & \cellcolor[HTML]{F6DE9D}27.2 & \cellcolor[HTML]{F6E7A8}\textbf{27.5} & \cellcolor[HTML]{F5D596}23.4 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{D7E3E8}30.9 & \cellcolor[HTML]{CDDEE8}28.8 & \cellcolor[HTML]{D0E0E8}25.7 & \cellcolor[HTML]{EFF2EB}29.1 & \cellcolor[HTML]{B3D0EE}28.2 & \cellcolor[HTML]{9DC7E7}30.6 & \cellcolor[HTML]{D3E1E8}28.0 & \cellcolor[HTML]{CADDE9}27.8 & \cellcolor[HTML]{A4CAED}31.8 & \cellcolor[HTML]{EBECDC}20.3 & \cellcolor[HTML]{71BEA5}14.5 & \cellcolor[HTML]{F3C68C}20.0 & \cellcolor[HTML]{C6DAE9}30.9 & \cellcolor[HTML]{9EC8E7}31.7 & \cellcolor[HTML]{D7E3E8}27.0 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{36.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{34.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{34.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{34.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{34.1}} & \cellcolor[HTML]{62BD86}\textbf{36.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{26.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{30.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{35.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{35.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.4}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F0E7B9}28.3 & \cellcolor[HTML]{F5E7A9}25.2 & \cellcolor[HTML]{F5D99A}20.1 & \cellcolor[HTML]{F5D495}26.7 & \cellcolor[HTML]{F7E7A6}24.5 & \cellcolor[HTML]{F7E5A4}25.1 & \cellcolor[HTML]{EEE8C0}25.4 & \cellcolor[HTML]{F6E2A1}23.4 & \cellcolor[HTML]{E7EDEB}29.5 & \cellcolor[HTML]{F5D596}18.4 & \cellcolor[HTML]{F5D898}9.8 & \cellcolor[HTML]{E8625E}17.1 & \cellcolor[HTML]{F2BE87}26.1 & \cellcolor[HTML]{F5D697}26.8 & \cellcolor[HTML]{F4D395}23.3 \\
 & English & \cellcolor[HTML]{96C5DF}\textbf{33.1} & \cellcolor[HTML]{A5CAEE}\textbf{30.1} & \cellcolor[HTML]{CBDDE9}\textbf{25.9} & \cellcolor[HTML]{ACCDF0}\textbf{31.1} & \cellcolor[HTML]{8BC2D0}\textbf{29.8} & \cellcolor[HTML]{73BEA9}\textbf{33.2} & \cellcolor[HTML]{8DC2D4}\textbf{30.7} & \cellcolor[HTML]{98C6E1}\textbf{29.9} & \cellcolor[HTML]{81C0C2}\textbf{33.9} & \cellcolor[HTML]{6EBEA0}\textbf{25.2} & \cellcolor[HTML]{5FBE7F}\textbf{15.1} & \cellcolor[HTML]{A4CAED}\textbf{25.9} & \cellcolor[HTML]{91C3D9}\textbf{32.8} & \cellcolor[HTML]{B1D0EF}\textbf{31.1} & \cellcolor[HTML]{96C5DF}\textbf{29.1} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F2BA85}26.0 & \cellcolor[HTML]{EA6F63}20.8 & \cellcolor[HTML]{E85C5C}14.6 & \cellcolor[HTML]{E8645F}23.8 & \cellcolor[HTML]{E85C5C}20.6 & \cellcolor[HTML]{EA7867}21.2 & \cellcolor[HTML]{E85C5C}20.1 & \cellcolor[HTML]{E85C5C}18.5 & \cellcolor[HTML]{E85C5C}21.5 & \cellcolor[HTML]{F4D294}18.3 & \cellcolor[HTML]{F6E7A7}10.2 & \cellcolor[HTML]{E85C5C}16.9 & \cellcolor[HTML]{E85C5C}23.5 & \cellcolor[HTML]{E85C5C}23.6 & \cellcolor[HTML]{E85C5C}20.0 \\
 & English & \cellcolor[HTML]{BBD5EC}\textbf{31.7} & \cellcolor[HTML]{9AC6E3}\textbf{30.7} & \cellcolor[HTML]{ECE9CA}\textbf{22.4} & \cellcolor[HTML]{A0C8EA}\textbf{31.5} & \cellcolor[HTML]{7FC0C0}\textbf{30.4} & \cellcolor[HTML]{91C3D9}\textbf{31.3} & \cellcolor[HTML]{B9D3ED}\textbf{28.8} & \cellcolor[HTML]{9DC7E6}\textbf{29.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{36.6}} & \cellcolor[HTML]{5DBE7B}\textbf{26.1} & \cellcolor[HTML]{62BD86}\textbf{15.0} & \cellcolor[HTML]{C7DBE9}\textbf{24.9} & \cellcolor[HTML]{9CC7E6}\textbf{32.2} & \cellcolor[HTML]{94C4DD}\textbf{32.2} & \cellcolor[HTML]{9CC7E6}\textbf{28.8} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}23.4 & \cellcolor[HTML]{E85C5C}20.2 & \cellcolor[HTML]{F0AF7F}17.9 & \cellcolor[HTML]{E85C5C}23.6 & \cellcolor[HTML]{EE9170}21.8 & \cellcolor[HTML]{E85C5C}20.4 & \cellcolor[HTML]{F5D696}23.9 & \cellcolor[HTML]{F7E5A4}23.6 & \cellcolor[HTML]{EDE8C4}27.4 & \cellcolor[HTML]{E85C5C}15.5 & \cellcolor[HTML]{6EBD9F}\textbf{14.6} & \cellcolor[HTML]{C5DAEA}\textbf{25.0} & \cellcolor[HTML]{F5DA9A}27.1 & \cellcolor[HTML]{EA7464}24.1 & \cellcolor[HTML]{F0AD7D}22.0 \\
 & English & \cellcolor[HTML]{F1F3EE}\textbf{29.8} & \cellcolor[HTML]{C5DAEA}\textbf{29.1} & \cellcolor[HTML]{D5E2E8}\textbf{25.5} & \cellcolor[HTML]{EBE9D1}\textbf{28.4} & \cellcolor[HTML]{E2EAEA}\textbf{26.9} & \cellcolor[HTML]{B3D1EE}\textbf{29.7} & \cellcolor[HTML]{A7CBEF}\textbf{29.3} & \cellcolor[HTML]{EBF0ED}\textbf{26.6} & \cellcolor[HTML]{8EC2D5}\textbf{33.1} & \cellcolor[HTML]{A6CAEF}\textbf{22.7} & \cellcolor[HTML]{EFE8BE}10.6 & \cellcolor[HTML]{EC7D68}17.8 & \cellcolor[HTML]{D9E5E8}\textbf{30.4} & \cellcolor[HTML]{E3EBEA}\textbf{29.8} & \cellcolor[HTML]{EBF0ED}\textbf{26.4} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{E3EBEA}30.5 & \cellcolor[HTML]{F0E7B8}25.6 & \cellcolor[HTML]{EAEFED}24.5 & \cellcolor[HTML]{F3C98E}26.3 & \cellcolor[HTML]{F1F3EE}26.4 & \cellcolor[HTML]{ECE9CC}26.3 & \cellcolor[HTML]{EFF2EF}27.1 & \cellcolor[HTML]{F2C58B}22.1 & \cellcolor[HTML]{F3E7AF}26.8 & \cellcolor[HTML]{F2C189}17.8 & \cellcolor[HTML]{EC886C}8.3 & \cellcolor[HTML]{EDE8C4}\textbf{22.1} & \cellcolor[HTML]{ECE8C8}28.5 & \cellcolor[HTML]{EBE9CE}28.4 & \cellcolor[HTML]{F3E7AF}24.3 \\
 & English & \cellcolor[HTML]{A1C9EA}\textbf{32.6} & \cellcolor[HTML]{BED6EB}\textbf{29.3} & \cellcolor[HTML]{98C5E1}\textbf{28.6} & \cellcolor[HTML]{CDDEE8}\textbf{30.3} & \cellcolor[HTML]{88C2CD}\textbf{29.9} & \cellcolor[HTML]{90C3D8}\textbf{31.3} & \cellcolor[HTML]{8BC2D1}\textbf{30.8} & \cellcolor[HTML]{B2D0EE}\textbf{28.6} & \cellcolor[HTML]{5FBE7F}\textbf{36.3} & \cellcolor[HTML]{81C0C2}\textbf{24.3} & \cellcolor[HTML]{5DBE7B}\textbf{15.2} & \cellcolor[HTML]{EDE8C3}22.1 & \cellcolor[HTML]{79BFB4}\textbf{34.1} & \cellcolor[HTML]{92C4D9}\textbf{32.3} & \cellcolor[HTML]{99C6E2}\textbf{29.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{E8EEEB}\textbf{0.5} & \cellcolor[HTML]{DBE6E8}\textbf{0.5} & \cellcolor[HTML]{F3C78D}\textbf{0.2} & \cellcolor[HTML]{F4CF92}\textbf{0.3} & \cellcolor[HTML]{F1E7B7}\textbf{0.4} & \cellcolor[HTML]{E1EAE9}\textbf{0.5} & \cellcolor[HTML]{A7CBEF}\textbf{0.6} & \cellcolor[HTML]{F7E7A6}\textbf{0.5} & \cellcolor[HTML]{F2E7B3}\textbf{0.4} & \cellcolor[HTML]{F2BA85}\textbf{0.2} & \cellcolor[HTML]{EBEAD0}\textbf{0.2} & \cellcolor[HTML]{F0AD7D}\textbf{0.2} & \cellcolor[HTML]{B9D4EC}\textbf{0.6} & \cellcolor[HTML]{CFDFE8}\textbf{0.5} & \cellcolor[HTML]{EEF0E7}\textbf{0.4} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F6F8F5}\textbf{0.4} & \cellcolor[HTML]{ECEEE2}\textbf{0.4} & \cellcolor[HTML]{ED8F6F}0.2 & \cellcolor[HTML]{F5D999}0.3 & \cellcolor[HTML]{EBECDB}\textbf{0.4} & \cellcolor[HTML]{F5D999}0.3 & \cellcolor[HTML]{CBDDE9}\textbf{0.5} & \cellcolor[HTML]{EC8C6D}0.2 & \cellcolor[HTML]{F4D293}0.3 & \cellcolor[HTML]{EC7F69}\textbf{0.1} & \cellcolor[HTML]{F4D395}0.2 & \cellcolor[HTML]{F6DF9E}\textbf{0.3} & \cellcolor[HTML]{F4D394}\textbf{0.3} & \cellcolor[HTML]{EA7565}0.1 & \cellcolor[HTML]{F6E09F}0.3 \\
 & English (ineffective) & \cellcolor[HTML]{F1E7B7}0.3 & \cellcolor[HTML]{EDE8C4}0.3 & \cellcolor[HTML]{F7E7A6}\textbf{0.3} & \cellcolor[HTML]{EBEAD3}\textbf{0.4} & \cellcolor[HTML]{F6E2A1}0.3 & \cellcolor[HTML]{F6E1A0}\textbf{0.3} & \cellcolor[HTML]{F5DC9C}0.3 & \cellcolor[HTML]{F7E7A6}\textbf{0.5} & \cellcolor[HTML]{F5D898}\textbf{0.3} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{C2D8EA}\textbf{0.3} & \cellcolor[HTML]{F5D697}0.3 & \cellcolor[HTML]{F4D394}\textbf{0.3} & \cellcolor[HTML]{ECE9CD}\textbf{0.4} & \cellcolor[HTML]{F1E7B4}\textbf{0.3} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{BAD4EC}\textbf{0.5} & \cellcolor[HTML]{A7CBEF}0.6 & \cellcolor[HTML]{78BFB3}\textbf{0.6} & \cellcolor[HTML]{8EC2D5}\textbf{0.6} & \cellcolor[HTML]{7EC0BC}\textbf{0.7} & \cellcolor[HTML]{9CC7E6}\textbf{0.6} & \cellcolor[HTML]{D7E3E8}0.5 & \cellcolor[HTML]{BBD5EC}\textbf{0.8} & \cellcolor[HTML]{F0F3F0}\textbf{0.6} & \cellcolor[HTML]{F2BA85}0.2 & \cellcolor[HTML]{7DBFBB}\textbf{0.5} & \cellcolor[HTML]{9AC6E4}0.6 & \cellcolor[HTML]{C5DAEA}0.6 & \cellcolor[HTML]{C5DAEA}\textbf{0.5} & \cellcolor[HTML]{95C5DF}0.6 \\
 & English & \cellcolor[HTML]{E8EEEB}0.5 & \cellcolor[HTML]{66BE8E}\textbf{0.8} & \cellcolor[HTML]{87C1CC}0.6 & \cellcolor[HTML]{EBEAD3}0.4 & \cellcolor[HTML]{BAD4EC}0.6 & \cellcolor[HTML]{9CC7E6}\textbf{0.6} & \cellcolor[HTML]{67BE92}\textbf{0.8} & \cellcolor[HTML]{ECE9C9}0.5 & \cellcolor[HTML]{EDEFE5}0.5 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{ECEEE1}0.3 & \cellcolor[HTML]{68BE92}\textbf{0.8} & \cellcolor[HTML]{92C4D9}\textbf{0.7} & \cellcolor[HTML]{C5DAEA}\textbf{0.5} & \cellcolor[HTML]{8EC2D5}\textbf{0.6} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{EDE8C4}0.4 & \cellcolor[HTML]{EDE8C4}0.3 & \cellcolor[HTML]{D7E4E8}\textbf{0.4} & \cellcolor[HTML]{D5E2E8}\textbf{0.5} & \cellcolor[HTML]{D2E1E8}\textbf{0.5} & \cellcolor[HTML]{F5D999}0.3 & \cellcolor[HTML]{CBDDE9}\textbf{0.5} & \cellcolor[HTML]{F6E1A1}\textbf{0.4} & \cellcolor[HTML]{EE9E76}0.2 & \cellcolor[HTML]{ECEEE3}\textbf{0.3} & \cellcolor[HTML]{F6F8F6}\textbf{0.3} & \cellcolor[HTML]{F7E7A6}\textbf{0.3} & \cellcolor[HTML]{F2C289}\textbf{0.3} & \cellcolor[HTML]{F5E7AA}0.3 & \cellcolor[HTML]{EBEAD5}\textbf{0.4} \\
 & English & \cellcolor[HTML]{EDF0E6}\textbf{0.4} & \cellcolor[HTML]{EBEBD9}\textbf{0.4} & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{F4CF92}0.3 & \cellcolor[HTML]{F0A97B}0.2 & \cellcolor[HTML]{F6E1A0}\textbf{0.3} & \cellcolor[HTML]{D7E3E8}0.5 & \cellcolor[HTML]{F0B581}0.3 & \cellcolor[HTML]{F2BD86}\textbf{0.3} & \cellcolor[HTML]{F2BA85}0.2 & \cellcolor[HTML]{F3C68C}0.2 & \cellcolor[HTML]{EE9471}0.2 & \cellcolor[HTML]{F0AE7E}0.2 & \cellcolor[HTML]{ECEEE2}\textbf{0.4} & \cellcolor[HTML]{F5DC9C}0.3 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{DDE7E8}0.5 & \cellcolor[HTML]{A7CBEF}\textbf{0.6} & \cellcolor[HTML]{EBEAD5}\textbf{0.4} & \cellcolor[HTML]{ECEDDF}0.4 & \cellcolor[HTML]{EBECDB}0.4 & \cellcolor[HTML]{F0E7B9}0.4 & \cellcolor[HTML]{ECEDE0}0.4 & \cellcolor[HTML]{F0E7B8}0.5 & \cellcolor[HTML]{EE9E76}0.2 & \cellcolor[HTML]{F7E7A6}0.2 & \cellcolor[HTML]{F3C68C}0.2 & \cellcolor[HTML]{F2E7B4}0.4 & \cellcolor[HTML]{F6E2A1}0.3 & \cellcolor[HTML]{F3CA8F}0.2 & \cellcolor[HTML]{EBEAD1}0.4 \\
 & English & \cellcolor[HTML]{BAD4EC}\textbf{0.5} & \cellcolor[HTML]{BCD5EC}0.5 & \cellcolor[HTML]{EDE8C6}0.3 & \cellcolor[HTML]{81C0C2}\textbf{0.7} & \cellcolor[HTML]{D2E1E8}\textbf{0.5} & \cellcolor[HTML]{F0F2EC}\textbf{0.5} & \cellcolor[HTML]{67BE92}\textbf{0.8} & \cellcolor[HTML]{CCDDE9}\textbf{0.7} & \cellcolor[HTML]{F2E7B3}\textbf{0.4} & \cellcolor[HTML]{EDE8C6}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} & \cellcolor[HTML]{F6F8F5}\textbf{0.5} & \cellcolor[HTML]{F1E7B6}\textbf{0.4} & \cellcolor[HTML]{7BBFB8}\textbf{0.7} & \cellcolor[HTML]{A5CAED}\textbf{0.5} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EDF0E6}\textbf{0.4} & \cellcolor[HTML]{EBE9CE}\textbf{0.4} & \cellcolor[HTML]{F4D294}0.3 & \cellcolor[HTML]{EBEAD3}0.4 & \cellcolor[HTML]{EDE8C4}\textbf{0.4} & \cellcolor[HTML]{F0AF7E}0.2 & \cellcolor[HTML]{F0F2EC}\textbf{0.4} & \cellcolor[HTML]{F3E7AF}\textbf{0.5} & \cellcolor[HTML]{F7E3A2}0.4 & \cellcolor[HTML]{F2BA85}0.2 & \cellcolor[HTML]{F6F8F6}\textbf{0.3} & \cellcolor[HTML]{F0AD7D}0.2 & \cellcolor[HTML]{F6E2A1}0.3 & \cellcolor[HTML]{F0F3ED}\textbf{0.4} & \cellcolor[HTML]{EDE8C4}0.3 \\
 & English & \cellcolor[HTML]{F1E7B7}0.3 & \cellcolor[HTML]{F4E7AE}0.3 & \cellcolor[HTML]{87C1CC}\textbf{0.6} & \cellcolor[HTML]{C9DCE9}\textbf{0.5} & \cellcolor[HTML]{F6E2A1}0.3 & \cellcolor[HTML]{F0F2EC}\textbf{0.5} & \cellcolor[HTML]{ECEDE0}0.4 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E0E8E9}\textbf{0.6} & \cellcolor[HTML]{ECEEE3}\textbf{0.3} & \cellcolor[HTML]{F6DF9F}0.2 & \cellcolor[HTML]{F2C38A}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.9}} & \cellcolor[HTML]{F6E2A1}0.3 & \cellcolor[HTML]{F0F2EC}\textbf{0.4} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EBECDB}\textbf{0.4} & \cellcolor[HTML]{F0F3ED}\textbf{0.4} & \cellcolor[HTML]{E5ECEA}\textbf{0.4} & \cellcolor[HTML]{F5E7AB}\textbf{0.3} & \cellcolor[HTML]{F6E2A1}\textbf{0.3} & \cellcolor[HTML]{E1EAE9}\textbf{0.5} & \cellcolor[HTML]{F5DC9C}\textbf{0.3} & \cellcolor[HTML]{F2C38A}0.3 & \cellcolor[HTML]{F6DE9D}0.4 & \cellcolor[HTML]{F1E7B6}\textbf{0.2} & \cellcolor[HTML]{B0CFEF}\textbf{0.4} & \cellcolor[HTML]{F1B883}\textbf{0.2} & \cellcolor[HTML]{ECE9CD}\textbf{0.4} & \cellcolor[HTML]{F4D394}\textbf{0.3} & \cellcolor[HTML]{ECE9CB}\textbf{0.4} \\
 & English (ineffective) & \cellcolor[HTML]{F4D193}0.3 & \cellcolor[HTML]{EDE8C4}0.3 & \cellcolor[HTML]{ECEEE3}0.4 & \cellcolor[HTML]{F2BA85}0.2 & \cellcolor[HTML]{EE9170}0.2 & \cellcolor[HTML]{F0F2EC}0.5 & \cellcolor[HTML]{F3CA8F}0.3 & \cellcolor[HTML]{F5DC9C}\textbf{0.4} & \cellcolor[HTML]{F2E7B3}\textbf{0.4} & \cellcolor[HTML]{F4D294}0.2 & \cellcolor[HTML]{C2D8EA}0.3 & \cellcolor[HTML]{F0AD7D}0.2 & \cellcolor[HTML]{F4D394}0.3 & \cellcolor[HTML]{F4D394}\textbf{0.3} & \cellcolor[HTML]{F6E7A7}0.3 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F5E7AA}0.3 & \cellcolor[HTML]{DBE6E8}0.5 & \cellcolor[HTML]{F2BA85}0.2 & \cellcolor[HTML]{F0F2EC}\textbf{0.4} & \cellcolor[HTML]{E8EEEB}0.5 & \cellcolor[HTML]{EDE8C6}0.4 & \cellcolor[HTML]{EEF2EE}0.5 & \cellcolor[HTML]{F3E7AF}0.5 & \cellcolor[HTML]{F5D898}0.3 & \cellcolor[HTML]{ECEEE3}0.3 & \cellcolor[HTML]{EBEAD0}\textbf{0.2} & \cellcolor[HTML]{EEA177}0.2 & \cellcolor[HTML]{EFA479}0.2 & \cellcolor[HTML]{CFDFE8}0.5 & \cellcolor[HTML]{EBEAD3}0.4 \\
 & English & \cellcolor[HTML]{8AC2CF}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{F0E7B9}0.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{8EC2D5}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{95C5DF}\textbf{0.9} & \cellcolor[HTML]{ACCDF0}\textbf{0.7} & \cellcolor[HTML]{C9DCE9}\textbf{0.4} & \cellcolor[HTML]{EEE7BF}0.2 & \cellcolor[HTML]{F7E7A6}\textbf{0.3} & \cellcolor[HTML]{EEF2EF}\textbf{0.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{7EC0BC}\textbf{0.6} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F5E7AA}0.3 & \cellcolor[HTML]{F7E4A4}0.3 & \cellcolor[HTML]{F7E7A6}0.3 & \cellcolor[HTML]{F0AF7E}0.2 & \cellcolor[HTML]{F0B481}0.2 & \cellcolor[HTML]{F2C58B}0.3 & \cellcolor[HTML]{F5DC9C}0.3 & \cellcolor[HTML]{F0AD7D}0.3 & \cellcolor[HTML]{F1B682}0.2 & \cellcolor[HTML]{ECEEE3}0.3 & \cellcolor[HTML]{F0A77A}0.1 & \cellcolor[HTML]{F0AD7D}0.2 & \cellcolor[HTML]{EC8E6E}0.2 & \cellcolor[HTML]{EFA479}0.2 & \cellcolor[HTML]{F3CA8F}0.3 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{6ABE97}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{E8EEEB}\textbf{0.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{67BE92}\textbf{0.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.1}} & \cellcolor[HTML]{87C1CC}\textbf{0.5} & \cellcolor[HTML]{EEE7BF}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{EEF2EF}\textbf{0.5} & \cellcolor[HTML]{7BBFB8}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F4D193}0.3 & \cellcolor[HTML]{F4CF91}0.2 & \cellcolor[HTML]{F5DD9D}0.3 & \cellcolor[HTML]{F0AF7E}0.2 & \cellcolor[HTML]{F0A97B}0.2 & \cellcolor[HTML]{EFA378}0.2 & \cellcolor[HTML]{EE9271}\textbf{0.2} & \cellcolor[HTML]{EE9D75}0.2 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{F0AD7D}0.1 & \cellcolor[HTML]{ECEEE1}\textbf{0.3} & \cellcolor[HTML]{EE9471}0.2 & \cellcolor[HTML]{EE9974}0.2 & \cellcolor[HTML]{EE9974}0.2 & \cellcolor[HTML]{F0AE7E}0.2 \\
 & English & \cellcolor[HTML]{F6E2A1}\textbf{0.3} & \cellcolor[HTML]{F6DE9D}\textbf{0.3} & \cellcolor[HTML]{F7E7A6}\textbf{0.3} & \cellcolor[HTML]{EBEAD3}\textbf{0.4} & \cellcolor[HTML]{F1E7B7}\textbf{0.4} & \cellcolor[HTML]{F4CF92}\textbf{0.3} & \cellcolor[HTML]{EC866C}0.2 & \cellcolor[HTML]{F5DC9C}\textbf{0.4} & \cellcolor[HTML]{F5D898}\textbf{0.3} & \cellcolor[HTML]{ECEEE3}\textbf{0.3} & \cellcolor[HTML]{F6DF9F}0.2 & \cellcolor[HTML]{EEE8C1}\textbf{0.4} & \cellcolor[HTML]{F2C289}\textbf{0.3} & \cellcolor[HTML]{F4D394}\textbf{0.3} & \cellcolor[HTML]{F7E6A5}\textbf{0.3} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{EE9471}0.2 & \cellcolor[HTML]{EC836B}0.1 & \cellcolor[HTML]{EC7F69}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 \\
 & English & \cellcolor[HTML]{F2BF87}\textbf{0.2} & \cellcolor[HTML]{66BE8E}\textbf{0.8} & \cellcolor[HTML]{ECEEE3}\textbf{0.4} & \cellcolor[HTML]{F6E1A0}\textbf{0.3} & \cellcolor[HTML]{F6E2A1}\textbf{0.3} & \cellcolor[HTML]{EA6B62}\textbf{0.2} & \cellcolor[HTML]{ECE8C8}\textbf{0.4} & \cellcolor[HTML]{F7E7A6}\textbf{0.5} & \cellcolor[HTML]{F0F3F0}\textbf{0.6} & \cellcolor[HTML]{F7E7A6}\textbf{0.2} & \cellcolor[HTML]{EEE7BF}\textbf{0.2} & \cellcolor[HTML]{EE9471}\textbf{0.2} & \cellcolor[HTML]{ECEEE2}\textbf{0.5} & \cellcolor[HTML]{9EC8E8}\textbf{0.6} & \cellcolor[HTML]{EBEDDE}\textbf{0.4} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{EDE8C4}\textbf{0.4} & \cellcolor[HTML]{F0F3ED}\textbf{0.4} & \cellcolor[HTML]{ECEEE3}0.4 & \cellcolor[HTML]{EDE8C6}0.4 & \cellcolor[HTML]{F1E7B7}\textbf{0.4} & \cellcolor[HTML]{E1EAE9}\textbf{0.5} & \cellcolor[HTML]{F0F2EC}\textbf{0.4} & \cellcolor[HTML]{EE9471}0.2 & \cellcolor[HTML]{EFE7BB}\textbf{0.4} & \cellcolor[HTML]{F0AD7D}0.1 & \cellcolor[HTML]{EEE7BF}\textbf{0.2} & \cellcolor[HTML]{EEE8C1}\textbf{0.4} & \cellcolor[HTML]{F1E7B6}\textbf{0.4} & \cellcolor[HTML]{ECEEE2}\textbf{0.4} & \cellcolor[HTML]{EBEAD0}0.4 \\
 & English & \cellcolor[HTML]{F1E7B7}0.3 & \cellcolor[HTML]{F0F3ED}\textbf{0.4} & \cellcolor[HTML]{97C5E1}\textbf{0.5} & \cellcolor[HTML]{F0F2EC}\textbf{0.4} & \cellcolor[HTML]{F4D193}0.3 & \cellcolor[HTML]{EFA378}0.2 & \cellcolor[HTML]{ECE8C8}0.4 & \cellcolor[HTML]{F2C38A}\textbf{0.3} & \cellcolor[HTML]{F7E3A2}0.4 & \cellcolor[HTML]{C9DCE9}\textbf{0.4} & \cellcolor[HTML]{F6DF9F}0.2 & \cellcolor[HTML]{EEE8C1}\textbf{0.4} & \cellcolor[HTML]{F1E7B6}\textbf{0.4} & \cellcolor[HTML]{ECE9CD}0.4 & \cellcolor[HTML]{EBEAD1}\textbf{0.4} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{68BE92}\textbf{67.5} & \cellcolor[HTML]{64BD8B}\textbf{57.2} & \cellcolor[HTML]{63BE8B}\textbf{67.4} & \cellcolor[HTML]{6DBE9C}\textbf{67.0} & \cellcolor[HTML]{66BE8D}\textbf{64.7} & \cellcolor[HTML]{6FBEA2}\textbf{67.3} & \cellcolor[HTML]{7ABEB5}\textbf{65.4} & \cellcolor[HTML]{76BFAF}\textbf{64.9} & \cellcolor[HTML]{94C4DC}\textbf{68.0} & \cellcolor[HTML]{D8E4E8}\textbf{53.3} & \cellcolor[HTML]{F0E7B9}\textbf{21.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{72.5}} & \cellcolor[HTML]{7DBFBC}\textbf{67.5} & \cellcolor[HTML]{5EBE7C}\textbf{68.6} & \cellcolor[HTML]{6FBEA2}\textbf{75.5} & \cellcolor[HTML]{71BEA7}\textbf{72.3} & \cellcolor[HTML]{70BEA4}\textbf{69.4} & \cellcolor[HTML]{8BC2D0}\textbf{66.8} & \cellcolor[HTML]{6FBEA1}\textbf{64.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{CFDFE8}\textbf{63.9} & \cellcolor[HTML]{76BFAF}56.1 & \cellcolor[HTML]{99C6E3}\textbf{64.3} & \cellcolor[HTML]{ADCDF0}\textbf{63.9} & \cellcolor[HTML]{C3D9EA}\textbf{60.6} & \cellcolor[HTML]{C8DBE9}\textbf{63.2} & \cellcolor[HTML]{9FC7E8}\textbf{63.5} & \cellcolor[HTML]{99C6E2}\textbf{62.6} & \cellcolor[HTML]{EE9270}61.3 & \cellcolor[HTML]{EA6C62}47.9 & \cellcolor[HTML]{E85C5C}19.2 & \cellcolor[HTML]{9CC7E6}\textbf{68.8} & \cellcolor[HTML]{C3D9EA}\textbf{63.8} & \cellcolor[HTML]{C0D7EB}\textbf{64.7} & \cellcolor[HTML]{CCDEE8}\textbf{70.3} & \cellcolor[HTML]{E6ECEB}\textbf{67.0} & \cellcolor[HTML]{CDDEE9}\textbf{64.5} & \cellcolor[HTML]{81C0C2}\textbf{67.4} & \cellcolor[HTML]{C7DAE9}\textbf{60.7} \\
 & English (ineffective) & \cellcolor[HTML]{DEE7E9}63.6 & \cellcolor[HTML]{6EBEA0}\textbf{56.6} & \cellcolor[HTML]{ABCDF1}63.5 & \cellcolor[HTML]{D2E1E8}63.0 & \cellcolor[HTML]{EBECDD}58.7 & \cellcolor[HTML]{CEDFE8}63.0 & \cellcolor[HTML]{ACCDF0}63.0 & \cellcolor[HTML]{A8CBF0}61.8 & \cellcolor[HTML]{EE9B74}\textbf{61.5} & \cellcolor[HTML]{EFA378}\textbf{49.1} & \cellcolor[HTML]{F2C289}\textbf{20.6} & \cellcolor[HTML]{E1EAE9}66.6 & \cellcolor[HTML]{F1F4F1}62.1 & \cellcolor[HTML]{CDDEE8}64.4 & \cellcolor[HTML]{EFF1EA}68.5 & \cellcolor[HTML]{F1F3EE}66.4 & \cellcolor[HTML]{D0DFE8}64.4 & \cellcolor[HTML]{8CC2D2}66.7 & \cellcolor[HTML]{DBE5E8}60.2 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{A2C9EB}65.0 & \cellcolor[HTML]{A3C9ED}53.6 & \cellcolor[HTML]{7BBFB8}66.0 & \cellcolor[HTML]{86C1CA}65.6 & \cellcolor[HTML]{87C1CC}62.8 & \cellcolor[HTML]{98C6E1}64.9 & \cellcolor[HTML]{ABCDF1}63.0 & \cellcolor[HTML]{74BEAD}65.0 & \cellcolor[HTML]{C7DBE9}66.5 & \cellcolor[HTML]{F2BE87}49.7 & \cellcolor[HTML]{A3C9ED}\textbf{23.5} & \cellcolor[HTML]{7DBFBB}70.5 & \cellcolor[HTML]{7BBFB7}67.7 & \cellcolor[HTML]{78BFB3}67.3 & \cellcolor[HTML]{83C1C5}74.0 & \cellcolor[HTML]{8BC2D1}70.7 & \cellcolor[HTML]{84C0C6}68.0 & \cellcolor[HTML]{7EBFBE}67.6 & \cellcolor[HTML]{8AC2D0}62.9 \\
 & English & \cellcolor[HTML]{6CBE9B}\textbf{67.3} & \cellcolor[HTML]{76BFAF}\textbf{56.1} & \cellcolor[HTML]{6ABE98}\textbf{67.0} & \cellcolor[HTML]{61BE85}\textbf{67.6} & \cellcolor[HTML]{79BFB3}\textbf{63.6} & \cellcolor[HTML]{77BFB0}\textbf{66.8} & \cellcolor[HTML]{77BFB0}\textbf{65.5} & \cellcolor[HTML]{6ABE98}\textbf{65.7} & \cellcolor[HTML]{7EC0BC}\textbf{69.0} & \cellcolor[HTML]{7DBFBB}\textbf{56.1} & \cellcolor[HTML]{F5E7A9}21.3 & \cellcolor[HTML]{6FBEA3}\textbf{71.3} & \cellcolor[HTML]{6ABE98}\textbf{68.9} & \cellcolor[HTML]{60BE81}\textbf{68.5} & \cellcolor[HTML]{69BE94}\textbf{76.0} & \cellcolor[HTML]{74BEAD}\textbf{72.1} & \cellcolor[HTML]{6DBE9E}\textbf{69.6} & \cellcolor[HTML]{6BBE99}\textbf{69.0} & \cellcolor[HTML]{6ABE97}\textbf{64.5} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{9DC7E6}65.2 & \cellcolor[HTML]{9DC7E6}53.9 & \cellcolor[HTML]{84C1C7}65.4 & \cellcolor[HTML]{83C0C6}65.8 & \cellcolor[HTML]{83C1C5}63.1 & \cellcolor[HTML]{7FBFBE}66.3 & \cellcolor[HTML]{C3D8EA}62.5 & \cellcolor[HTML]{75BEAE}64.9 & \cellcolor[HTML]{B9D3ED}66.8 & \cellcolor[HTML]{F5E7A9}51.0 & \cellcolor[HTML]{E9EEEC}\textbf{22.5} & \cellcolor[HTML]{8AC1CF}69.8 & \cellcolor[HTML]{A2C9EB}65.1 & \cellcolor[HTML]{9CC7E6}65.7 & \cellcolor[HTML]{92C4D9}73.0 & \cellcolor[HTML]{96C5DF}70.0 & \cellcolor[HTML]{99C6E3}66.6 & \cellcolor[HTML]{7EBFBE}67.6 & \cellcolor[HTML]{91C3D9}62.5 \\
 & English & \cellcolor[HTML]{64BD8B}\textbf{67.7} & \cellcolor[HTML]{72BEA9}\textbf{56.3} & \cellcolor[HTML]{70BEA4}\textbf{66.6} & \cellcolor[HTML]{5DBE7B}\textbf{67.8} & \cellcolor[HTML]{6DBE9E}\textbf{64.2} & \cellcolor[HTML]{6ABE97}\textbf{67.6} & \cellcolor[HTML]{68BE93}\textbf{66.3} & \cellcolor[HTML]{6FBEA3}\textbf{65.3} & \cellcolor[HTML]{81C0C2}\textbf{68.8} & \cellcolor[HTML]{93C4DB}\textbf{55.1} & \cellcolor[HTML]{E9EEEC}\textbf{22.5} & \cellcolor[HTML]{69BD95}\textbf{71.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{70.0}} & \cellcolor[HTML]{66BE8F}\textbf{68.2} & \cellcolor[HTML]{6FBEA2}\textbf{75.5} & \cellcolor[HTML]{73BEA9}\textbf{72.2} & \cellcolor[HTML]{75BEAE}\textbf{69.0} & \cellcolor[HTML]{73BEA9}\textbf{68.4} & \cellcolor[HTML]{68BE93}\textbf{64.6} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{8BC2D0}66.0 & \cellcolor[HTML]{9AC6E3}54.1 & \cellcolor[HTML]{85C1C8}65.4 & \cellcolor[HTML]{7BBFB8}66.2 & \cellcolor[HTML]{62BD86}\textbf{64.9} & \cellcolor[HTML]{83C0C6}66.1 & \cellcolor[HTML]{8AC1CF}64.6 & \cellcolor[HTML]{74BEAD}65.0 & \cellcolor[HTML]{E8EEEB}65.7 & \cellcolor[HTML]{E85C5C}47.7 & \cellcolor[HTML]{EA6861}19.4 & \cellcolor[HTML]{7FBFBE}70.4 & \cellcolor[HTML]{95C5DE}65.9 & \cellcolor[HTML]{62BD85}68.4 & \cellcolor[HTML]{98C6E1}72.6 & \cellcolor[HTML]{6DBE9E}\textbf{72.6} & \cellcolor[HTML]{B9D3ED}65.2 & \cellcolor[HTML]{6FBEA1}68.7 & \cellcolor[HTML]{8DC3D4}62.7 \\
 & English & \cellcolor[HTML]{66BE8D}\textbf{67.6} & \cellcolor[HTML]{62BE88}\textbf{57.3} & \cellcolor[HTML]{67BD90}\textbf{67.2} & \cellcolor[HTML]{60BE81}\textbf{67.6} & \cellcolor[HTML]{6CBE9B}64.3 & \cellcolor[HTML]{6ABE97}\textbf{67.6} & \cellcolor[HTML]{6CBE9C}\textbf{66.1} & \cellcolor[HTML]{71BEA6}\textbf{65.2} & \cellcolor[HTML]{89C1CE}\textbf{68.4} & \cellcolor[HTML]{80C0C1}\textbf{55.9} & \cellcolor[HTML]{F4D193}\textbf{20.9} & \cellcolor[HTML]{62BD87}\textbf{72.1} & \cellcolor[HTML]{67BD90}\textbf{69.2} & \cellcolor[HTML]{5EBE7C}\textbf{68.6} & \cellcolor[HTML]{74BFAC}\textbf{75.1} & \cellcolor[HTML]{79BFB5}71.8 & \cellcolor[HTML]{70BEA4}\textbf{69.4} & \cellcolor[HTML]{6ABD96}\textbf{69.1} & \cellcolor[HTML]{68BE93}\textbf{64.6} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{A3C9ED}65.0 & \cellcolor[HTML]{95C5DE}54.3 & \cellcolor[HTML]{A5CAEF}63.7 & \cellcolor[HTML]{A3C9EC}64.3 & \cellcolor[HTML]{9BC6E4}61.9 & \cellcolor[HTML]{7CBFB9}66.5 & \cellcolor[HTML]{BBD5EC}62.7 & \cellcolor[HTML]{83C0C5}64.0 & \cellcolor[HTML]{C9DCE9}66.4 & \cellcolor[HTML]{EE9471}48.8 & \cellcolor[HTML]{EE9873}20.0 & \cellcolor[HTML]{B1CFEF}68.0 & \cellcolor[HTML]{A3C9ED}65.0 & \cellcolor[HTML]{A6CBEF}65.3 & \cellcolor[HTML]{77BEB1}74.9 & \cellcolor[HTML]{B9D4EC}68.5 & \cellcolor[HTML]{81C0C2}68.2 & \cellcolor[HTML]{85C1C9}67.1 & \cellcolor[HTML]{9EC8E8}61.9 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{68.1}} & \cellcolor[HTML]{69BE94}\textbf{57.0} & \cellcolor[HTML]{6EBEA0}\textbf{66.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{67.9}} & \cellcolor[HTML]{6BBD9A}\textbf{64.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{68.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{67.0}} & \cellcolor[HTML]{6ABE97}\textbf{65.8} & \cellcolor[HTML]{86C1CA}\textbf{68.5} & \cellcolor[HTML]{91C4D8}\textbf{55.2} & \cellcolor[HTML]{CBDDE9}\textbf{22.9} & \cellcolor[HTML]{72BEA9}\textbf{71.1} & \cellcolor[HTML]{71BEA5}\textbf{68.4} & \cellcolor[HTML]{74BEAC}\textbf{67.5} & \cellcolor[HTML]{63BE89}\textbf{76.4} & \cellcolor[HTML]{6ABE98}\textbf{72.8} & \cellcolor[HTML]{68BE93}\textbf{70.0} & \cellcolor[HTML]{60BE81}\textbf{69.8} & \cellcolor[HTML]{63BE89}\textbf{64.9} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F3E7AF}61.6 & \cellcolor[HTML]{B2D0EE}\textbf{53.0} & \cellcolor[HTML]{C5DAEA}\textbf{62.8} & \cellcolor[HTML]{D2E1E8}\textbf{63.0} & \cellcolor[HTML]{EDE8C4}58.1 & \cellcolor[HTML]{D1E0E8}\textbf{62.9} & \cellcolor[HTML]{7FBFBF}\textbf{65.1} & \cellcolor[HTML]{E0E9E9}59.9 & \cellcolor[HTML]{EDE8C3}\textbf{64.2} & \cellcolor[HTML]{F2E7B4}\textbf{51.2} & \cellcolor[HTML]{F7E4A3}\textbf{21.2} & \cellcolor[HTML]{F7E7A6}63.9 & \cellcolor[HTML]{BDD6EB}\textbf{64.0} & \cellcolor[HTML]{EEE7C2}62.3 & \cellcolor[HTML]{E9EEEC}\textbf{69.2} & \cellcolor[HTML]{EDE8C6}65.1 & \cellcolor[HTML]{EDF0E7}\textbf{62.7} & \cellcolor[HTML]{AACCF1}64.9 & \cellcolor[HTML]{EBF0ED}\textbf{59.7} \\
 & English (ineffective) & \cellcolor[HTML]{F4F6F3}\textbf{63.1} & \cellcolor[HTML]{BDD6EB}52.8 & \cellcolor[HTML]{ECEEE0}60.9 & \cellcolor[HTML]{EDE8C3}60.9 & \cellcolor[HTML]{EDE8C5}\textbf{58.1} & \cellcolor[HTML]{EEF0E8}61.5 & \cellcolor[HTML]{93C4DB}64.1 & \cellcolor[HTML]{C9DCE9}\textbf{60.7} & \cellcolor[HTML]{F0A97B}61.8 & \cellcolor[HTML]{F0B481}49.5 & \cellcolor[HTML]{EC896C}19.8 & \cellcolor[HTML]{F1E7B5}\textbf{64.3} & \cellcolor[HTML]{DCE6E8}62.9 & \cellcolor[HTML]{ECEDDF}\textbf{63.0} & \cellcolor[HTML]{ECE8C7}67.2 & \cellcolor[HTML]{EBEBD5}\textbf{65.6} & \cellcolor[HTML]{EDEFE4}62.6 & \cellcolor[HTML]{A8CBF1}\textbf{65.0} & \cellcolor[HTML]{ECEEE2}59.1 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{DFE8E9}63.6 & \cellcolor[HTML]{B7D2ED}52.9 & \cellcolor[HTML]{C4D9EA}62.8 & \cellcolor[HTML]{E2EAE9}62.6 & \cellcolor[HTML]{E0E9E9}59.8 & \cellcolor[HTML]{D5E2E8}62.8 & \cellcolor[HTML]{DCE7E8}61.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{66.8}} & \cellcolor[HTML]{F5D898}63.1 & \cellcolor[HTML]{EE9170}48.7 & \cellcolor[HTML]{DCE6E9}22.7 & \cellcolor[HTML]{EDE8C4}64.7 & \cellcolor[HTML]{9CC7E6}65.4 & \cellcolor[HTML]{EEF0E7}63.2 & \cellcolor[HTML]{CCDEE8}70.3 & \cellcolor[HTML]{ECE9CC}65.3 & \cellcolor[HTML]{EDE8C8}61.6 & \cellcolor[HTML]{C6DAEA}64.0 & \cellcolor[HTML]{DDE7E9}60.1 \\
 & English & \cellcolor[HTML]{78BEB2}\textbf{66.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{57.8}} & \cellcolor[HTML]{5EBE7E}\textbf{67.7} & \cellcolor[HTML]{5FBE7F}\textbf{67.7} & \cellcolor[HTML]{6EBE9F}\textbf{64.2} & \cellcolor[HTML]{67BD90}\textbf{67.8} & \cellcolor[HTML]{5DBD7B}\textbf{67.0} & \cellcolor[HTML]{62BD86}66.3 & \cellcolor[HTML]{6DBE9E}\textbf{69.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{57.6}} & \cellcolor[HTML]{A9CBF1}\textbf{23.4} & \cellcolor[HTML]{6EBE9F}\textbf{71.4} & \cellcolor[HTML]{60BD81}\textbf{69.7} & \cellcolor[HTML]{66BE8F}\textbf{68.2} & \cellcolor[HTML]{5EBE7E}\textbf{76.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{73.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{70.9}} & \cellcolor[HTML]{6FBEA1}\textbf{68.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{65.3}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F7E3A2}61.3 & \cellcolor[HTML]{E5ECEA}51.6 & \cellcolor[HTML]{ECE9CB}60.2 & \cellcolor[HTML]{EEE8C2}60.8 & \cellcolor[HTML]{ECEDDE}58.7 & \cellcolor[HTML]{F3F5F1}61.8 & \cellcolor[HTML]{C5DAEA}62.4 & \cellcolor[HTML]{F2F4EF}59.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{70.6}} & \cellcolor[HTML]{EC866C}48.5 & \cellcolor[HTML]{EEA277}20.1 & \cellcolor[HTML]{EBEBD9}65.3 & \cellcolor[HTML]{EBEBD9}61.1 & \cellcolor[HTML]{F0A77A}59.8 & \cellcolor[HTML]{EDEFE4}68.3 & \cellcolor[HTML]{F6E6A8}64.2 & \cellcolor[HTML]{EBEBD9}62.2 & \cellcolor[HTML]{F3F6F2}62.3 & \cellcolor[HTML]{EBEBD7}58.8 \\
 & English & \cellcolor[HTML]{65BE8C}\textbf{67.7} & \cellcolor[HTML]{73BEAA}\textbf{56.3} & \cellcolor[HTML]{62BD86}\textbf{67.5} & \cellcolor[HTML]{80C0C1}\textbf{65.9} & \cellcolor[HTML]{6ABE97}\textbf{64.5} & \cellcolor[HTML]{63BE89}\textbf{68.0} & \cellcolor[HTML]{77BEB1}\textbf{65.5} & \cellcolor[HTML]{5EBE7C}\textbf{66.7} & \cellcolor[HTML]{9CC6E6}67.6 & \cellcolor[HTML]{77BFB0}\textbf{56.4} & \cellcolor[HTML]{A4CAED}\textbf{23.5} & \cellcolor[HTML]{74BFAC}\textbf{71.0} & \cellcolor[HTML]{77BFAF}\textbf{68.0} & \cellcolor[HTML]{7FBFBE}\textbf{67.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{77.0}} & \cellcolor[HTML]{6ABE98}\textbf{72.8} & \cellcolor[HTML]{5DBD7B}\textbf{70.8} & \cellcolor[HTML]{75BEAE}\textbf{68.2} & \cellcolor[HTML]{67BE92}\textbf{64.7} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{E85C5C}58.1 & \cellcolor[HTML]{EA6B61}44.8 & \cellcolor[HTML]{E85C5C}54.9 & \cellcolor[HTML]{E85C5C}56.3 & \cellcolor[HTML]{E85C5C}53.4 & \cellcolor[HTML]{E85C5C}55.2 & \cellcolor[HTML]{E85C5C}55.2 & \cellcolor[HTML]{E85C5C}51.5 & \cellcolor[HTML]{E85C5C}60.1 & \cellcolor[HTML]{7DBFBB}56.0 & \cellcolor[HTML]{EC856C}19.7 & \cellcolor[HTML]{E85C5C}59.6 & \cellcolor[HTML]{E85C5C}54.0 & \cellcolor[HTML]{E85C5C}58.2 & \cellcolor[HTML]{E85C5C}60.6 & \cellcolor[HTML]{E85C5C}59.3 & \cellcolor[HTML]{E85C5C}55.3 & \cellcolor[HTML]{E85C5C}54.6 & \cellcolor[HTML]{E85C5C}53.7 \\
 & English & \cellcolor[HTML]{6CBE9C}\textbf{67.3} & \cellcolor[HTML]{78BEB2}\textbf{56.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{67.9}} & \cellcolor[HTML]{67BD90}\textbf{67.3} & \cellcolor[HTML]{72BEA8}\textbf{64.0} & \cellcolor[HTML]{7ABEB5}\textbf{66.7} & \cellcolor[HTML]{75BEAE}\textbf{65.6} & \cellcolor[HTML]{6CBE9C}\textbf{65.6} & \cellcolor[HTML]{89C1CE}\textbf{68.4} & \cellcolor[HTML]{74BEAD}\textbf{56.4} & \cellcolor[HTML]{BAD4EC}\textbf{23.1} & \cellcolor[HTML]{71BEA5}\textbf{71.2} & \cellcolor[HTML]{65BE8C}\textbf{69.3} & \cellcolor[HTML]{8AC1CF}\textbf{66.5} & \cellcolor[HTML]{87C1CC}\textbf{73.7} & \cellcolor[HTML]{79BFB5}\textbf{71.8} & \cellcolor[HTML]{7ABFB6}\textbf{68.7} & \cellcolor[HTML]{74BFAC}\textbf{68.3} & \cellcolor[HTML]{6EBD9F}\textbf{64.3} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{EC8C6D}59.1 & \cellcolor[HTML]{E85C5C}44.4 & \cellcolor[HTML]{EA7766}55.6 & \cellcolor[HTML]{F2C38A}58.9 & \cellcolor[HTML]{F0AA7C}55.3 & \cellcolor[HTML]{EA7465}55.8 & \cellcolor[HTML]{EA6A61}55.5 & \cellcolor[HTML]{87C1CC}63.7 & \cellcolor[HTML]{A1C9EA}67.4 & \cellcolor[HTML]{F7E4A3}50.9 & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.4}} & \cellcolor[HTML]{F6DE9D}63.5 & \cellcolor[HTML]{E9EEEC}62.4 & \cellcolor[HTML]{F0AF7E}60.0 & \cellcolor[HTML]{CCDEE8}70.3 & \cellcolor[HTML]{C9DCE9}68.0 & \cellcolor[HTML]{95C5DE}\textbf{66.9} & \cellcolor[HTML]{F0B380}57.4 & \cellcolor[HTML]{F3E7AF}57.8 \\
 & English & \cellcolor[HTML]{68BE93}\textbf{67.5} & \cellcolor[HTML]{76BFAF}\textbf{56.1} & \cellcolor[HTML]{6EBD9F}\textbf{66.8} & \cellcolor[HTML]{6EBEA0}\textbf{66.9} & \cellcolor[HTML]{80C0C1}\textbf{63.2} & \cellcolor[HTML]{83C0C5}\textbf{66.1} & \cellcolor[HTML]{68BE92}\textbf{66.4} & \cellcolor[HTML]{71BEA5}\textbf{65.3} & \cellcolor[HTML]{92C4D9}\textbf{68.1} & \cellcolor[HTML]{70BEA4}\textbf{56.6} & \cellcolor[HTML]{67BD90}25.1 & \cellcolor[HTML]{63BE8B}\textbf{72.0} & \cellcolor[HTML]{78BEB2}\textbf{67.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{68.7}} & \cellcolor[HTML]{84C1C7}\textbf{73.9} & \cellcolor[HTML]{84C0C6}\textbf{71.1} & \cellcolor[HTML]{95C5DE}\textbf{66.9} & \cellcolor[HTML]{8CC2D2}\textbf{66.7} & \cellcolor[HTML]{70BEA4}\textbf{64.2} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{67BD90}67.6 & \cellcolor[HTML]{84C0C6}55.3 & \cellcolor[HTML]{80C0C0}65.7 & \cellcolor[HTML]{8EC3D4}65.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{65.2}} & \cellcolor[HTML]{80C0C1}66.2 & \cellcolor[HTML]{83C0C5}64.9 & \cellcolor[HTML]{71BEA7}65.2 & \cellcolor[HTML]{8AC2D0}68.4 & \cellcolor[HTML]{EFF2EB}52.5 & \cellcolor[HTML]{ECEDDE}22.0 & \cellcolor[HTML]{6EBE9F}71.4 & \cellcolor[HTML]{95C5DF}65.8 & \cellcolor[HTML]{82C0C3}66.9 & \cellcolor[HTML]{88C2CD}73.6 & \cellcolor[HTML]{85C1C9}71.0 & \cellcolor[HTML]{9DC7E6}66.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{70.1}} & \cellcolor[HTML]{7DBFBB}63.5 \\
 & English & \cellcolor[HTML]{61BE85}\textbf{67.8} & \cellcolor[HTML]{6EBEA0}\textbf{56.6} & \cellcolor[HTML]{76BFAF}\textbf{66.3} & \cellcolor[HTML]{70BEA3}\textbf{66.8} & \cellcolor[HTML]{60BD81}65.0 & \cellcolor[HTML]{68BE93}\textbf{67.7} & \cellcolor[HTML]{7BBFB8}\textbf{65.3} & \cellcolor[HTML]{64BD8C}\textbf{66.1} & \cellcolor[HTML]{85C1C9}\textbf{68.6} & \cellcolor[HTML]{5DBE7B}\textbf{57.6} & \cellcolor[HTML]{79BFB4}\textbf{24.6} & \cellcolor[HTML]{62BD87}\textbf{72.1} & \cellcolor[HTML]{68BE93}\textbf{69.1} & \cellcolor[HTML]{63BE8B}\textbf{68.3} & \cellcolor[HTML]{6CBE9C}\textbf{75.7} & \cellcolor[HTML]{73BEA9}\textbf{72.2} & \cellcolor[HTML]{68BE93}\textbf{70.0} & \cellcolor[HTML]{7DBFBB}67.7 & \cellcolor[HTML]{63BE8B}\textbf{64.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{83C0C6}\textbf{14.8} & \cellcolor[HTML]{7BBFB9}\textbf{14.3} & \cellcolor[HTML]{6ABE96}\textbf{15.6} & \cellcolor[HTML]{6EBEA0}\textbf{14.1} & \cellcolor[HTML]{78BEB2}\textbf{14.2} & \cellcolor[HTML]{73BEA9}\textbf{14.1} & \cellcolor[HTML]{6FBEA1}\textbf{15.8} & \cellcolor[HTML]{88C2CD}\textbf{13.9} & \cellcolor[HTML]{9BC7E5}\textbf{14.1} & \cellcolor[HTML]{7CBFBA}\textbf{13.5} & \cellcolor[HTML]{84C0C6}\textbf{10.9} & \cellcolor[HTML]{6DBE9E}\textbf{15.5} & \cellcolor[HTML]{71BEA5}\textbf{15.9} & \cellcolor[HTML]{7EBFBC}\textbf{13.9} & \cellcolor[HTML]{9CC7E6}\textbf{13.1} & \cellcolor[HTML]{7DBFBB}\textbf{14.0} & \cellcolor[HTML]{6CBE9B}\textbf{14.5} & \cellcolor[HTML]{73BEAB}\textbf{14.5} & \cellcolor[HTML]{78BEB2}\textbf{14.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F0F3ED}11.6 & \cellcolor[HTML]{91C3D8}\textbf{13.2} & \cellcolor[HTML]{B2D0EE}12.9 & \cellcolor[HTML]{ADCDF0}11.8 & \cellcolor[HTML]{95C4DD}\textbf{12.9} & \cellcolor[HTML]{99C6E3}12.3 & \cellcolor[HTML]{97C5E0}13.9 & \cellcolor[HTML]{C2D8EA}12.2 & \cellcolor[HTML]{C8DBE9}\textbf{13.1} & \cellcolor[HTML]{8EC3D5}\textbf{12.6} & \cellcolor[HTML]{E9EEEC}8.6 & \cellcolor[HTML]{9DC7E7}\textbf{13.3} & \cellcolor[HTML]{A1C8EA}13.8 & \cellcolor[HTML]{A4CAED}\textbf{12.3} & \cellcolor[HTML]{98C6E1}\textbf{13.2} & \cellcolor[HTML]{B1CFEF}\textbf{11.9} & \cellcolor[HTML]{A6CBEF}12.0 & \cellcolor[HTML]{C3D8EA}11.5 & \cellcolor[HTML]{A6CAEF}\textbf{12.4} \\
 & English (ineffective) & \cellcolor[HTML]{C6DAE9}\textbf{12.8} & \cellcolor[HTML]{A0C8EA}12.5 & \cellcolor[HTML]{8DC2D4}\textbf{14.1} & \cellcolor[HTML]{ABCDF1}\textbf{11.8} & \cellcolor[HTML]{A9CBF1}12.0 & \cellcolor[HTML]{96C5DF}\textbf{12.5} & \cellcolor[HTML]{89C1CF}\textbf{14.5} & \cellcolor[HTML]{B5D1EE}\textbf{12.4} & \cellcolor[HTML]{CEDFE8}12.9 & \cellcolor[HTML]{B5D2EE}11.1 & \cellcolor[HTML]{BED6EB}\textbf{9.4} & \cellcolor[HTML]{B3D0EE}12.6 & \cellcolor[HTML]{97C5E0}\textbf{14.2} & \cellcolor[HTML]{BBD5EC}11.7 & \cellcolor[HTML]{B7D2ED}12.3 & \cellcolor[HTML]{B4D1EE}11.8 & \cellcolor[HTML]{A5CAEF}\textbf{12.1} & \cellcolor[HTML]{AECEF0}\textbf{12.0} & \cellcolor[HTML]{A7CBEF}12.4 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{D9E5E8}12.3 & \cellcolor[HTML]{BAD4EC}11.8 & \cellcolor[HTML]{D0E0E8}12.3 & \cellcolor[HTML]{E3EAEA}10.7 & \cellcolor[HTML]{D2E1E8}11.1 & \cellcolor[HTML]{B7D2ED}11.4 & \cellcolor[HTML]{EBF0ED}11.6 & \cellcolor[HTML]{F1F4EF}11.0 & \cellcolor[HTML]{ED8F6F}8.4 & \cellcolor[HTML]{EDEFE6}9.2 & \cellcolor[HTML]{F3F6F2}8.5 & \cellcolor[HTML]{C7DBE9}12.2 & \cellcolor[HTML]{EDE8C5}10.8 & \cellcolor[HTML]{C4D9EA}11.5 & \cellcolor[HTML]{F0F3ED}10.8 & \cellcolor[HTML]{BBD5EC}11.6 & \cellcolor[HTML]{C3D8EA}11.4 & \cellcolor[HTML]{C7DAE9}11.4 & \cellcolor[HTML]{E5ECEA}11.0 \\
 & English & \cellcolor[HTML]{61BE84}\textbf{16.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.9}} & \cellcolor[HTML]{6CBE9C}\textbf{15.5} & \cellcolor[HTML]{62BD86}\textbf{14.6} & \cellcolor[HTML]{79BFB4}\textbf{14.2} & \cellcolor[HTML]{5EBE7E}\textbf{15.1} & \cellcolor[HTML]{74BEAD}\textbf{15.5} & \cellcolor[HTML]{61BE84}\textbf{15.6} & \cellcolor[HTML]{7BBFB7}\textbf{15.4} & \cellcolor[HTML]{5EBE7C}\textbf{15.1} & \cellcolor[HTML]{79BFB5}\textbf{11.2} & \cellcolor[HTML]{6EBD9F}\textbf{15.5} & \cellcolor[HTML]{71BEA7}\textbf{15.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.6}} & \cellcolor[HTML]{69BD96}\textbf{15.3} & \cellcolor[HTML]{5EBE7E}\textbf{15.5} & \cellcolor[HTML]{67BD90}\textbf{14.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.7}} & \cellcolor[HTML]{64BD8B}\textbf{15.1} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{97C5E0}14.0 & \cellcolor[HTML]{77BFB0}\textbf{14.5} & \cellcolor[HTML]{8AC2D0}14.2 & \cellcolor[HTML]{8EC3D5}12.8 & \cellcolor[HTML]{88C1CE}13.4 & \cellcolor[HTML]{89C1CF}13.0 & \cellcolor[HTML]{76BFAF}15.4 & \cellcolor[HTML]{DBE6E8}11.6 & \cellcolor[HTML]{F0AF7E}9.1 & \cellcolor[HTML]{F7E6A5}7.6 & \cellcolor[HTML]{98C5E1}10.2 & \cellcolor[HTML]{83C0C6}14.4 & \cellcolor[HTML]{8DC2D3}14.6 & \cellcolor[HTML]{78BFB3}14.2 & \cellcolor[HTML]{B2D0EE}12.4 & \cellcolor[HTML]{82C0C4}13.7 & \cellcolor[HTML]{9AC6E3}12.5 & \cellcolor[HTML]{7DBFBC}14.0 & \cellcolor[HTML]{99C6E2}12.9 \\
 & English & \cellcolor[HTML]{75BEAF}\textbf{15.4} & \cellcolor[HTML]{7DBFBC}14.2 & \cellcolor[HTML]{69BD94}\textbf{15.6} & \cellcolor[HTML]{5DBE7A}\textbf{14.8} & \cellcolor[HTML]{62BD87}\textbf{15.3} & \cellcolor[HTML]{6FBEA1}\textbf{14.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.7}} & \cellcolor[HTML]{67BD90}\textbf{15.4} & \cellcolor[HTML]{74BFAC}\textbf{15.7} & \cellcolor[HTML]{76BFAF}\textbf{13.8} & \cellcolor[HTML]{7DBFBB}\textbf{11.1} & \cellcolor[HTML]{69BE94}\textbf{15.8} & \cellcolor[HTML]{6BBD9A}\textbf{16.1} & \cellcolor[HTML]{6ABE97}\textbf{14.9} & \cellcolor[HTML]{6ABE97}\textbf{15.3} & \cellcolor[HTML]{64BD8B}\textbf{15.2} & \cellcolor[HTML]{67BE8F}\textbf{14.8} & \cellcolor[HTML]{73BEAB}\textbf{14.5} & \cellcolor[HTML]{69BE94}\textbf{14.9} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{92C4DA}14.2 & \cellcolor[HTML]{A5CAEE}12.3 & \cellcolor[HTML]{92C4DA}13.9 & \cellcolor[HTML]{A2C9EC}12.1 & \cellcolor[HTML]{9FC7E8}12.4 & \cellcolor[HTML]{9FC7E8}12.1 & \cellcolor[HTML]{B3D1EE}12.9 & \cellcolor[HTML]{ECEEE2}10.7 & \cellcolor[HTML]{EA7465}7.9 & \cellcolor[HTML]{E85C5C}3.9 & \cellcolor[HTML]{EC8C6D}5.3 & \cellcolor[HTML]{A1C9EA}13.2 & \cellcolor[HTML]{ECEEE3}11.5 & \cellcolor[HTML]{ACCDF0}12.0 & \cellcolor[HTML]{DFE8E9}11.4 & \cellcolor[HTML]{A8CBF0}12.1 & \cellcolor[HTML]{B9D4EC}11.6 & \cellcolor[HTML]{A0C8E9}12.5 & \cellcolor[HTML]{DCE6E8}11.2 \\
 & English & \cellcolor[HTML]{6ABE98}\textbf{15.9} & \cellcolor[HTML]{69BD95}\textbf{15.2} & \cellcolor[HTML]{6ABE96}\textbf{15.6} & \cellcolor[HTML]{6CBE9B}\textbf{14.2} & \cellcolor[HTML]{82C0C4}\textbf{13.7} & \cellcolor[HTML]{72BEA8}\textbf{14.1} & \cellcolor[HTML]{6BBE9A}\textbf{16.0} & \cellcolor[HTML]{7FC0C0}\textbf{14.3} & \cellcolor[HTML]{7DBFBB}\textbf{15.3} & \cellcolor[HTML]{60BE82}\textbf{14.9} & \cellcolor[HTML]{6FBEA2}\textbf{11.6} & \cellcolor[HTML]{78BEB2}\textbf{15.0} & \cellcolor[HTML]{6FBEA3}\textbf{15.9} & \cellcolor[HTML]{84C1C7}\textbf{13.6} & \cellcolor[HTML]{63BE89}\textbf{15.6} & \cellcolor[HTML]{78BEB2}\textbf{14.3} & \cellcolor[HTML]{6DBE9E}\textbf{14.5} & \cellcolor[HTML]{79BFB4}\textbf{14.2} & \cellcolor[HTML]{6EBEA0}\textbf{14.7} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{A9CCF2}13.3 & \cellcolor[HTML]{8BC2D1}13.5 & \cellcolor[HTML]{87C1CC}14.3 & \cellcolor[HTML]{86C1C9}13.1 & \cellcolor[HTML]{99C6E2}12.7 & \cellcolor[HTML]{9AC6E4}12.3 & \cellcolor[HTML]{83C0C4}14.8 & \cellcolor[HTML]{B9D4EC}12.3 & \cellcolor[HTML]{EE9E76}8.7 & \cellcolor[HTML]{F4D294}6.9 & \cellcolor[HTML]{95C5DF}10.3 & \cellcolor[HTML]{83C0C6}14.4 & \cellcolor[HTML]{EBF0ED}12.0 & \cellcolor[HTML]{91C3D9}13.0 & \cellcolor[HTML]{B7D2ED}12.3 & \cellcolor[HTML]{7EC0BD}13.9 & \cellcolor[HTML]{95C5DE}12.7 & \cellcolor[HTML]{C8DBE9}11.4 & \cellcolor[HTML]{A8CBF1}12.3 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.6}} & \cellcolor[HTML]{66BE8D}\textbf{15.4} & \cellcolor[HTML]{62BE88}\textbf{15.9} & \cellcolor[HTML]{5DBE7B}\textbf{14.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.2}} & \cellcolor[HTML]{5DBD7B}\textbf{16.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.9}} & \cellcolor[HTML]{64BD8B}\textbf{16.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.3}} & \cellcolor[HTML]{6EBD9F}\textbf{15.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.9}} & \cellcolor[HTML]{6DBE9E}\textbf{14.7} & \cellcolor[HTML]{5FBE7E}\textbf{15.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.3}} & \cellcolor[HTML]{5DBE79}\textbf{15.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.5}} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{C4D9EA}\textbf{12.8} & \cellcolor[HTML]{D5E2E8}\textbf{11.1} & \cellcolor[HTML]{DDE7E9}\textbf{12.1} & \cellcolor[HTML]{C5DAE9}\textbf{11.3} & \cellcolor[HTML]{D5E2E8}\textbf{11.0} & \cellcolor[HTML]{D1E0E8}\textbf{10.8} & \cellcolor[HTML]{D1E0E8}12.2 & \cellcolor[HTML]{CCDDE9}11.9 & \cellcolor[HTML]{EFF1E9}\textbf{11.9} & \cellcolor[HTML]{E1EAE9}10.0 & \cellcolor[HTML]{E0E9E9}\textbf{8.8} & \cellcolor[HTML]{DEE7E9}\textbf{11.6} & \cellcolor[HTML]{E5ECEA}\textbf{12.2} & \cellcolor[HTML]{D7E4E8}\textbf{11.0} & \cellcolor[HTML]{B9D3ED}\textbf{12.3} & \cellcolor[HTML]{C8DBE9}\textbf{11.3} & \cellcolor[HTML]{E2EAE9}10.7 & \cellcolor[HTML]{C3D8EA}\textbf{11.5} & \cellcolor[HTML]{D5E2E8}\textbf{11.4} \\
 & English (ineffective) & \cellcolor[HTML]{F0F3F0}11.8 & \cellcolor[HTML]{E5ECEA}10.7 & \cellcolor[HTML]{E6ECEB}11.9 & \cellcolor[HTML]{EBEBD8}9.8 & \cellcolor[HTML]{F4F7F4}10.2 & \cellcolor[HTML]{E3EAEA}10.4 & \cellcolor[HTML]{C1D7EB}\textbf{12.6} & \cellcolor[HTML]{BDD5EB}\textbf{12.3} & \cellcolor[HTML]{F1E7B6}10.9 & \cellcolor[HTML]{D4E2E8}\textbf{10.4} & \cellcolor[HTML]{EDEFE6}8.2 & \cellcolor[HTML]{EDEFE4}10.7 & \cellcolor[HTML]{EBEDDE}11.4 & \cellcolor[HTML]{DAE5E8}10.9 & \cellcolor[HTML]{DCE7E8}11.5 & \cellcolor[HTML]{DBE6E8}10.9 & \cellcolor[HTML]{D5E2E8}\textbf{11.0} & \cellcolor[HTML]{E5ECEA}10.6 & \cellcolor[HTML]{EAEFEC}10.9 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{ECEEE1}11.3 & \cellcolor[HTML]{DAE5E8}11.0 & \cellcolor[HTML]{EAEFEC}11.8 & \cellcolor[HTML]{D2E1E8}11.0 & \cellcolor[HTML]{E8EEEB}10.5 & \cellcolor[HTML]{CCDDE9}11.0 & \cellcolor[HTML]{C9DCE9}12.4 & \cellcolor[HTML]{D5E2E8}11.7 & \cellcolor[HTML]{E9EFEC}12.3 & \cellcolor[HTML]{DFE8E9}10.1 & \cellcolor[HTML]{D1E0E8}9.1 & \cellcolor[HTML]{EDF1EE}11.2 & \cellcolor[HTML]{E4EBEA}12.2 & \cellcolor[HTML]{F0F3ED}10.2 & \cellcolor[HTML]{E5ECEA}11.3 & \cellcolor[HTML]{DBE6E8}10.9 & \cellcolor[HTML]{E7EDEB}10.5 & \cellcolor[HTML]{F4F6F2}10.2 & \cellcolor[HTML]{E3EBEA}11.0 \\
 & English & \cellcolor[HTML]{8BC2D1}\textbf{14.5} & \cellcolor[HTML]{63BE8B}\textbf{15.5} & \cellcolor[HTML]{6FBEA1}\textbf{15.4} & \cellcolor[HTML]{6FBEA2}\textbf{14.0} & \cellcolor[HTML]{7EC0BD}\textbf{13.9} & \cellcolor[HTML]{7EC0BD}\textbf{13.5} & \cellcolor[HTML]{5DBD7B}\textbf{16.7} & \cellcolor[HTML]{7EC0BD}\textbf{14.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.8}} & \cellcolor[HTML]{5FBD81}\textbf{15.0} & \cellcolor[HTML]{71BEA7}\textbf{11.5} & \cellcolor[HTML]{8AC1CF}\textbf{14.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.9}} & \cellcolor[HTML]{73BEAB}\textbf{14.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.9}} & \cellcolor[HTML]{6ABE97}\textbf{14.9} & \cellcolor[HTML]{6CBE9B}\textbf{14.5} & \cellcolor[HTML]{78BEB2}\textbf{14.3} & \cellcolor[HTML]{6CBE9B}\textbf{14.8} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F1E7B5}10.4 & \cellcolor[HTML]{F7E4A2}8.3 & \cellcolor[HTML]{F7E4A3}9.9 & \cellcolor[HTML]{F2C188}7.7 & \cellcolor[HTML]{F4CF92}7.6 & \cellcolor[HTML]{F4E7AE}8.4 & \cellcolor[HTML]{EFE7BC}10.1 & \cellcolor[HTML]{F5D898}9.0 & \cellcolor[HTML]{F4CF92}9.9 & \cellcolor[HTML]{F1E7B6}8.0 & \cellcolor[HTML]{EEE8C0}7.6 & \cellcolor[HTML]{F7E7A6}9.3 & \cellcolor[HTML]{F0AE7E}8.5 & \cellcolor[HTML]{F6E09F}8.3 & \cellcolor[HTML]{F4CD90}8.4 & \cellcolor[HTML]{F5D999}7.9 & \cellcolor[HTML]{F6E2A1}8.4 & \cellcolor[HTML]{F5DA9A}8.0 & \cellcolor[HTML]{F5DA9A}8.6 \\
 & English & \cellcolor[HTML]{92C4DA}\textbf{14.2} & \cellcolor[HTML]{94C4DD}\textbf{13.1} & \cellcolor[HTML]{6EBE9F}\textbf{15.4} & \cellcolor[HTML]{77BEB1}\textbf{13.7} & \cellcolor[HTML]{8CC2D2}\textbf{13.3} & \cellcolor[HTML]{9EC8E7}\textbf{12.2} & \cellcolor[HTML]{7EBFBE}\textbf{15.0} & \cellcolor[HTML]{84C0C7}\textbf{14.1} & \cellcolor[HTML]{61BE84}\textbf{16.5} & \cellcolor[HTML]{6FBEA2}\textbf{14.1} & \cellcolor[HTML]{6EBEA0}\textbf{11.6} & \cellcolor[HTML]{8DC3D4}\textbf{14.0} & \cellcolor[HTML]{7ABEB5}\textbf{15.5} & \cellcolor[HTML]{97C5E1}\textbf{12.8} & \cellcolor[HTML]{6CBE9B}\textbf{15.2} & \cellcolor[HTML]{8BC2D1}\textbf{13.3} & \cellcolor[HTML]{73BEAA}\textbf{14.2} & \cellcolor[HTML]{97C5E1}\textbf{12.8} & \cellcolor[HTML]{7FBFBF}\textbf{13.9} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{EA6B61}7.1 & \cellcolor[HTML]{ED9170}5.8 & \cellcolor[HTML]{E85C5C}6.9 & \cellcolor[HTML]{E85C5C}5.8 & \cellcolor[HTML]{E85C5C}4.8 & \cellcolor[HTML]{E85C5C}4.8 & \cellcolor[HTML]{E85C5C}6.0 & \cellcolor[HTML]{E85C5C}6.2 & \cellcolor[HTML]{E85C5C}7.5 & \cellcolor[HTML]{F2BA85}6.1 & \cellcolor[HTML]{EE9672}5.5 & \cellcolor[HTML]{E85C5C}5.7 & \cellcolor[HTML]{E85C5C}6.8 & \cellcolor[HTML]{E85C5C}5.0 & \cellcolor[HTML]{E85C5C}5.9 & \cellcolor[HTML]{E85C5C}4.8 & \cellcolor[HTML]{E85C5C}5.2 & \cellcolor[HTML]{E85C5C}4.8 & \cellcolor[HTML]{E85C5C}5.8 \\
 & English & \cellcolor[HTML]{95C5DF}\textbf{14.1} & \cellcolor[HTML]{63BE8B}\textbf{15.5} & \cellcolor[HTML]{5FBE7F}\textbf{16.1} & \cellcolor[HTML]{7DBFBB}\textbf{13.5} & \cellcolor[HTML]{70BEA4}\textbf{14.6} & \cellcolor[HTML]{74BFAC}\textbf{14.0} & \cellcolor[HTML]{63BE89}\textbf{16.3} & \cellcolor[HTML]{7ABFB6}\textbf{14.5} & \cellcolor[HTML]{77BFAF}\textbf{15.6} & \cellcolor[HTML]{67BD90}\textbf{14.6} & \cellcolor[HTML]{6EBEA0}\textbf{11.6} & \cellcolor[HTML]{71BEA7}\textbf{15.3} & \cellcolor[HTML]{66BE8E}\textbf{16.4} & \cellcolor[HTML]{77BFB0}\textbf{14.3} & \cellcolor[HTML]{60BE83}\textbf{15.7} & \cellcolor[HTML]{79BFB5}\textbf{14.2} & \cellcolor[HTML]{5EBE7D}\textbf{15.2} & \cellcolor[HTML]{73BEA9}\textbf{14.5} & \cellcolor[HTML]{6CBE9C}\textbf{14.8} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}6.8 & \cellcolor[HTML]{E85C5C}4.6 & \cellcolor[HTML]{EC896C}7.7 & \cellcolor[HTML]{EA7164}6.1 & \cellcolor[HTML]{EA7866}5.4 & \cellcolor[HTML]{EA6D62}5.1 & \cellcolor[HTML]{ED8E6F}7.1 & \cellcolor[HTML]{EEE8C0}10.0 & \cellcolor[HTML]{EA6F63}7.8 & \cellcolor[HTML]{EE9E76}5.4 & \cellcolor[HTML]{F0A579}5.7 & \cellcolor[HTML]{F2C48B}8.1 & \cellcolor[HTML]{EE9270}7.9 & \cellcolor[HTML]{ED9170}6.1 & \cellcolor[HTML]{F0E7B9}9.6 & \cellcolor[HTML]{F6E2A1}8.2 & \cellcolor[HTML]{F7E6A5}8.5 & \cellcolor[HTML]{F0A77A}6.5 & \cellcolor[HTML]{EE9B74}7.0 \\
 & English & \cellcolor[HTML]{F4F6F3}\textbf{11.7} & \cellcolor[HTML]{7BBFB8}\textbf{14.3} & \cellcolor[HTML]{DAE5E8}\textbf{12.1} & \cellcolor[HTML]{9DC7E6}\textbf{12.2} & \cellcolor[HTML]{A0C8E9}\textbf{12.4} & \cellcolor[HTML]{98C6E1}\textbf{12.4} & \cellcolor[HTML]{87C1CB}\textbf{14.6} & \cellcolor[HTML]{AFCFEF}\textbf{12.5} & \cellcolor[HTML]{93C4DC}\textbf{14.4} & \cellcolor[HTML]{97C5E0}\textbf{12.2} & \cellcolor[HTML]{8AC2D0}\textbf{10.7} & \cellcolor[HTML]{A3C9ED}\textbf{13.1} & \cellcolor[HTML]{91C3D9}\textbf{14.4} & \cellcolor[HTML]{ACCDF0}\textbf{12.0} & \cellcolor[HTML]{98C6E1}\textbf{13.2} & \cellcolor[HTML]{DDE7E9}\textbf{10.8} & \cellcolor[HTML]{B6D2ED}\textbf{11.7} & \cellcolor[HTML]{B4D1EE}\textbf{11.8} & \cellcolor[HTML]{A1C9EA}\textbf{12.6} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{82C0C3}14.9 & \cellcolor[HTML]{A5CAEE}12.3 & \cellcolor[HTML]{A9CCF1}13.1 & \cellcolor[HTML]{B8D3ED}11.6 & \cellcolor[HTML]{B4D1EE}11.8 & \cellcolor[HTML]{AECEF0}11.6 & \cellcolor[HTML]{DBE5E8}12.0 & \cellcolor[HTML]{F1F4EF}11.0 & \cellcolor[HTML]{EE9672}8.6 & \cellcolor[HTML]{EC8D6E}5.0 & \cellcolor[HTML]{E85C5C}4.6 & \cellcolor[HTML]{ACCDF1}12.8 & \cellcolor[HTML]{ECEDDF}11.4 & \cellcolor[HTML]{A6CAEF}12.2 & \cellcolor[HTML]{F5F6F3}10.9 & \cellcolor[HTML]{BCD5EB}11.6 & \cellcolor[HTML]{C4D9EA}11.4 & \cellcolor[HTML]{C3D8EA}11.5 & \cellcolor[HTML]{E5ECEA}11.0 \\
 & English & \cellcolor[HTML]{6EBEA0}\textbf{15.7} & \cellcolor[HTML]{74BEAD}\textbf{14.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.9}} & \cellcolor[HTML]{60BE82}\textbf{15.4} & \cellcolor[HTML]{60BE81}\textbf{15.0} & \cellcolor[HTML]{64BD8B}\textbf{16.3} & \cellcolor[HTML]{68BE93}\textbf{15.3} & \cellcolor[HTML]{5DBE7A}\textbf{16.7} & \cellcolor[HTML]{5FBE7F}\textbf{15.0} & \cellcolor[HTML]{6DBE9E}\textbf{11.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.4}} & \cellcolor[HTML]{62BE88}\textbf{16.5} & \cellcolor[HTML]{6FBEA2}\textbf{14.6} & \cellcolor[HTML]{68BE93}\textbf{15.4} & \cellcolor[HTML]{5FBE7F}\textbf{15.5} & \cellcolor[HTML]{7CBFB9}\textbf{13.8} & \cellcolor[HTML]{63BE88}\textbf{15.3} & \cellcolor[HTML]{62BD86}\textbf{15.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{6EBEA0}\textbf{40.9} & \cellcolor[HTML]{DDE7E8}\textbf{35.9} & \cellcolor[HTML]{B2D0EF}\textbf{40.7} & \cellcolor[HTML]{E0E9E9}\textbf{38.3} & \cellcolor[HTML]{B8D3EC}\textbf{38.7} & \cellcolor[HTML]{CFDFE8}\textbf{35.6} & \cellcolor[HTML]{ECECDD}\textbf{37.8} & \cellcolor[HTML]{F0F2EC}\textbf{41.4} & \cellcolor[HTML]{F2BA84}\textbf{37.2} & \cellcolor[HTML]{F2BA85}\textbf{34.8} & \cellcolor[HTML]{EC8A6D}\textbf{34.4} & \cellcolor[HTML]{E5ECEA}\textbf{38.0} & \cellcolor[HTML]{DDE7E9}\textbf{40.0} & \cellcolor[HTML]{BFD6EB}\textbf{37.4} & \cellcolor[HTML]{CFDFE8}\textbf{37.9} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{A4CAED}37.7 & \cellcolor[HTML]{74BFAC}42.5 & \cellcolor[HTML]{B7D2ED}40.5 & \cellcolor[HTML]{EEF0E7}37.1 & \cellcolor[HTML]{EBEAD2}34.5 & \cellcolor[HTML]{CBDDE9}35.8 & \cellcolor[HTML]{92C4DA}43.8 & \cellcolor[HTML]{E3EAEA}42.3 & \cellcolor[HTML]{F5DB9B}38.9 & \cellcolor[HTML]{F4E7AD}38.1 & \cellcolor[HTML]{EE9873}35.0 & \cellcolor[HTML]{EBECDC}36.6 & \cellcolor[HTML]{C1D7EB}41.2 & \cellcolor[HTML]{EFF2EB}34.8 & \cellcolor[HTML]{BDD6EB}38.5 \\
 & English & \cellcolor[HTML]{7ABFB6}\textbf{40.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{44.8}} & \cellcolor[HTML]{85C1C8}\textbf{43.6} & \cellcolor[HTML]{A6CAEF}\textbf{40.5} & \cellcolor[HTML]{B8D3ED}\textbf{38.7} & \cellcolor[HTML]{86C0CA}\textbf{40.0} & \cellcolor[HTML]{70BEA4}\textbf{46.7} & \cellcolor[HTML]{92C4DA}\textbf{46.0} & \cellcolor[HTML]{EDF1EE}\textbf{42.9} & \cellcolor[HTML]{F1F4F0}\textbf{41.6} & \cellcolor[HTML]{F5DD9C}\textbf{39.0} & \cellcolor[HTML]{B0CFEF}\textbf{39.9} & \cellcolor[HTML]{6FBEA0}\textbf{46.6} & \cellcolor[HTML]{A0C8EA}\textbf{38.9} & \cellcolor[HTML]{74BEAD}\textbf{42.1} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{91C3D9}38.8 & \cellcolor[HTML]{DEE8E9}35.8 & \cellcolor[HTML]{69BE94}46.0 & \cellcolor[HTML]{A2C9EB}40.8 & \cellcolor[HTML]{AACCF1}39.2 & \cellcolor[HTML]{BED6EB}36.3 & \cellcolor[HTML]{BBD5EC}41.3 & \cellcolor[HTML]{A6CBEF}44.7 & \cellcolor[HTML]{EFE7BD}40.5 & \cellcolor[HTML]{EBEAD1}\textbf{39.8} & \cellcolor[HTML]{F7E4A3}39.5 & \cellcolor[HTML]{BDD5EB}39.5 & \cellcolor[HTML]{A8CBF1}42.2 & \cellcolor[HTML]{A8CBF1}38.3 & \cellcolor[HTML]{94C4DD}40.2 \\
 & English & \cellcolor[HTML]{6EBEA0}\textbf{40.9} & \cellcolor[HTML]{A5CAEE}\textbf{38.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{47.2}} & \cellcolor[HTML]{85C1C9}\textbf{42.8} & \cellcolor[HTML]{88C1CD}\textbf{41.8} & \cellcolor[HTML]{8EC3D5}\textbf{39.3} & \cellcolor[HTML]{99C6E3}\textbf{43.2} & \cellcolor[HTML]{8CC2D2}\textbf{46.4} & \cellcolor[HTML]{EDEFE5}\textbf{42.1} & \cellcolor[HTML]{EBEAD0}39.7 & \cellcolor[HTML]{EBEBD7}\textbf{42.0} & \cellcolor[HTML]{84C0C7}\textbf{42.6} & \cellcolor[HTML]{8BC2D0}\textbf{44.3} & \cellcolor[HTML]{8BC2D1}\textbf{40.4} & \cellcolor[HTML]{72BEA9}\textbf{42.2} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{ECEDDF}34.6 & \cellcolor[HTML]{F3F5F1}34.7 & \cellcolor[HTML]{94C4DD}42.5 & \cellcolor[HTML]{6BBE98}44.9 & \cellcolor[HTML]{9DC7E7}40.1 & \cellcolor[HTML]{A8CBF0}37.3 & \cellcolor[HTML]{D4E2E8}40.2 & \cellcolor[HTML]{C1D7EA}43.6 & \cellcolor[HTML]{F5DD9D}39.0 & \cellcolor[HTML]{F0A87A}33.8 & \cellcolor[HTML]{F1B883}36.7 & \cellcolor[HTML]{6FBEA1}44.2 & \cellcolor[HTML]{BAD4EC}41.4 & \cellcolor[HTML]{8CC2D2}40.4 & \cellcolor[HTML]{A0C8EA}39.5 \\
 & English & \cellcolor[HTML]{71BEA7}\textbf{40.7} & \cellcolor[HTML]{B9D3ED}\textbf{37.5} & \cellcolor[HTML]{72BEA8}\textbf{45.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{46.1}} & \cellcolor[HTML]{7BBFB8}\textbf{43.0} & \cellcolor[HTML]{93C4DB}\textbf{38.9} & \cellcolor[HTML]{9AC6E4}\textbf{43.2} & \cellcolor[HTML]{8BC2D2}\textbf{46.5} & \cellcolor[HTML]{ECEEE2}\textbf{42.0} & \cellcolor[HTML]{EDEFE4}\textbf{40.7} & \cellcolor[HTML]{EDE8C6}\textbf{41.2} & \cellcolor[HTML]{68BE92}\textbf{44.8} & \cellcolor[HTML]{8EC3D5}\textbf{44.0} & \cellcolor[HTML]{81C0C2}\textbf{41.3} & \cellcolor[HTML]{6EBEA0}\textbf{42.5} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{88C2CE}39.3 & \cellcolor[HTML]{C2D8EA}37.1 & \cellcolor[HTML]{7FC0C0}44.1 & \cellcolor[HTML]{7ABFB6}43.6 & \cellcolor[HTML]{68BE92}44.8 & \cellcolor[HTML]{94C4DD}38.8 & \cellcolor[HTML]{BBD5EC}41.3 & \cellcolor[HTML]{AECEF0}44.3 & \cellcolor[HTML]{F4CF92}38.3 & \cellcolor[HTML]{EC826B}32.1 & \cellcolor[HTML]{F5D898}38.6 & \cellcolor[HTML]{6BBD9A}44.5 & \cellcolor[HTML]{A6CAEF}42.3 & \cellcolor[HTML]{6DBE9E}43.0 & \cellcolor[HTML]{88C1CE}40.9 \\
 & English & \cellcolor[HTML]{78BEB2}\textbf{40.3} & \cellcolor[HTML]{96C5DF}\textbf{39.6} & \cellcolor[HTML]{66BE8F}\textbf{46.3} & \cellcolor[HTML]{67BD90}\textbf{45.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.8}} & \cellcolor[HTML]{73BEAB}\textbf{41.6} & \cellcolor[HTML]{8DC3D4}\textbf{44.2} & \cellcolor[HTML]{7DBFBB}\textbf{47.5} & \cellcolor[HTML]{D8E4E8}\textbf{43.7} & \cellcolor[HTML]{EDF1EE}\textbf{41.7} & \cellcolor[HTML]{EBEAD2}\textbf{41.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.7}} & \cellcolor[HTML]{88C2CE}\textbf{44.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{44.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{43.7}} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{C9DCE9}36.6 & \cellcolor[HTML]{F1E7B7}32.1 & \cellcolor[HTML]{B9D4EC}40.4 & \cellcolor[HTML]{DAE5E8}38.5 & \cellcolor[HTML]{DCE6E8}37.1 & \cellcolor[HTML]{84C0C6}40.2 & \cellcolor[HTML]{EBF0ED}39.2 & \cellcolor[HTML]{E2EAE9}42.3 & \cellcolor[HTML]{F5E7AA}39.8 & \cellcolor[HTML]{F0A87B}33.8 & \cellcolor[HTML]{E85C5C}32.4 & \cellcolor[HTML]{B5D2EE}39.8 & \cellcolor[HTML]{BED6EB}41.3 & \cellcolor[HTML]{A1C9EA}38.8 & \cellcolor[HTML]{CCDDE9}38.0 \\
 & English & \cellcolor[HTML]{67BD90}\textbf{41.4} & \cellcolor[HTML]{8AC2D0}\textbf{40.6} & \cellcolor[HTML]{75BEAD}\textbf{45.0} & \cellcolor[HTML]{74BFAC}\textbf{44.1} & \cellcolor[HTML]{7EC0BD}\textbf{42.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{43.9}} & \cellcolor[HTML]{80C0C0}\textbf{45.4} & \cellcolor[HTML]{83C0C6}\textbf{47.0} & \cellcolor[HTML]{B0CFEF}\textbf{45.3} & \cellcolor[HTML]{E4EBEA}\textbf{42.2} & \cellcolor[HTML]{F2E7B4}\textbf{40.3} & \cellcolor[HTML]{71BEA7}\textbf{44.0} & \cellcolor[HTML]{6CBE9C}\textbf{46.8} & \cellcolor[HTML]{71BEA5}\textbf{42.6} & \cellcolor[HTML]{5DBD7B}\textbf{43.7} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{C3D8EA}36.8 & \cellcolor[HTML]{C7DBE9}36.9 & \cellcolor[HTML]{BAD4EC}40.4 & \cellcolor[HTML]{D4E2E8}38.8 & \cellcolor[HTML]{EBEBD9}34.9 & \cellcolor[HTML]{EFF2EB}33.5 & \cellcolor[HTML]{70BEA3}46.8 & \cellcolor[HTML]{F2F5F1}41.5 & \cellcolor[HTML]{F5D898}38.8 & \cellcolor[HTML]{EDE8C5}39.1 & \cellcolor[HTML]{F7E7A6}39.7 & \cellcolor[HTML]{D8E4E8}38.5 & \cellcolor[HTML]{C5DAEA}41.0 & \cellcolor[HTML]{E1E9E9}36.0 & \cellcolor[HTML]{B4D1ED}38.8 \\
 & English & \cellcolor[HTML]{80C0C1}\textbf{39.8} & \cellcolor[HTML]{81C0C3}\textbf{41.3} & \cellcolor[HTML]{8AC2D0}\textbf{43.3} & \cellcolor[HTML]{9DC7E7}\textbf{41.1} & \cellcolor[HTML]{A7CBF0}\textbf{39.4} & \cellcolor[HTML]{8BC2D1}\textbf{39.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{48.7}} & \cellcolor[HTML]{8BC2D1}\textbf{46.5} & \cellcolor[HTML]{EFF1E9}\textbf{42.2} & \cellcolor[HTML]{EEF0E7}\textbf{40.9} & \cellcolor[HTML]{EBECDB}\textbf{42.2} & \cellcolor[HTML]{AACCF1}\textbf{40.1} & \cellcolor[HTML]{72BEA9}\textbf{46.2} & \cellcolor[HTML]{91C3D8}\textbf{40.0} & \cellcolor[HTML]{72BEA9}\textbf{42.2} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{9CC7E6}38.2 & \cellcolor[HTML]{F0F3ED}34.5 & \cellcolor[HTML]{A2C9EB}41.5 & \cellcolor[HTML]{DFE8E9}38.3 & \cellcolor[HTML]{ECEEE1}35.3 & \cellcolor[HTML]{D3E2E8}35.4 & \cellcolor[HTML]{C4D9EA}41.0 & \cellcolor[HTML]{73BEA9}48.3 & \cellcolor[HTML]{ECE9CA}41.0 & \cellcolor[HTML]{F3C88D}35.6 & \cellcolor[HTML]{F2C48B}37.4 & \cellcolor[HTML]{B7D2ED}39.7 & \cellcolor[HTML]{A5CAEE}42.4 & \cellcolor[HTML]{D6E3E8}36.4 & \cellcolor[HTML]{AFCEF0}38.9 \\
 & English & \cellcolor[HTML]{63BE8B}\textbf{41.6} & \cellcolor[HTML]{97C5E0}\textbf{39.5} & \cellcolor[HTML]{71BEA5}\textbf{45.3} & \cellcolor[HTML]{8CC2D2}\textbf{42.3} & \cellcolor[HTML]{94C4DC}\textbf{40.9} & \cellcolor[HTML]{92C4D9}\textbf{39.0} & \cellcolor[HTML]{7ABFB7}\textbf{45.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{50.2}} & \cellcolor[HTML]{F0F2EC}\textbf{42.3} & \cellcolor[HTML]{EEF1E9}\textbf{40.9} & \cellcolor[HTML]{EEF1E9}\textbf{42.9} & \cellcolor[HTML]{8BC2D0}\textbf{42.2} & \cellcolor[HTML]{6EBEA0}\textbf{46.6} & \cellcolor[HTML]{88C1CE}\textbf{40.6} & \cellcolor[HTML]{69BD95}\textbf{42.9} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{ECE9CE}34.1 & \cellcolor[HTML]{F5DA9A}30.6 & \cellcolor[HTML]{EBECDB}37.0 & \cellcolor[HTML]{ECE9CC}36.0 & \cellcolor[HTML]{EBEAD2}34.6 & \cellcolor[HTML]{F5D999}29.5 & \cellcolor[HTML]{EBECDB}37.7 & \cellcolor[HTML]{F3E7AF}39.1 & \cellcolor[HTML]{9DC8E7}46.3 & \cellcolor[HTML]{F5D697}36.5 & \cellcolor[HTML]{F2BB85}36.8 & \cellcolor[HTML]{ECEEE1}36.8 & \cellcolor[HTML]{F7E4A3}35.8 & \cellcolor[HTML]{E2EAE9}35.9 & \cellcolor[HTML]{ECEEE1}36.2 \\
 & English & \cellcolor[HTML]{79BFB4}\textbf{40.2} & \cellcolor[HTML]{BBD5EC}\textbf{37.4} & \cellcolor[HTML]{84C0C6}\textbf{43.7} & \cellcolor[HTML]{91C3D9}\textbf{41.9} & \cellcolor[HTML]{ACCDF1}\textbf{39.2} & \cellcolor[HTML]{81C0C3}\textbf{40.4} & \cellcolor[HTML]{6DBD9F}\textbf{47.0} & \cellcolor[HTML]{82C0C4}\textbf{47.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{51.5}} & \cellcolor[HTML]{D9E4E8}\textbf{42.8} & \cellcolor[HTML]{ECEDE0}\textbf{42.5} & \cellcolor[HTML]{95C5DE}\textbf{41.4} & \cellcolor[HTML]{6EBE9F}\textbf{46.7} & \cellcolor[HTML]{78BEB2}\textbf{42.0} & \cellcolor[HTML]{65BE8C}\textbf{43.1} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{D4E2E8}36.2 & \cellcolor[HTML]{F7E5A4}31.4 & \cellcolor[HTML]{E7EDEB}38.5 & \cellcolor[HTML]{EA7465}29.7 & \cellcolor[HTML]{F0B481}29.8 & \cellcolor[HTML]{F3E7B2}31.0 & \cellcolor[HTML]{BBD4EC}41.3 & \cellcolor[HTML]{DCE6E8}42.6 & \cellcolor[HTML]{EBEAD5}41.4 & \cellcolor[HTML]{9DC7E7}46.0 & \cellcolor[HTML]{EEA077}35.4 & \cellcolor[HTML]{F4D294}33.5 & \cellcolor[HTML]{A4CAED}42.5 & \cellcolor[HTML]{F1E7B4}32.6 & \cellcolor[HTML]{F0F3ED}36.6 \\
 & English & \cellcolor[HTML]{74BFAC}\textbf{40.5} & \cellcolor[HTML]{BAD4EC}\textbf{37.4} & \cellcolor[HTML]{86C1C9}\textbf{43.6} & \cellcolor[HTML]{9CC7E6}\textbf{41.2} & \cellcolor[HTML]{A7CBF0}\textbf{39.4} & \cellcolor[HTML]{94C4DD}\textbf{38.8} & \cellcolor[HTML]{7ABFB6}\textbf{45.9} & \cellcolor[HTML]{7CBFB9}\textbf{47.7} & \cellcolor[HTML]{8BC2D1}\textbf{47.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{52.3}} & \cellcolor[HTML]{ECEEE2}\textbf{42.6} & \cellcolor[HTML]{7FBFBE}\textbf{43.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{48.2}} & \cellcolor[HTML]{79BFB3}\textbf{42.0} & \cellcolor[HTML]{5EBE7E}\textbf{43.6} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}28.3 & \cellcolor[HTML]{E85C5C}24.8 & \cellcolor[HTML]{E85C5C}28.7 & \cellcolor[HTML]{E85C5C}28.9 & \cellcolor[HTML]{E85C5C}26.2 & \cellcolor[HTML]{E85C5C}23.8 & \cellcolor[HTML]{E85C5C}28.9 & \cellcolor[HTML]{E85C5C}33.1 & \cellcolor[HTML]{E85C5C}33.7 & \cellcolor[HTML]{E85C5C}30.4 & \cellcolor[HTML]{DAE5E8}44.7 & \cellcolor[HTML]{E85C5C}29.0 & \cellcolor[HTML]{E85C5C}29.8 & \cellcolor[HTML]{E85C5C}25.8 & \cellcolor[HTML]{E85C5C}29.7 \\
 & English & \cellcolor[HTML]{88C2CD}\textbf{39.3} & \cellcolor[HTML]{B9D4EC}\textbf{37.5} & \cellcolor[HTML]{86C1C9}\textbf{43.6} & \cellcolor[HTML]{97C5E0}\textbf{41.5} & \cellcolor[HTML]{ACCDF1}\textbf{39.2} & \cellcolor[HTML]{BED6EB}\textbf{36.3} & \cellcolor[HTML]{A3C9EC}\textbf{42.5} & \cellcolor[HTML]{9AC6E4}\textbf{45.4} & \cellcolor[HTML]{EFF1EA}\textbf{42.3} & \cellcolor[HTML]{EFF2EF}\textbf{41.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{54.3}} & \cellcolor[HTML]{93C4DB}\textbf{41.6} & \cellcolor[HTML]{98C6E1}\textbf{43.3} & \cellcolor[HTML]{A8CBF1}\textbf{38.3} & \cellcolor[HTML]{78BEB2}\textbf{41.9} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{5CBE78}\underline{\textbf{42.1}} & \cellcolor[HTML]{7BBFB7}\textbf{41.9} & \cellcolor[HTML]{80C0C1}44.0 & \cellcolor[HTML]{84C0C6}42.9 & \cellcolor[HTML]{84C0C7}42.1 & \cellcolor[HTML]{7CBFBA}40.9 & \cellcolor[HTML]{91C3D9}43.9 & \cellcolor[HTML]{98C6E1}45.6 & \cellcolor[HTML]{D2E1E8}\textbf{44.0} & \cellcolor[HTML]{EDE8C8}39.3 & \cellcolor[HTML]{EA7465}33.4 & \cellcolor[HTML]{75BEAE}43.7 & \cellcolor[HTML]{87C1CC}44.5 & \cellcolor[HTML]{6ABE97}\textbf{43.2} & \cellcolor[HTML]{72BEA8}42.3 \\
 & English & \cellcolor[HTML]{6DBD9F}41.0 & \cellcolor[HTML]{89C1CE}40.6 & \cellcolor[HTML]{78BFB3}\textbf{44.7} & \cellcolor[HTML]{74BEAD}\textbf{44.0} & \cellcolor[HTML]{76BFAF}\textbf{43.4} & \cellcolor[HTML]{7ABEB5}\textbf{41.1} & \cellcolor[HTML]{6FBEA2}\textbf{46.8} & \cellcolor[HTML]{90C4D8}\textbf{46.1} & \cellcolor[HTML]{D7E3E8}43.8 & \cellcolor[HTML]{E2EAEA}\textbf{42.3} & \cellcolor[HTML]{F2F5F0}\textbf{43.2} & \cellcolor[HTML]{68BE93}\textbf{44.8} & \cellcolor[HTML]{70BEA5}\textbf{46.4} & \cellcolor[HTML]{70BEA4}42.7 & \cellcolor[HTML]{5DBE7B}\textbf{43.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{63BE89}\textbf{25.2} & \cellcolor[HTML]{79BFB3}\textbf{26.9} & \cellcolor[HTML]{6ABE96}\textbf{29.8} & \cellcolor[HTML]{7ABFB6}\textbf{28.3} & \cellcolor[HTML]{6BBE98}\textbf{27.0} & \cellcolor[HTML]{72BEA9}\textbf{27.4} & \cellcolor[HTML]{98C6E2}\textbf{29.7} & \cellcolor[HTML]{88C1CD}\textbf{30.7} & \cellcolor[HTML]{9EC8E7}\textbf{30.1} & \cellcolor[HTML]{ACCDF1}\textbf{27.9} & \cellcolor[HTML]{A7CBEF}\textbf{24.4} & \cellcolor[HTML]{7EC0BD}\textbf{28.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{E8EEEB}21.7 & \cellcolor[HTML]{97C5E1}25.6 & \cellcolor[HTML]{9DC7E7}27.5 & \cellcolor[HTML]{C8DBE9}25.9 & \cellcolor[HTML]{D6E3E8}23.6 & \cellcolor[HTML]{D3E1E8}23.8 & \cellcolor[HTML]{9CC7E6}29.5 & \cellcolor[HTML]{DDE7E8}28.5 & \cellcolor[HTML]{ECE8C8}27.1 & \cellcolor[HTML]{EBECDC}25.6 & \cellcolor[HTML]{F0B380}19.8 & \cellcolor[HTML]{D7E3E8}25.3 \\
 & English & \cellcolor[HTML]{7CBFB9}\textbf{24.3} & \cellcolor[HTML]{77BFB0}\textbf{27.0} & \cellcolor[HTML]{6ABE97}\textbf{29.8} & \cellcolor[HTML]{86C1CB}\textbf{27.8} & \cellcolor[HTML]{77BFB0}\textbf{26.5} & \cellcolor[HTML]{74BFAC}\textbf{27.3} & \cellcolor[HTML]{7BBFB8}\textbf{31.1} & \cellcolor[HTML]{7EBFBC}\textbf{31.2} & \cellcolor[HTML]{93C4DB}\textbf{30.5} & \cellcolor[HTML]{85C1C9}\textbf{29.5} & \cellcolor[HTML]{9FC7E8}\textbf{24.6} & \cellcolor[HTML]{7ABEB5}\textbf{28.2} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{90C3D7}23.6 & \cellcolor[HTML]{9AC6E3}25.5 & \cellcolor[HTML]{89C1CF}28.3 & \cellcolor[HTML]{9CC7E6}27.0 & \cellcolor[HTML]{9BC7E5}25.0 & \cellcolor[HTML]{9FC8E9}25.3 & \cellcolor[HTML]{9EC8E8}29.5 & \cellcolor[HTML]{AFCFEF}29.4 & \cellcolor[HTML]{D8E4E8}28.7 & \cellcolor[HTML]{B2D0EE}27.8 & \cellcolor[HTML]{EBEAD0}22.0 & \cellcolor[HTML]{A2C8EB}26.6 \\
 & English & \cellcolor[HTML]{6BBD9A}\textbf{24.9} & \cellcolor[HTML]{77BFB0}\textbf{27.0} & \cellcolor[HTML]{68BE93}\textbf{29.9} & \cellcolor[HTML]{6ABE97}\textbf{29.1} & \cellcolor[HTML]{70BEA4}\textbf{26.8} & \cellcolor[HTML]{71BEA5}\textbf{27.5} & \cellcolor[HTML]{70BEA3}\textbf{31.7} & \cellcolor[HTML]{76BFAF}\textbf{31.5} & \cellcolor[HTML]{84C0C6}\textbf{31.1} & \cellcolor[HTML]{8BC2D1}\textbf{29.3} & \cellcolor[HTML]{67BD90}\textbf{26.9} & \cellcolor[HTML]{6DBD9F}\textbf{28.7} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{BAD4EC}22.6 & \cellcolor[HTML]{B9D3ED}24.6 & \cellcolor[HTML]{CDDEE8}26.2 & \cellcolor[HTML]{B9D4EC}26.2 & \cellcolor[HTML]{CADCE9}23.9 & \cellcolor[HTML]{B5D2EE}24.6 & \cellcolor[HTML]{D3E1E8}28.0 & \cellcolor[HTML]{EEF0E8}27.8 & \cellcolor[HTML]{F7E3A2}26.3 & \cellcolor[HTML]{F0AB7D}22.5 & \cellcolor[HTML]{F7E3A2}21.1 & \cellcolor[HTML]{EAEFED}24.9 \\
 & English & \cellcolor[HTML]{6CBE9C}\textbf{24.9} & \cellcolor[HTML]{73BEA9}\textbf{27.2} & \cellcolor[HTML]{6ABD96}\textbf{29.8} & \cellcolor[HTML]{5DBE7C}\textbf{29.6} & \cellcolor[HTML]{6FBEA1}\textbf{26.8} & \cellcolor[HTML]{6ABE98}\textbf{27.8} & \cellcolor[HTML]{6EBEA0}\textbf{31.8} & \cellcolor[HTML]{73BEAA}\textbf{31.6} & \cellcolor[HTML]{86C1CA}\textbf{31.0} & \cellcolor[HTML]{82C0C4}\textbf{29.7} & \cellcolor[HTML]{8EC2D5}\textbf{25.3} & \cellcolor[HTML]{6EBE9F}\textbf{28.7} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{A5CAEE}23.0 & \cellcolor[HTML]{98C6E1}25.5 & \cellcolor[HTML]{A6CBEF}27.1 & \cellcolor[HTML]{94C4DC}27.3 & \cellcolor[HTML]{8EC3D5}25.5 & \cellcolor[HTML]{A6CBEF}24.9 & \cellcolor[HTML]{D3E2E8}28.0 & \cellcolor[HTML]{DDE7E9}28.5 & \cellcolor[HTML]{EBECDB}27.5 & \cellcolor[HTML]{F0AE7E}22.5 & \cellcolor[HTML]{ECE8C9}21.9 & \cellcolor[HTML]{CADCE9}25.6 \\
 & English & \cellcolor[HTML]{69BD96}\textbf{25.0} & \cellcolor[HTML]{6EBEA0}\textbf{27.4} & \cellcolor[HTML]{6EBEA0}\textbf{29.6} & \cellcolor[HTML]{78BFB3}\textbf{28.4} & \cellcolor[HTML]{70BEA4}\textbf{26.8} & \cellcolor[HTML]{6EBE9F}\textbf{27.6} & \cellcolor[HTML]{75BEAD}\textbf{31.4} & \cellcolor[HTML]{7EBFBC}\textbf{31.2} & \cellcolor[HTML]{7EC0BD}\textbf{31.4} & \cellcolor[HTML]{85C1C9}\textbf{29.5} & \cellcolor[HTML]{B1CFEF}\textbf{24.1} & \cellcolor[HTML]{74BEAC}\textbf{28.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{D3E2E8}22.1 & \cellcolor[HTML]{A9CCF2}24.9 & \cellcolor[HTML]{B2D0EE}26.8 & \cellcolor[HTML]{C4D9EA}26.0 & \cellcolor[HTML]{B9D4EC}24.2 & \cellcolor[HTML]{A5CAEE}25.0 & \cellcolor[HTML]{CBDDE9}28.2 & \cellcolor[HTML]{E6ECEB}28.3 & \cellcolor[HTML]{EFE7BC}26.9 & \cellcolor[HTML]{F5DC9C}23.9 & \cellcolor[HTML]{F2C188}20.1 & \cellcolor[HTML]{DFE8E9}25.1 \\
 & English & \cellcolor[HTML]{6CBE9B}\textbf{24.9} & \cellcolor[HTML]{69BD96}\textbf{27.7} & \cellcolor[HTML]{72BEA8}\textbf{29.4} & \cellcolor[HTML]{6FBEA1}\textbf{28.8} & \cellcolor[HTML]{6ABE98}\textbf{27.0} & \cellcolor[HTML]{69BD94}\textbf{27.9} & \cellcolor[HTML]{65BE8C}\textbf{32.3} & \cellcolor[HTML]{7CBFB9}\textbf{31.2} & \cellcolor[HTML]{79BFB4}\textbf{31.6} & \cellcolor[HTML]{7BBFB8}\textbf{30.1} & \cellcolor[HTML]{89C1CE}\textbf{25.5} & \cellcolor[HTML]{6CBE9C}\textbf{28.8} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EEF2EE}21.6 & \cellcolor[HTML]{C4D9EA}24.3 & \cellcolor[HTML]{B6D2ED}26.7 & \cellcolor[HTML]{DBE5E8}25.5 & \cellcolor[HTML]{E7EDEB}23.3 & \cellcolor[HTML]{B8D3ED}24.5 & \cellcolor[HTML]{9BC7E5}29.6 & \cellcolor[HTML]{E6ECEB}28.3 & \cellcolor[HTML]{EDEFE3}27.7 & \cellcolor[HTML]{EDEEE3}25.8 & \cellcolor[HTML]{F5D596}20.6 & \cellcolor[HTML]{D9E5E8}25.3 \\
 & English & \cellcolor[HTML]{7ABFB6}\textbf{24.4} & \cellcolor[HTML]{6EBEA0}\textbf{27.4} & \cellcolor[HTML]{71BEA7}\textbf{29.4} & \cellcolor[HTML]{70BEA4}\textbf{28.8} & \cellcolor[HTML]{78BFB3}\textbf{26.4} & \cellcolor[HTML]{7ABFB6}\textbf{27.0} & \cellcolor[HTML]{72BEA8}\textbf{31.6} & \cellcolor[HTML]{7FBFBF}\textbf{31.1} & \cellcolor[HTML]{8AC1CF}\textbf{30.9} & \cellcolor[HTML]{8CC2D2}\textbf{29.3} & \cellcolor[HTML]{8CC2D2}\textbf{25.4} & \cellcolor[HTML]{75BEAE}\textbf{28.3} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EBEBD6}21.0 & \cellcolor[HTML]{EBF0ED}23.4 & \cellcolor[HTML]{F3F5F1}25.2 & \cellcolor[HTML]{EBECDB}24.5 & \cellcolor[HTML]{F0F3ED}22.9 & \cellcolor[HTML]{F1F3EE}22.8 & \cellcolor[HTML]{E3EBEA}27.6 & \cellcolor[HTML]{BDD6EB}29.1 & \cellcolor[HTML]{ECE8C8}27.1 & \cellcolor[HTML]{F5D596}23.7 & \cellcolor[HTML]{F3C68C}20.3 & \cellcolor[HTML]{ECEEE2}24.3 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.5}} & \cellcolor[HTML]{5CBE79}\textbf{28.3} & \cellcolor[HTML]{5CBE79}\textbf{30.5} & \cellcolor[HTML]{67BD90}\textbf{29.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{27.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{28.6}} & \cellcolor[HTML]{5FBE7F}\textbf{32.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.6}} & \cellcolor[HTML]{6BBE98}\textbf{32.2} & \cellcolor[HTML]{72BEA9}\textbf{30.5} & \cellcolor[HTML]{6FBEA2}\textbf{26.5} & \cellcolor[HTML]{5DBE7A}\textbf{29.5} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{ECE9CF}20.9 & \cellcolor[HTML]{F4F6F3}23.2 & \cellcolor[HTML]{D6E2E8}26.0 & \cellcolor[HTML]{ECF0ED}25.1 & \cellcolor[HTML]{E8EDEB}23.2 & \cellcolor[HTML]{DFE8E9}23.5 & \cellcolor[HTML]{EBF0ED}27.4 & \cellcolor[HTML]{F0F2EC}27.8 & \cellcolor[HTML]{E7EDEB}28.3 & \cellcolor[HTML]{EFE7BD}24.9 & \cellcolor[HTML]{F2BF87}20.1 & \cellcolor[HTML]{F1F3EE}24.6 \\
 & English & \cellcolor[HTML]{77BFB1}\textbf{24.5} & \cellcolor[HTML]{71BEA5}\textbf{27.3} & \cellcolor[HTML]{6FBEA3}\textbf{29.5} & \cellcolor[HTML]{73BEA9}\textbf{28.6} & \cellcolor[HTML]{6FBEA2}\textbf{26.8} & \cellcolor[HTML]{70BEA4}\textbf{27.5} & \cellcolor[HTML]{6BBE98}\textbf{32.0} & \cellcolor[HTML]{73BEA9}\textbf{31.6} & \cellcolor[HTML]{7BBFB8}\textbf{31.5} & \cellcolor[HTML]{7DBFBA}\textbf{30.0} & \cellcolor[HTML]{A5CAEE}\textbf{24.4} & \cellcolor[HTML]{71BEA7}\textbf{28.5} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{E2EAE9}21.8 & \cellcolor[HTML]{EBEAD3}22.4 & \cellcolor[HTML]{E1E9E9}25.7 & \cellcolor[HTML]{F0E7BB}23.8 & \cellcolor[HTML]{EDEFE4}22.7 & \cellcolor[HTML]{D9E5E8}23.7 & \cellcolor[HTML]{E5ECEA}27.5 & \cellcolor[HTML]{CADCE9}28.9 & \cellcolor[HTML]{C4D9EA}29.1 & \cellcolor[HTML]{E8EEEB}26.5 & \cellcolor[HTML]{F5D797}20.7 & \cellcolor[HTML]{EEF2EF}24.8 \\
 & English & \cellcolor[HTML]{63BE89}\textbf{25.2} & \cellcolor[HTML]{6FBEA2}\textbf{27.4} & \cellcolor[HTML]{67BD90}\textbf{29.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{29.7}} & \cellcolor[HTML]{5EBE7E}\textbf{27.6} & \cellcolor[HTML]{6FBEA2}\textbf{27.6} & \cellcolor[HTML]{6BBE9A}\textbf{32.0} & \cellcolor[HTML]{7ABFB5}\textbf{31.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{31.7}} & \cellcolor[HTML]{79BFB4}\textbf{26.1} & \cellcolor[HTML]{62BD86}\textbf{29.2} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}17.5 & \cellcolor[HTML]{E85C5C}18.0 & \cellcolor[HTML]{E85C5C}20.1 & \cellcolor[HTML]{E85C5C}20.2 & \cellcolor[HTML]{E85C5C}18.3 & \cellcolor[HTML]{E85C5C}17.4 & \cellcolor[HTML]{E85C5C}21.6 & \cellcolor[HTML]{E85C5C}23.3 & \cellcolor[HTML]{E85C5C}23.2 & \cellcolor[HTML]{E85C5C}20.7 & \cellcolor[HTML]{E85C5C}18.1 & \cellcolor[HTML]{E85C5C}19.9 \\
 & English & \cellcolor[HTML]{66BE8E}\textbf{25.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{28.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{30.5}} & \cellcolor[HTML]{69BD94}\textbf{29.1} & \cellcolor[HTML]{5FBE7F}\textbf{27.5} & \cellcolor[HTML]{60BD81}\textbf{28.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.8}} & \cellcolor[HTML]{5FBE7F}\textbf{32.5} & \cellcolor[HTML]{6EBD9F}\textbf{32.1} & \cellcolor[HTML]{6BBE9A}\textbf{30.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{27.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{29.5}} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{7ABFB5}24.4 & \cellcolor[HTML]{8CC2D2}26.1 & \cellcolor[HTML]{A8CBF0}27.1 & \cellcolor[HTML]{9BC7E5}27.0 & \cellcolor[HTML]{98C6E1}25.1 & \cellcolor[HTML]{AFCEF0}24.7 & \cellcolor[HTML]{ACCDF1}29.0 & \cellcolor[HTML]{B8D3ED}29.2 & \cellcolor[HTML]{F1F4EF}28.0 & \cellcolor[HTML]{F5D999}23.8 & \cellcolor[HTML]{EA6B61}18.4 & \cellcolor[HTML]{C6DAE9}25.7 \\
 & English & \cellcolor[HTML]{63BE89}\textbf{25.2} & \cellcolor[HTML]{73BEA9}\textbf{27.2} & \cellcolor[HTML]{69BD96}\textbf{29.8} & \cellcolor[HTML]{68BE93}\textbf{29.1} & \cellcolor[HTML]{5DBD7B}\textbf{27.6} & \cellcolor[HTML]{68BE93}\textbf{27.9} & \cellcolor[HTML]{70BEA4}\textbf{31.7} & \cellcolor[HTML]{79BFB4}\textbf{31.3} & \cellcolor[HTML]{81C0C2}\textbf{31.2} & \cellcolor[HTML]{77BEB1}\textbf{30.3} & \cellcolor[HTML]{74BFAC}\textbf{26.3} & \cellcolor[HTML]{69BD96}\textbf{28.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{6EBEA0}\textbf{19.7} & \cellcolor[HTML]{7DBFBB}\textbf{19.1} & \cellcolor[HTML]{7BBFB8}\textbf{20.3} & \cellcolor[HTML]{98C6E1}\textbf{20.1} & \cellcolor[HTML]{8CC2D2}\textbf{19.3} & \cellcolor[HTML]{7EC0BC}\textbf{19.9} & \cellcolor[HTML]{A7CBEF}\textbf{20.4} & \cellcolor[HTML]{9FC7E8}\textbf{19.6} & \cellcolor[HTML]{ABCDF1}\textbf{19.4} & \cellcolor[HTML]{B7D2ED}\textbf{16.9} & \cellcolor[HTML]{EBEAD3}\textbf{13.9} & \cellcolor[HTML]{93C4DB}\textbf{18.0} & \cellcolor[HTML]{7EC0BD}\textbf{21.7} & \cellcolor[HTML]{91C4D8}\textbf{20.1} & \cellcolor[HTML]{90C3D8}\textbf{19.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EBEDDE}15.4 & \cellcolor[HTML]{A1C9EA}17.5 & \cellcolor[HTML]{A1C9EA}18.9 & \cellcolor[HTML]{C7DBE9}18.9 & \cellcolor[HTML]{D8E4E8}17.3 & \cellcolor[HTML]{EFF1EA}15.8 & \cellcolor[HTML]{D2E0E8}19.4 & \cellcolor[HTML]{F0F2EC}17.7 & \cellcolor[HTML]{F1F3ED}18.0 & \cellcolor[HTML]{E0E9E9}16.1 & \cellcolor[HTML]{F0AC7D}12.1 & \cellcolor[HTML]{E4EBEA}16.0 & \cellcolor[HTML]{EDEFE3}18.6 & \cellcolor[HTML]{F3F6F2}17.3 & \cellcolor[HTML]{E5ECEA}17.1 \\
 & English & \cellcolor[HTML]{A2C8EB}\textbf{17.7} & \cellcolor[HTML]{84C0C6}\textbf{18.7} & \cellcolor[HTML]{79BFB4}\textbf{20.4} & \cellcolor[HTML]{A0C8EA}\textbf{19.8} & \cellcolor[HTML]{90C3D7}\textbf{19.1} & \cellcolor[HTML]{80C0C1}\textbf{19.8} & \cellcolor[HTML]{98C6E1}\textbf{20.9} & \cellcolor[HTML]{B1D0EF}\textbf{19.1} & \cellcolor[HTML]{85C1C8}\textbf{20.6} & \cellcolor[HTML]{7DBFBC}\textbf{18.8} & \cellcolor[HTML]{E0E9E9}\textbf{14.8} & \cellcolor[HTML]{C0D7EB}\textbf{16.7} & \cellcolor[HTML]{9FC8E9}\textbf{20.6} & \cellcolor[HTML]{96C5E0}\textbf{19.8} & \cellcolor[HTML]{93C4DB}\textbf{19.1} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{BAD4EC}17.1 & \cellcolor[HTML]{92C3D9}18.1 & \cellcolor[HTML]{88C1CD}19.8 & \cellcolor[HTML]{ADCDF0}19.4 & \cellcolor[HTML]{A5CAED}18.4 & \cellcolor[HTML]{90C3D8}19.0 & \cellcolor[HTML]{B1D0EF}20.1 & \cellcolor[HTML]{AACCF1}19.2 & \cellcolor[HTML]{A5CAEE}19.6 & \cellcolor[HTML]{80C0C1}18.6 & \cellcolor[HTML]{BDD6EB}15.3 & \cellcolor[HTML]{A5CAEF}17.3 & \cellcolor[HTML]{A6CAEF}20.4 & \cellcolor[HTML]{A2C9EB}19.4 & \cellcolor[HTML]{9DC7E6}18.7 \\
 & English & \cellcolor[HTML]{7FBFBE}\textbf{19.0} & \cellcolor[HTML]{64BD8B}\textbf{20.3} & \cellcolor[HTML]{5FBE7F}\textbf{21.5} & \cellcolor[HTML]{6EBEA0}\textbf{21.8} & \cellcolor[HTML]{7ABFB6}\textbf{20.0} & \cellcolor[HTML]{69BD95}\textbf{21.0} & \cellcolor[HTML]{6ABE98}\textbf{22.8} & \cellcolor[HTML]{74BEAD}\textbf{21.0} & \cellcolor[HTML]{68BE93}\textbf{21.8} & \cellcolor[HTML]{67BD90}\textbf{19.7} & \cellcolor[HTML]{6FBEA2}\textbf{17.3} & \cellcolor[HTML]{73BEAA}\textbf{19.3} & \cellcolor[HTML]{65BE8C}\textbf{22.7} & \cellcolor[HTML]{75BEAD}\textbf{21.3} & \cellcolor[HTML]{6BBE99}\textbf{20.7} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{EBEBD9}15.3 & \cellcolor[HTML]{D7E4E8}16.1 & \cellcolor[HTML]{EFE7BD}16.0 & \cellcolor[HTML]{E6ECEB}18.2 & \cellcolor[HTML]{EDE8C3}15.7 & \cellcolor[HTML]{EBECD9}15.4 & \cellcolor[HTML]{F0E7B9}17.4 & \cellcolor[HTML]{F4E6AE}16.6 & \cellcolor[HTML]{F2C189}15.7 & \cellcolor[HTML]{F5DC9C}13.8 & \cellcolor[HTML]{EE9A74}11.8 & \cellcolor[HTML]{EEE8C1}14.5 & \cellcolor[HTML]{F4D495}17.0 & \cellcolor[HTML]{EBEAD3}16.6 & \cellcolor[HTML]{EEE8C0}15.7 \\
 & English & \cellcolor[HTML]{9DC7E7}\textbf{17.8} & \cellcolor[HTML]{8AC1CF}\textbf{18.5} & \cellcolor[HTML]{7EBFBD}\textbf{20.2} & \cellcolor[HTML]{7ABEB5}\textbf{21.3} & \cellcolor[HTML]{99C6E3}\textbf{18.8} & \cellcolor[HTML]{80C0C0}\textbf{19.8} & \cellcolor[HTML]{93C4DB}\textbf{21.1} & \cellcolor[HTML]{8BC2D1}\textbf{20.2} & \cellcolor[HTML]{79BFB4}\textbf{21.1} & \cellcolor[HTML]{91C4D8}\textbf{18.0} & \cellcolor[HTML]{95C4DD}\textbf{16.1} & \cellcolor[HTML]{98C6E2}\textbf{17.8} & \cellcolor[HTML]{97C5E0}\textbf{20.8} & \cellcolor[HTML]{91C3D8}\textbf{20.1} & \cellcolor[HTML]{8AC2D0}\textbf{19.4} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{E8EDEB}16.1 & \cellcolor[HTML]{D4E2E8}16.2 & \cellcolor[HTML]{EEE7BF}16.1 & \cellcolor[HTML]{DCE7E8}18.4 & \cellcolor[HTML]{AFCFEF}18.1 & \cellcolor[HTML]{F1F4F0}16.1 & \cellcolor[HTML]{EFE7BB}17.5 & \cellcolor[HTML]{ECE9CE}17.2 & \cellcolor[HTML]{F6E1A0}16.5 & \cellcolor[HTML]{F2C58B}13.2 & \cellcolor[HTML]{EDE8C6}13.7 & \cellcolor[HTML]{ECEEE1}15.2 & \cellcolor[HTML]{F3CB90}16.8 & \cellcolor[HTML]{D3E1E8}18.2 & \cellcolor[HTML]{ECEDDF}16.4 \\
 & English & \cellcolor[HTML]{7DBFBB}\textbf{19.1} & \cellcolor[HTML]{83C0C6}\textbf{18.7} & \cellcolor[HTML]{84C0C6}\textbf{20.0} & \cellcolor[HTML]{A0C8EA}\textbf{19.8} & \cellcolor[HTML]{7FBFBE}\textbf{19.8} & \cellcolor[HTML]{78BEB2}\textbf{20.2} & \cellcolor[HTML]{90C3D7}\textbf{21.2} & \cellcolor[HTML]{88C1CE}\textbf{20.3} & \cellcolor[HTML]{85C1C7}\textbf{20.6} & \cellcolor[HTML]{73BEAB}\textbf{19.2} & \cellcolor[HTML]{C3D8EA}\textbf{15.2} & \cellcolor[HTML]{7EC0BD}\textbf{18.9} & \cellcolor[HTML]{73BEAA}\textbf{22.1} & \cellcolor[HTML]{8AC2CF}\textbf{20.4} & \cellcolor[HTML]{83C0C5}\textbf{19.7} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{F5E7A9}14.3 & \cellcolor[HTML]{EEF0E7}15.1 & \cellcolor[HTML]{EDE8C7}16.2 & \cellcolor[HTML]{F0F3ED}17.8 & \cellcolor[HTML]{ECEEE1}16.4 & \cellcolor[HTML]{E0E8E9}16.6 & \cellcolor[HTML]{F6E3A1}16.9 & \cellcolor[HTML]{ECE9CC}17.1 & \cellcolor[HTML]{F5D696}16.2 & \cellcolor[HTML]{F6DF9E}13.9 & \cellcolor[HTML]{EA7565}11.3 & \cellcolor[HTML]{EDEFE4}15.3 & \cellcolor[HTML]{F7E3A2}17.4 & \cellcolor[HTML]{EBE9CD}16.5 & \cellcolor[HTML]{EDE8C3}15.8 \\
 & English & \cellcolor[HTML]{7EC0BC}\textbf{19.1} & \cellcolor[HTML]{79BFB4}\textbf{19.2} & \cellcolor[HTML]{91C4D8}\textbf{19.5} & \cellcolor[HTML]{7ABEB5}\textbf{21.3} & \cellcolor[HTML]{74BEAD}\textbf{20.2} & \cellcolor[HTML]{6ABE97}\textbf{21.0} & \cellcolor[HTML]{7CBFBA}\textbf{22.0} & \cellcolor[HTML]{81C0C2}\textbf{20.6} & \cellcolor[HTML]{7ABEB5}\textbf{21.1} & \cellcolor[HTML]{7BBFB9}\textbf{18.8} & \cellcolor[HTML]{A2C9EC}\textbf{15.8} & \cellcolor[HTML]{8BC2D1}\textbf{18.3} & \cellcolor[HTML]{75BEAE}\textbf{22.0} & \cellcolor[HTML]{7BBFB8}\textbf{21.1} & \cellcolor[HTML]{7BBFB8}\textbf{20.0} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EDEFE4}15.6 & \cellcolor[HTML]{A0C8E9}17.5 & \cellcolor[HTML]{F0F2EC}17.0 & \cellcolor[HTML]{CBDDE9}18.8 & \cellcolor[HTML]{EFF2EA}16.5 & \cellcolor[HTML]{D5E2E8}16.9 & \cellcolor[HTML]{AFCFEF}20.2 & \cellcolor[HTML]{C6DAE9}18.7 & \cellcolor[HTML]{ECEDDF}17.7 & \cellcolor[HTML]{E7EDEB}15.9 & \cellcolor[HTML]{E9EEEC}14.6 & \cellcolor[HTML]{E4EBEA}15.9 & \cellcolor[HTML]{F3F5F2}18.9 & \cellcolor[HTML]{EBF0ED}17.6 & \cellcolor[HTML]{DCE6E8}17.3 \\
 & English & \cellcolor[HTML]{81C0C2}\textbf{18.9} & \cellcolor[HTML]{71BEA7}\textbf{19.6} & \cellcolor[HTML]{84C0C6}\textbf{20.0} & \cellcolor[HTML]{81C0C2}\textbf{21.0} & \cellcolor[HTML]{8FC3D7}\textbf{19.1} & \cellcolor[HTML]{84C0C7}\textbf{19.6} & \cellcolor[HTML]{83C1C5}\textbf{21.7} & \cellcolor[HTML]{A4CAED}\textbf{19.4} & \cellcolor[HTML]{89C1CE}\textbf{20.5} & \cellcolor[HTML]{7ABFB5}\textbf{18.9} & \cellcolor[HTML]{A5CAEF}\textbf{15.7} & \cellcolor[HTML]{8EC3D4}\textbf{18.2} & \cellcolor[HTML]{89C1CE}\textbf{21.3} & \cellcolor[HTML]{8BC2D1}\textbf{20.3} & \cellcolor[HTML]{85C1C8}\textbf{19.6} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F0AA7C}12.6 & \cellcolor[HTML]{F4D293}12.9 & \cellcolor[HTML]{EFA278}13.8 & \cellcolor[HTML]{F2C088}15.2 & \cellcolor[HTML]{F2C38A}14.2 & \cellcolor[HTML]{F1B582}12.5 & \cellcolor[HTML]{F5D898}16.6 & \cellcolor[HTML]{ECECDD}17.5 & \cellcolor[HTML]{EE9D75}15.0 & \cellcolor[HTML]{EE9974}12.3 & \cellcolor[HTML]{F5D999}13.0 & \cellcolor[HTML]{F6E0A0}13.8 & \cellcolor[HTML]{F0A77A}16.0 & \cellcolor[HTML]{F3C98E}14.7 & \cellcolor[HTML]{F2C58B}14.3 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.6}} & \cellcolor[HTML]{5DBE79}\textbf{20.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.6}} & \cellcolor[HTML]{61BD85}\textbf{21.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.2}} & \cellcolor[HTML]{60BE82}\textbf{20.0} & \cellcolor[HTML]{72BEA8}\textbf{17.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.0}} & \cellcolor[HTML]{66BE8D}\textbf{22.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.3}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{ECE9CD}15.1 & \cellcolor[HTML]{ECF0ED}15.6 & \cellcolor[HTML]{D8E4E8}17.7 & \cellcolor[HTML]{D7E3E8}18.5 & \cellcolor[HTML]{F1F4F1}16.8 & \cellcolor[HTML]{E5ECEA}16.4 & \cellcolor[HTML]{F6F8F5}18.7 & \cellcolor[HTML]{A0C8E9}19.5 & \cellcolor[HTML]{ECEEE2}17.8 & \cellcolor[HTML]{DEE7E9}16.1 & \cellcolor[HTML]{EDE8C5}13.7 & \cellcolor[HTML]{EDEFE6}15.3 & \cellcolor[HTML]{EBECDC}18.5 & \cellcolor[HTML]{E9EEEC}17.6 & \cellcolor[HTML]{EBEFED}17.0 \\
 & English & \cellcolor[HTML]{7FC0C0}\textbf{19.0} & \cellcolor[HTML]{70BEA4}\textbf{19.7} & \cellcolor[HTML]{72BEA8}\textbf{20.7} & \cellcolor[HTML]{7FBFBF}\textbf{21.1} & \cellcolor[HTML]{75BEAE}\textbf{20.2} & \cellcolor[HTML]{75BEAD}\textbf{20.4} & \cellcolor[HTML]{80C0C0}\textbf{21.9} & \cellcolor[HTML]{69BE94}\textbf{21.5} & \cellcolor[HTML]{6ABE98}\textbf{21.7} & \cellcolor[HTML]{73BEAA}\textbf{19.2} & \cellcolor[HTML]{B2D0EE}\textbf{15.5} & \cellcolor[HTML]{87C1CB}\textbf{18.5} & \cellcolor[HTML]{6DBE9E}\textbf{22.4} & \cellcolor[HTML]{7BBFB8}\textbf{21.0} & \cellcolor[HTML]{77BFB0}\textbf{20.2} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{CADCE9}16.8 & \cellcolor[HTML]{E6ECEA}15.7 & \cellcolor[HTML]{EFF2EB}17.0 & \cellcolor[HTML]{F5E7AA}16.4 & \cellcolor[HTML]{EFF1E9}16.5 & \cellcolor[HTML]{DAE5E8}16.7 & \cellcolor[HTML]{ECE9CB}17.8 & \cellcolor[HTML]{BAD4EC}19.0 & \cellcolor[HTML]{EDF0E6}17.8 & \cellcolor[HTML]{E0E8E9}16.1 & \cellcolor[HTML]{EFF2EB}14.3 & \cellcolor[HTML]{EDF0E6}15.3 & \cellcolor[HTML]{F0F2EC}18.8 & \cellcolor[HTML]{F1F4F0}17.5 & \cellcolor[HTML]{F1F4F0}16.8 \\
 & English & \cellcolor[HTML]{88C1CE}\textbf{18.6} & \cellcolor[HTML]{86C1CA}\textbf{18.6} & \cellcolor[HTML]{7BBFB7}\textbf{20.4} & \cellcolor[HTML]{81C0C3}\textbf{21.0} & \cellcolor[HTML]{7ABFB7}\textbf{20.0} & \cellcolor[HTML]{8BC2D0}\textbf{19.3} & \cellcolor[HTML]{90C3D8}\textbf{21.2} & \cellcolor[HTML]{7DBFBC}\textbf{20.7} & \cellcolor[HTML]{5DBE7A}\textbf{22.2} & \cellcolor[HTML]{62BD87}\textbf{19.9} & \cellcolor[HTML]{87C1CB}\textbf{16.5} & \cellcolor[HTML]{7FBFBF}\textbf{18.8} & \cellcolor[HTML]{71BEA5}\textbf{22.2} & \cellcolor[HTML]{8BC2D2}\textbf{20.3} & \cellcolor[HTML]{7CBFB9}\textbf{20.0} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{E85C5C}10.1 & \cellcolor[HTML]{E85C5C}12.5 & \cellcolor[HTML]{E85C5C}13.2 & \cellcolor[HTML]{E85C5C}12.1 & \cellcolor[HTML]{E85C5C}10.3 & \cellcolor[HTML]{E85C5C}13.8 & \cellcolor[HTML]{E85C5C}13.7 & \cellcolor[HTML]{E85C5C}13.9 & \cellcolor[HTML]{E85C5C}11.2 & \cellcolor[HTML]{E85C5C}11.0 & \cellcolor[HTML]{E85C5C}10.8 & \cellcolor[HTML]{E85C5C}14.7 & \cellcolor[HTML]{E85C5C}12.2 & \cellcolor[HTML]{E85C5C}12.2 \\
 & English & \cellcolor[HTML]{70BEA4}\textbf{19.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.7}} & \cellcolor[HTML]{60BD81}\textbf{21.5} & \cellcolor[HTML]{76BFAF}\textbf{21.4} & \cellcolor[HTML]{61BD85}\textbf{21.0} & \cellcolor[HTML]{63BE89}\textbf{21.3} & \cellcolor[HTML]{61BE84}\textbf{23.3} & \cellcolor[HTML]{61BE85}\textbf{21.8} & \cellcolor[HTML]{6DBE9D}\textbf{21.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.9}} & \cellcolor[HTML]{65BE8C}\textbf{20.0} & \cellcolor[HTML]{69BD94}\textbf{22.5} & \cellcolor[HTML]{66BE8D}\textbf{22.1} & \cellcolor[HTML]{62BD86}\textbf{21.1} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{99C6E3}18.0 & \cellcolor[HTML]{91C3D8}18.2 & \cellcolor[HTML]{EFE7BD}16.0 & \cellcolor[HTML]{B2D0EE}19.3 & \cellcolor[HTML]{A7CBF0}18.3 & \cellcolor[HTML]{C4D9EA}17.3 & \cellcolor[HTML]{D7E4E8}19.3 & \cellcolor[HTML]{C4D9EA}18.8 & \cellcolor[HTML]{EFF1EA}17.9 & \cellcolor[HTML]{F6E6A8}14.2 & \cellcolor[HTML]{E8635E}11.1 & \cellcolor[HTML]{DCE6E8}16.1 & \cellcolor[HTML]{F2F4F1}18.9 & \cellcolor[HTML]{D7E3E8}18.1 & \cellcolor[HTML]{DDE7E8}17.2 \\
 & English & \cellcolor[HTML]{68BE92}\textbf{20.0} & \cellcolor[HTML]{73BEA9}\textbf{19.5} & \cellcolor[HTML]{5FBE7E}\textbf{21.5} & \cellcolor[HTML]{75BEAE}\textbf{21.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.3}} & \cellcolor[HTML]{67BD90}\textbf{21.2} & \cellcolor[HTML]{75BEAD}\textbf{22.4} & \cellcolor[HTML]{81C0C1}\textbf{20.6} & \cellcolor[HTML]{7ABFB5}\textbf{21.1} & \cellcolor[HTML]{5CBE78}\textbf{20.2} & \cellcolor[HTML]{74BEAC}\textbf{17.1} & \cellcolor[HTML]{70BDA3}\textbf{19.5} & \cellcolor[HTML]{72BEA8}\textbf{22.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.6}} & \cellcolor[HTML]{69BD96}\textbf{20.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.2}} & \cellcolor[HTML]{8CC2D2}\textbf{20.9} & \cellcolor[HTML]{E7EDEB}\textbf{22.4} & \cellcolor[HTML]{F5D898}\textbf{20.5} & \cellcolor[HTML]{C4D9EA}\textbf{21.3} & \cellcolor[HTML]{87C1CC}\textbf{21.6} & \cellcolor[HTML]{DEE7E9}\textbf{24.4} & \cellcolor[HTML]{F6E1A0}\textbf{19.6} & \cellcolor[HTML]{F0E7B8}\textbf{19.6} & \cellcolor[HTML]{EDE8C7}\textbf{17.6} & \cellcolor[HTML]{EBEBD6}\textbf{17.8} & \cellcolor[HTML]{A0C8EA}\textbf{22.8} & \cellcolor[HTML]{D1E0E8}\textbf{23.1} & \cellcolor[HTML]{CCDDE9}\textbf{21.2} & \cellcolor[HTML]{CFDFE8}\textbf{21.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F4D092}19.2 & \cellcolor[HTML]{A9CCF1}19.8 & \cellcolor[HTML]{EDF1EE}22.3 & \cellcolor[HTML]{A5CAEE}\textbf{23.2} & \cellcolor[HTML]{C0D7EB}21.4 & \cellcolor[HTML]{F2BF87}17.4 & \cellcolor[HTML]{EBEAD0}23.4 & \cellcolor[HTML]{ECE8C9}\textbf{20.1} & \cellcolor[HTML]{F4CD90}18.6 & \cellcolor[HTML]{D8E4E8}19.1 & \cellcolor[HTML]{F0A77A}15.3 & \cellcolor[HTML]{DBE6E8}\textbf{21.7} & \cellcolor[HTML]{EFF2EB}22.4 & \cellcolor[HTML]{ECE9CC}19.6 & \cellcolor[HTML]{EBEAD4}20.3 \\
 & English & \cellcolor[HTML]{B7D2ED}\textbf{21.8} & \cellcolor[HTML]{95C5DE}\textbf{20.6} & \cellcolor[HTML]{B6D2ED}\textbf{23.6} & \cellcolor[HTML]{D1E0E8}22.6 & \cellcolor[HTML]{B8D3ED}\textbf{21.5} & \cellcolor[HTML]{69BD94}\textbf{22.6} & \cellcolor[HTML]{AACCF1}\textbf{25.2} & \cellcolor[HTML]{F3E7B0}19.8 & \cellcolor[HTML]{DEE7E8}\textbf{21.0} & \cellcolor[HTML]{96C5DF}\textbf{20.7} & \cellcolor[HTML]{A9CCF1}\textbf{19.8} & \cellcolor[HTML]{EBEBD9}20.8 & \cellcolor[HTML]{CADCE9}\textbf{23.2} & \cellcolor[HTML]{97C5E0}\textbf{22.4} & \cellcolor[HTML]{A3C9ED}\textbf{21.8} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F7E4A3}19.6 & \cellcolor[HTML]{95C5DE}20.6 & \cellcolor[HTML]{A7CBF0}23.9 & \cellcolor[HTML]{ECE9CA}21.4 & \cellcolor[HTML]{F6F8F6}20.5 & \cellcolor[HTML]{CEDFE8}20.1 & \cellcolor[HTML]{ECE9CC}23.4 & \cellcolor[HTML]{F5D495}19.3 & \cellcolor[HTML]{ECE9CE}19.9 & \cellcolor[HTML]{D0DFE8}19.2 & \cellcolor[HTML]{CBDDE9}19.1 & \cellcolor[HTML]{D4E2E8}21.8 & \cellcolor[HTML]{EFE7BF}21.6 & \cellcolor[HTML]{C6DAE9}21.3 & \cellcolor[HTML]{E8EEEB}20.8 \\
 & English & \cellcolor[HTML]{91C3D9}\textbf{22.6} & \cellcolor[HTML]{73BEA9}\textbf{22.0} & \cellcolor[HTML]{91C3D8}\textbf{24.8} & \cellcolor[HTML]{71BEA5}\textbf{24.8} & \cellcolor[HTML]{B4D1EE}\textbf{21.6} & \cellcolor[HTML]{61BE85}\textbf{22.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{27.6}} & \cellcolor[HTML]{8CC2D2}\textbf{22.4} & \cellcolor[HTML]{86C1CA}\textbf{23.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.1}} & \cellcolor[HTML]{96C5DF}\textbf{20.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{26.3}} & \cellcolor[HTML]{6CBE9C}\textbf{24.1} & \cellcolor[HTML]{60BE81}\textbf{23.6} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{ED906F}18.1 & \cellcolor[HTML]{E6ECEA}18.5 & \cellcolor[HTML]{F4CF92}19.7 & \cellcolor[HTML]{F5DD9D}20.6 & \cellcolor[HTML]{F1B884}18.2 & \cellcolor[HTML]{EDE8C7}18.8 & \cellcolor[HTML]{F4CC90}22.2 & \cellcolor[HTML]{F2BE87}18.9 & \cellcolor[HTML]{EC856B}17.2 & \cellcolor[HTML]{F6E7A7}16.9 & \cellcolor[HTML]{EE9672}15.0 & \cellcolor[HTML]{EE9672}18.4 & \cellcolor[HTML]{F3C88E}20.5 & \cellcolor[HTML]{F2BA85}17.8 & \cellcolor[HTML]{F0AC7D}18.6 \\
 & English & \cellcolor[HTML]{F1F3EE}\textbf{20.8} & \cellcolor[HTML]{9FC7E8}\textbf{20.2} & \cellcolor[HTML]{A4CAED}\textbf{24.0} & \cellcolor[HTML]{83C1C5}\textbf{24.2} & \cellcolor[HTML]{ECEDDF}\textbf{20.2} & \cellcolor[HTML]{87C1CC}\textbf{21.6} & \cellcolor[HTML]{93C4DB}\textbf{25.8} & \cellcolor[HTML]{ECEDDF}\textbf{20.4} & \cellcolor[HTML]{7CBFB9}\textbf{23.4} & \cellcolor[HTML]{A4CAED}\textbf{20.2} & \cellcolor[HTML]{8CC2D2}\textbf{20.8} & \cellcolor[HTML]{B1D0EF}\textbf{22.4} & \cellcolor[HTML]{DBE6E8}\textbf{22.9} & \cellcolor[HTML]{E1EAE9}\textbf{20.8} & \cellcolor[HTML]{9CC7E6}\textbf{22.0} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{F2BC86}18.8 & \cellcolor[HTML]{F2F4F0}18.1 & \cellcolor[HTML]{F4D293}19.8 & \cellcolor[HTML]{E0E9E9}\textbf{22.3} & \cellcolor[HTML]{A8CBF1}21.8 & \cellcolor[HTML]{EEE7BF}18.7 & \cellcolor[HTML]{EB7B68}20.8 & \cellcolor[HTML]{ED9170}18.3 & \cellcolor[HTML]{E85C5C}16.6 & \cellcolor[HTML]{E85C5C}13.8 & \cellcolor[HTML]{F3C98E}16.1 & \cellcolor[HTML]{F6E2A1}19.9 & \cellcolor[HTML]{ED8E6F}19.4 & \cellcolor[HTML]{D5E2E8}\textbf{21.0} & \cellcolor[HTML]{F2C188}19.0 \\
 & English & \cellcolor[HTML]{F0F3F0}\textbf{20.9} & \cellcolor[HTML]{A7CBF0}\textbf{19.9} & \cellcolor[HTML]{CADCE9}\textbf{23.1} & \cellcolor[HTML]{F2C48B}20.1 & \cellcolor[HTML]{A6CAEF}\textbf{21.8} & \cellcolor[HTML]{AECEF0}\textbf{20.6} & \cellcolor[HTML]{EDF0E6}\textbf{23.8} & \cellcolor[HTML]{F6E1A0}\textbf{19.6} & \cellcolor[HTML]{C6DAEA}\textbf{21.4} & \cellcolor[HTML]{94C4DD}\textbf{20.8} & \cellcolor[HTML]{A9CCF1}\textbf{19.8} & \cellcolor[HTML]{78BFB3}\textbf{24.0} & \cellcolor[HTML]{AFCEEF}\textbf{23.7} & \cellcolor[HTML]{E1EAE9}20.8 & \cellcolor[HTML]{BDD5EB}\textbf{21.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EE9471}18.2 & \cellcolor[HTML]{F1F4F1}18.2 & \cellcolor[HTML]{EBEAD0}21.4 & \cellcolor[HTML]{E8EEEB}22.2 & \cellcolor[HTML]{EFF2EB}20.4 & \cellcolor[HTML]{D6E3E8}20.0 & \cellcolor[HTML]{EC8069}20.9 & \cellcolor[HTML]{EBECDB}20.4 & \cellcolor[HTML]{EE9773}17.6 & \cellcolor[HTML]{E8635F}13.9 & \cellcolor[HTML]{E85C5C}14.0 & \cellcolor[HTML]{F0F3F0}21.3 & \cellcolor[HTML]{F2BD86}20.2 & \cellcolor[HTML]{F6E7A7}18.9 & \cellcolor[HTML]{F3CA8F}19.1 \\
 & English & \cellcolor[HTML]{84C0C6}\textbf{22.9} & \cellcolor[HTML]{68BE93}\textbf{22.5} & \cellcolor[HTML]{95C5DE}\textbf{24.6} & \cellcolor[HTML]{81C0C2}\textbf{24.2} & \cellcolor[HTML]{7DBFBA}\textbf{23.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.1}} & \cellcolor[HTML]{83C0C5}\textbf{26.3} & \cellcolor[HTML]{8CC2D2}\textbf{22.4} & \cellcolor[HTML]{7FC0C0}\textbf{23.2} & \cellcolor[HTML]{7BBFB9}\textbf{21.8} & \cellcolor[HTML]{99C6E3}\textbf{20.2} & \cellcolor[HTML]{5EBE7C}\textbf{24.9} & \cellcolor[HTML]{61BE84}\textbf{26.1} & \cellcolor[HTML]{97C5E0}\textbf{22.4} & \cellcolor[HTML]{67BE8F}\textbf{23.4} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F0B07F}18.6 & \cellcolor[HTML]{BFD7EB}19.4 & \cellcolor[HTML]{F0E7B9}20.9 & \cellcolor[HTML]{F1E7B5}21.1 & \cellcolor[HTML]{EB7B68}17.2 & \cellcolor[HTML]{E85C5C}15.9 & \cellcolor[HTML]{F7E3A2}22.7 & \cellcolor[HTML]{F5D495}19.3 & \cellcolor[HTML]{F0A97B}17.9 & \cellcolor[HTML]{F6E2A1}16.7 & \cellcolor[HTML]{BBD4EC}\textbf{19.4} & \cellcolor[HTML]{F6F8F6}21.2 & \cellcolor[HTML]{F4D193}20.7 & \cellcolor[HTML]{F3E7B2}19.1 & \cellcolor[HTML]{F5D596}19.3 \\
 & English & \cellcolor[HTML]{C0D7EB}\textbf{21.6} & \cellcolor[HTML]{70BEA4}\textbf{22.1} & \cellcolor[HTML]{DAE5E8}\textbf{22.7} & \cellcolor[HTML]{8CC2D2}\textbf{23.9} & \cellcolor[HTML]{B0CFEF}\textbf{21.6} & \cellcolor[HTML]{C7DAE9}\textbf{20.2} & \cellcolor[HTML]{ECF0ED}\textbf{24.1} & \cellcolor[HTML]{EFF3EF}\textbf{20.8} & \cellcolor[HTML]{D0E0E8}\textbf{21.2} & \cellcolor[HTML]{9FC7E8}\textbf{20.4} & \cellcolor[HTML]{BBD4EC}\textbf{19.4} & \cellcolor[HTML]{ADCEF0}\textbf{22.4} & \cellcolor[HTML]{DFE8E9}\textbf{22.9} & \cellcolor[HTML]{A2C9EB}\textbf{22.1} & \cellcolor[HTML]{A3C9EC}\textbf{21.8} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EA7967}17.8 & \cellcolor[HTML]{D3E1E8}18.9 & \cellcolor[HTML]{F7E5A4}20.4 & \cellcolor[HTML]{F7E5A4}20.8 & \cellcolor[HTML]{F1E7B5}19.5 & \cellcolor[HTML]{EDE8C4}18.8 & \cellcolor[HTML]{F7E5A4}22.7 & \cellcolor[HTML]{C2D8EA}21.4 & \cellcolor[HTML]{F2E7B4}19.5 & \cellcolor[HTML]{F5E7AA}17.0 & \cellcolor[HTML]{DBE6E8}18.8 & \cellcolor[HTML]{F3C78D}19.2 & \cellcolor[HTML]{F4CE91}20.6 & \cellcolor[HTML]{F2BA85}17.8 & \cellcolor[HTML]{F6E09F}19.5 \\
 & English & \cellcolor[HTML]{60BD81}\textbf{24.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.1}} & \cellcolor[HTML]{A9CCF1}\textbf{23.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.4}} & \cellcolor[HTML]{B4D1EE}\textbf{21.6} & \cellcolor[HTML]{63BE89}\textbf{22.8} & \cellcolor[HTML]{78BEB2}\textbf{26.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.7}} & \cellcolor[HTML]{77BFB0}\textbf{23.6} & \cellcolor[HTML]{79BFB3}\textbf{21.9} & \cellcolor[HTML]{A5CAEE}\textbf{19.9} & \cellcolor[HTML]{64BD8C}\textbf{24.7} & \cellcolor[HTML]{AACCF1}\textbf{23.8} & \cellcolor[HTML]{63BE89}\textbf{24.4} & \cellcolor[HTML]{62BE87}\textbf{23.5} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}17.4 & \cellcolor[HTML]{EBEBD9}17.6 & \cellcolor[HTML]{F0A67A}18.7 & \cellcolor[HTML]{F5E7AC}20.9 & \cellcolor[HTML]{ED906F}17.6 & \cellcolor[HTML]{F5DD9C}18.1 & \cellcolor[HTML]{EA7766}20.8 & \cellcolor[HTML]{98C6E1}\textbf{22.1} & \cellcolor[HTML]{EBF0ED}20.7 & \cellcolor[HTML]{B4D1EE}19.8 & \cellcolor[HTML]{EBEAD2}17.7 & \cellcolor[HTML]{E85C5C}17.5 & \cellcolor[HTML]{E85C5C}18.7 & \cellcolor[HTML]{F1E7B5}19.2 & \cellcolor[HTML]{F3C68C}19.1 \\
 & English & \cellcolor[HTML]{80C0C0}\textbf{23.1} & \cellcolor[HTML]{63BE8B}\textbf{22.7} & \cellcolor[HTML]{A1C8EA}\textbf{24.1} & \cellcolor[HTML]{C5DAEA}\textbf{22.7} & \cellcolor[HTML]{ACCDF1}\textbf{21.7} & \cellcolor[HTML]{85C1C9}\textbf{21.7} & \cellcolor[HTML]{DEE7E9}\textbf{24.4} & \cellcolor[HTML]{B3D1EE}21.6 & \cellcolor[HTML]{8BC2D0}\textbf{22.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.1}} & \cellcolor[HTML]{65BE8C}\textbf{22.2} & \cellcolor[HTML]{93C4DC}\textbf{23.1} & \cellcolor[HTML]{A1C9EA}\textbf{24.0} & \cellcolor[HTML]{8EC2D5}\textbf{22.8} & \cellcolor[HTML]{7ABFB5}\textbf{22.9} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F5E7AB}19.7 & \cellcolor[HTML]{E3EAEA}18.6 & \cellcolor[HTML]{F4D495}19.9 & \cellcolor[HTML]{E85C5C}18.6 & \cellcolor[HTML]{EBEBD8}20.1 & \cellcolor[HTML]{D6E3E8}20.0 & \cellcolor[HTML]{F4D394}22.3 & \cellcolor[HTML]{91C3D8}\textbf{22.2} & \cellcolor[HTML]{F3F5F2}20.6 & \cellcolor[HTML]{83C0C5}21.4 & \cellcolor[HTML]{84C1C7}21.0 & \cellcolor[HTML]{ECF0EE}21.4 & \cellcolor[HTML]{EBECDC}22.1 & \cellcolor[HTML]{F0E7B9}19.2 & \cellcolor[HTML]{EDEFE5}20.5 \\
 & English & \cellcolor[HTML]{C8DBE9}\textbf{21.5} & \cellcolor[HTML]{7BBFB9}\textbf{21.6} & \cellcolor[HTML]{CFDFE8}\textbf{23.0} & \cellcolor[HTML]{B8D3ED}\textbf{22.9} & \cellcolor[HTML]{90C3D8}\textbf{22.4} & \cellcolor[HTML]{94C4DD}\textbf{21.2} & \cellcolor[HTML]{88C1CE}\textbf{26.1} & \cellcolor[HTML]{CBDDE8}21.2 & \cellcolor[HTML]{6BBE99}\textbf{24.0} & \cellcolor[HTML]{7EC0BD}\textbf{21.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.6}} & \cellcolor[HTML]{7CBFBA}\textbf{23.9} & \cellcolor[HTML]{68BE93}\textbf{25.9} & \cellcolor[HTML]{E7EDEB}\textbf{20.6} & \cellcolor[HTML]{7DBFBB}\textbf{22.8} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}17.4 & \cellcolor[HTML]{E85C5C}13.3 & \cellcolor[HTML]{E85C5C}17.2 & \cellcolor[HTML]{EA6F63}18.8 & \cellcolor[HTML]{E85C5C}16.8 & \cellcolor[HTML]{E85C5C}15.9 & \cellcolor[HTML]{E85C5C}20.4 & \cellcolor[HTML]{E85C5C}17.7 & \cellcolor[HTML]{EDE8C3}19.8 & \cellcolor[HTML]{EDE8C4}17.5 & \cellcolor[HTML]{EAEFEC}18.5 & \cellcolor[HTML]{EC8B6D}18.2 & \cellcolor[HTML]{EE9672}19.6 & \cellcolor[HTML]{E85C5C}16.0 & \cellcolor[HTML]{E85C5C}17.6 \\
 & English & \cellcolor[HTML]{84C0C6}\textbf{22.9} & \cellcolor[HTML]{5EBE7E}\textbf{22.9} & \cellcolor[HTML]{7BBFB8}\textbf{25.7} & \cellcolor[HTML]{97C5E0}\textbf{23.6} & \cellcolor[HTML]{94C4DD}\textbf{22.3} & \cellcolor[HTML]{75BEAF}\textbf{22.2} & \cellcolor[HTML]{67BD90}\textbf{27.3} & \cellcolor[HTML]{A9CCF1}\textbf{21.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.6}} & \cellcolor[HTML]{6EBEA0}\textbf{22.3} & \cellcolor[HTML]{6ABE97}\textbf{22.1} & \cellcolor[HTML]{62BE88}\textbf{24.8} & \cellcolor[HTML]{96C5E0}\textbf{24.3} & \cellcolor[HTML]{68BE93}\textbf{24.2} & \cellcolor[HTML]{5FBE7E}\textbf{23.6} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{DCE6E8}21.2 & \cellcolor[HTML]{7BBFB9}21.6 & \cellcolor[HTML]{ECE9CD}21.3 & \cellcolor[HTML]{99C5E2}23.6 & \cellcolor[HTML]{8AC2D0}22.6 & \cellcolor[HTML]{BED6EB}20.4 & \cellcolor[HTML]{EBEBD8}23.6 & \cellcolor[HTML]{9DC8E7}\textbf{21.9} & \cellcolor[HTML]{EFF2EF}20.7 & \cellcolor[HTML]{D3E1E8}19.2 & \cellcolor[HTML]{EEE7BE}17.3 & \cellcolor[HTML]{9BC6E5}22.9 & \cellcolor[HTML]{EDE8C3}21.7 & \cellcolor[HTML]{AACCF1}21.8 & \cellcolor[HTML]{C0D7EB}21.4 \\
 & English & \cellcolor[HTML]{6FBEA3}\textbf{23.6} & \cellcolor[HTML]{77BEB1}\textbf{21.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{27.1}} & \cellcolor[HTML]{7FBFBF}\textbf{24.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.2}} & \cellcolor[HTML]{63BE89}\textbf{22.8} & \cellcolor[HTML]{9CC7E6}\textbf{25.6} & \cellcolor[HTML]{E6ECEB}20.9 & \cellcolor[HTML]{90C3D7}\textbf{22.7} & \cellcolor[HTML]{6FBEA3}\textbf{22.2} & \cellcolor[HTML]{6EBEA0}\textbf{21.9} & \cellcolor[HTML]{6CBD9B}\textbf{24.4} & \cellcolor[HTML]{6BBD9A}\textbf{25.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.7}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{6DBE9E}\textbf{33.3} & \cellcolor[HTML]{74BEAD}\textbf{34.8} & \cellcolor[HTML]{60BE82}\textbf{37.6} & \cellcolor[HTML]{6ABE97}\textbf{38.6} & \cellcolor[HTML]{8BC2D1}\textbf{34.8} & \cellcolor[HTML]{78BEB2}\textbf{36.5} & \cellcolor[HTML]{8AC1CF}\textbf{36.1} & \cellcolor[HTML]{90C3D7}\textbf{37.2} & \cellcolor[HTML]{83C1C5}\textbf{37.6} & \cellcolor[HTML]{87C1CC}\textbf{32.6} & \cellcolor[HTML]{E2EAE9}\textbf{23.3} & \cellcolor[HTML]{8AC2D0}\textbf{29.6} & \cellcolor[HTML]{74BEAD}\textbf{40.4} & \cellcolor[HTML]{73BEA9}\textbf{37.5} & \cellcolor[HTML]{7CBFBA}\textbf{35.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{DDE7E8}26.2 & \cellcolor[HTML]{9AC6E4}31.5 & \cellcolor[HTML]{96C5E0}33.3 & \cellcolor[HTML]{B9D4EC}32.8 & \cellcolor[HTML]{EAEFEC}29.7 & \cellcolor[HTML]{CFDFE8}29.3 & \cellcolor[HTML]{A4CAED}34.0 & \cellcolor[HTML]{F1F4F0}32.4 & \cellcolor[HTML]{ADCDF0}34.4 & \cellcolor[HTML]{C1D7EB}28.8 & \cellcolor[HTML]{EDE8C4}20.8 & \cellcolor[HTML]{D8E4E8}25.2 & \cellcolor[HTML]{EDEFE5}32.9 & \cellcolor[HTML]{CBDDE9}31.7 & \cellcolor[HTML]{C8DBE9}30.2 \\
 & English & \cellcolor[HTML]{94C4DD}\textbf{29.9} & \cellcolor[HTML]{77BFB0}\textbf{34.7} & \cellcolor[HTML]{6EBEA0}\textbf{36.4} & \cellcolor[HTML]{8CC2D2}\textbf{35.7} & \cellcolor[HTML]{8DC3D4}\textbf{34.6} & \cellcolor[HTML]{82C0C4}\textbf{35.3} & \cellcolor[HTML]{8CC2D2}\textbf{35.9} & \cellcolor[HTML]{A2C9EB}\textbf{35.8} & \cellcolor[HTML]{6EBD9F}\textbf{39.5} & \cellcolor[HTML]{71BEA5}\textbf{34.7} & \cellcolor[HTML]{DCE6E8}\textbf{23.5} & \cellcolor[HTML]{9CC7E6}\textbf{28.1} & \cellcolor[HTML]{A0C8E9}\textbf{37.1} & \cellcolor[HTML]{82C0C4}\textbf{36.1} & \cellcolor[HTML]{86C1CB}\textbf{34.1} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{91C3D9}30.2 & \cellcolor[HTML]{8BC2D1}32.8 & \cellcolor[HTML]{86C1CA}34.5 & \cellcolor[HTML]{8CC2D2}35.7 & \cellcolor[HTML]{A6CBEF}32.7 & \cellcolor[HTML]{83C0C6}35.1 & \cellcolor[HTML]{8EC3D5}35.7 & \cellcolor[HTML]{9CC7E6}36.2 & \cellcolor[HTML]{84C1C7}37.4 & \cellcolor[HTML]{67BE8F}\textbf{35.8} & \cellcolor[HTML]{9AC6E4}26.3 & \cellcolor[HTML]{9AC6E3}28.3 & \cellcolor[HTML]{93C4DB}38.1 & \cellcolor[HTML]{93C4DC}34.7 & \cellcolor[HTML]{8AC2D0}33.8 \\
 & English & \cellcolor[HTML]{77BFAF}\textbf{32.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{37.3}} & \cellcolor[HTML]{62BD87}\textbf{37.4} & \cellcolor[HTML]{66BE8F}\textbf{38.9} & \cellcolor[HTML]{78BEB2}\textbf{36.4} & \cellcolor[HTML]{69BD96}\textbf{38.2} & \cellcolor[HTML]{69BD96}\textbf{38.9} & \cellcolor[HTML]{82C0C4}\textbf{38.2} & \cellcolor[HTML]{5DBE79}\textbf{41.1} & \cellcolor[HTML]{6FBEA1}34.9 & \cellcolor[HTML]{62BD86}\textbf{30.4} & \cellcolor[HTML]{7CBFB9}\textbf{30.9} & \cellcolor[HTML]{7FC0C0}\textbf{39.6} & \cellcolor[HTML]{6CBE9C}\textbf{38.1} & \cellcolor[HTML]{6ABE97}\textbf{36.6} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{CADCE9}27.1 & \cellcolor[HTML]{CFDFE8}28.7 & \cellcolor[HTML]{EDE8C7}27.3 & \cellcolor[HTML]{B1CFEF}33.2 & \cellcolor[HTML]{ECEDDE}28.3 & \cellcolor[HTML]{F0F2EC}26.8 & \cellcolor[HTML]{EBEDDD}29.4 & \cellcolor[HTML]{EFE7BC}30.0 & \cellcolor[HTML]{ECE9CC}29.6 & \cellcolor[HTML]{EDE8C4}24.1 & \cellcolor[HTML]{F3E7AF}20.1 & \cellcolor[HTML]{E5ECEA}24.6 & \cellcolor[HTML]{F6DE9D}29.8 & \cellcolor[HTML]{D4E2E8}31.2 & \cellcolor[HTML]{EFF1EA}27.9 \\
 & English & \cellcolor[HTML]{8DC3D4}\textbf{30.5} & \cellcolor[HTML]{8AC2CF}\textbf{32.9} & \cellcolor[HTML]{85C1C9}\textbf{34.6} & \cellcolor[HTML]{72BEA8}\textbf{37.8} & \cellcolor[HTML]{9CC6E6}\textbf{33.4} & \cellcolor[HTML]{82C0C4}\textbf{35.3} & \cellcolor[HTML]{92C4D9}\textbf{35.4} & \cellcolor[HTML]{92C4DA}\textbf{37.0} & \cellcolor[HTML]{7EC0BC}\textbf{38.1} & \cellcolor[HTML]{88C2CE}\textbf{32.5} & \cellcolor[HTML]{90C3D8}\textbf{26.9} & \cellcolor[HTML]{91C3D8}\textbf{29.1} & \cellcolor[HTML]{99C6E2}\textbf{37.6} & \cellcolor[HTML]{74BEAD}\textbf{37.3} & \cellcolor[HTML]{85C1C9}\textbf{34.2} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{A4CAED}28.8 & \cellcolor[HTML]{BFD7EB}29.4 & \cellcolor[HTML]{EBEBD6}27.9 & \cellcolor[HTML]{CCDDE8}32.1 & \cellcolor[HTML]{C1D8EA}31.5 & \cellcolor[HTML]{D8E4E8}28.8 & \cellcolor[HTML]{DFE8E9}31.3 & \cellcolor[HTML]{ECF1EE}32.6 & \cellcolor[HTML]{D6E3E8}32.7 & \cellcolor[HTML]{EDEFE5}25.7 & \cellcolor[HTML]{BBD5EC}24.7 & \cellcolor[HTML]{DEE7E9}24.9 & \cellcolor[HTML]{F6E7A8}30.4 & \cellcolor[HTML]{B5D2EE}32.6 & \cellcolor[HTML]{D7E4E8}29.5 \\
 & English & \cellcolor[HTML]{72BEA9}\textbf{32.8} & \cellcolor[HTML]{83C0C4}\textbf{33.6} & \cellcolor[HTML]{85C1C9}\textbf{34.6} & \cellcolor[HTML]{79BFB4}\textbf{37.3} & \cellcolor[HTML]{84C0C7}\textbf{35.3} & \cellcolor[HTML]{75BEAE}\textbf{36.7} & \cellcolor[HTML]{82C0C4}\textbf{36.7} & \cellcolor[HTML]{84C0C7}\textbf{38.1} & \cellcolor[HTML]{7BBFB8}\textbf{38.3} & \cellcolor[HTML]{6BBE99}\textbf{35.3} & \cellcolor[HTML]{B0CFEF}\textbf{25.1} & \cellcolor[HTML]{8AC2D0}\textbf{29.6} & \cellcolor[HTML]{7CBFBA}\textbf{39.8} & \cellcolor[HTML]{6FBEA1}\textbf{37.9} & \cellcolor[HTML]{7BBFB8}\textbf{35.1} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EBECDC}24.2 & \cellcolor[HTML]{EEF0E7}26.4 & \cellcolor[HTML]{F5E6AB}26.2 & \cellcolor[HTML]{F4F7F4}30.3 & \cellcolor[HTML]{EBEBD8}28.1 & \cellcolor[HTML]{D9E4E8}28.7 & \cellcolor[HTML]{EBEBD7}29.2 & \cellcolor[HTML]{F0E7BA}29.9 & \cellcolor[HTML]{ECEDDF}30.4 & \cellcolor[HTML]{DEE8E9}27.3 & \cellcolor[HTML]{F7E3A2}19.6 & \cellcolor[HTML]{F1F3ED}23.7 & \cellcolor[HTML]{EEE8C0}31.3 & \cellcolor[HTML]{F4F6F2}29.7 & \cellcolor[HTML]{ECEEE1}27.5 \\
 & English & \cellcolor[HTML]{77BEB1}\textbf{32.4} & \cellcolor[HTML]{80C0C1}\textbf{33.8} & \cellcolor[HTML]{A4CAED}\textbf{32.3} & \cellcolor[HTML]{6FBEA0}\textbf{38.2} & \cellcolor[HTML]{82C0C4}\textbf{35.5} & \cellcolor[HTML]{69BD96}\textbf{38.2} & \cellcolor[HTML]{75BEAD}\textbf{37.8} & \cellcolor[HTML]{8EC3D5}\textbf{37.3} & \cellcolor[HTML]{77BFB0}\textbf{38.7} & \cellcolor[HTML]{7ABFB6}\textbf{33.8} & \cellcolor[HTML]{97C5E0}\textbf{26.5} & \cellcolor[HTML]{A1C8EA}\textbf{27.8} & \cellcolor[HTML]{8EC2D5}\textbf{38.4} & \cellcolor[HTML]{61BE84}\textbf{39.2} & \cellcolor[HTML]{7CBFBA}\textbf{35.0} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{C3D9EA}27.3 & \cellcolor[HTML]{93C4DB}32.1 & \cellcolor[HTML]{F5F7F3}29.0 & \cellcolor[HTML]{9FC8E8}34.2 & \cellcolor[HTML]{BFD7EB}31.6 & \cellcolor[HTML]{92C4D9}33.6 & \cellcolor[HTML]{85C1C8}36.4 & \cellcolor[HTML]{BBD5EC}34.7 & \cellcolor[HTML]{B4D1EE}34.2 & \cellcolor[HTML]{A1C9EA}30.4 & \cellcolor[HTML]{CEDEE8}24.1 & \cellcolor[HTML]{D3E2E8}25.4 & \cellcolor[HTML]{CDDEE8}35.1 & \cellcolor[HTML]{B6D2ED}32.6 & \cellcolor[HTML]{A9CBF1}31.5 \\
 & English & \cellcolor[HTML]{6EBE9F}\textbf{33.2} & \cellcolor[HTML]{73BEA9}\textbf{35.0} & \cellcolor[HTML]{7BBFB8}\textbf{35.4} & \cellcolor[HTML]{73BEA9}\textbf{37.8} & \cellcolor[HTML]{93C4DC}\textbf{34.1} & \cellcolor[HTML]{7ABFB5}\textbf{36.2} & \cellcolor[HTML]{68BE93}\textbf{39.1} & \cellcolor[HTML]{B0CFEF}\textbf{35.1} & \cellcolor[HTML]{72BEA8}\textbf{39.1} & \cellcolor[HTML]{69BE94}\textbf{35.6} & \cellcolor[HTML]{93C4DC}\textbf{26.7} & \cellcolor[HTML]{85C1C9}\textbf{30.0} & \cellcolor[HTML]{83C0C6}\textbf{39.2} & \cellcolor[HTML]{7CBFB9}\textbf{36.7} & \cellcolor[HTML]{7ABFB5}\textbf{35.2} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F2BE87}19.4 & \cellcolor[HTML]{EE9973}19.1 & \cellcolor[HTML]{E8625E}20.3 & \cellcolor[HTML]{F0B582}24.2 & \cellcolor[HTML]{EFA278}22.2 & \cellcolor[HTML]{EFA479}18.2 & \cellcolor[HTML]{F5DC9C}26.4 & \cellcolor[HTML]{EFE7BC}30.0 & \cellcolor[HTML]{F0AD7D}24.7 & \cellcolor[HTML]{F0AA7C}19.1 & \cellcolor[HTML]{F6E1A1}19.5 & \cellcolor[HTML]{F2E7B3}21.1 & \cellcolor[HTML]{EEA177}26.8 & \cellcolor[HTML]{F5D697}25.4 & \cellcolor[HTML]{F2BE87}22.6 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{34.9}} & \cellcolor[HTML]{6ABE97}\textbf{35.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{39.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{39.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{39.8}} & \cellcolor[HTML]{5DBE79}\textbf{40.1} & \cellcolor[HTML]{73BEA9}\textbf{39.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{41.2}} & \cellcolor[HTML]{5FBE7F}\textbf{36.5} & \cellcolor[HTML]{61BE85}\textbf{30.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{42.6}} & \cellcolor[HTML]{60BE82}\textbf{39.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{37.9}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{CADCE9}27.1 & \cellcolor[HTML]{CEDEE8}28.8 & \cellcolor[HTML]{8EC2D5}33.9 & \cellcolor[HTML]{A0C8EA}34.1 & \cellcolor[HTML]{B7D2ED}31.9 & \cellcolor[HTML]{BAD4EC}30.4 & \cellcolor[HTML]{A1C9EA}34.2 & \cellcolor[HTML]{A7CBEF}35.5 & \cellcolor[HTML]{E6ECEB}31.9 & \cellcolor[HTML]{CDDEE9}28.2 & \cellcolor[HTML]{E3EAEA}\textbf{23.2} & \cellcolor[HTML]{A3C9EC}27.7 & \cellcolor[HTML]{B6D2ED}36.0 & \cellcolor[HTML]{AFCFEF}32.8 & \cellcolor[HTML]{B1D0EF}31.1 \\
 & English & \cellcolor[HTML]{72BEA9}\textbf{32.8} & \cellcolor[HTML]{76BFAF}\textbf{34.7} & \cellcolor[HTML]{6FBEA3}\textbf{36.3} & \cellcolor[HTML]{62BD86}\textbf{39.3} & \cellcolor[HTML]{72BEA9}\textbf{36.9} & \cellcolor[HTML]{6DBE9E}\textbf{37.7} & \cellcolor[HTML]{62BE87}\textbf{39.6} & \cellcolor[HTML]{62BD86}\textbf{41.0} & \cellcolor[HTML]{60BE82}\textbf{40.8} & \cellcolor[HTML]{7FBFBF}\textbf{33.4} & \cellcolor[HTML]{E9EEEC}23.0 & \cellcolor[HTML]{7EC0BD}\textbf{30.7} & \cellcolor[HTML]{6CBE9B}\textbf{41.2} & \cellcolor[HTML]{64BD8B}\textbf{38.9} & \cellcolor[HTML]{6FBEA2}\textbf{36.2} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{A4CAED}28.7 & \cellcolor[HTML]{EBF0ED}27.3 & \cellcolor[HTML]{EFF2EF}29.2 & \cellcolor[HTML]{EBEDDE}29.4 & \cellcolor[HTML]{EBEAD1}27.7 & \cellcolor[HTML]{DAE5E8}28.6 & \cellcolor[HTML]{F0F3ED}30.1 & \cellcolor[HTML]{EFF3EF}32.4 & \cellcolor[HTML]{F0F3F0}31.5 & \cellcolor[HTML]{EDF0E6}25.7 & \cellcolor[HTML]{EBEAD4}21.4 & \cellcolor[HTML]{EBECDC}22.9 & \cellcolor[HTML]{ECEDE0}32.7 & \cellcolor[HTML]{E0E9E9}30.7 & \cellcolor[HTML]{EEF2EF}28.5 \\
 & English & \cellcolor[HTML]{83C1C5}\textbf{31.3} & \cellcolor[HTML]{93C4DB}\textbf{32.2} & \cellcolor[HTML]{7DBFBB}\textbf{35.2} & \cellcolor[HTML]{74BFAC}\textbf{37.7} & \cellcolor[HTML]{91C4D8}\textbf{34.3} & \cellcolor[HTML]{91C3D9}\textbf{33.7} & \cellcolor[HTML]{99C6E2}\textbf{34.8} & \cellcolor[HTML]{83C1C5}\textbf{38.2} & \cellcolor[HTML]{69BD95}\textbf{39.9} & \cellcolor[HTML]{60BD81}\textbf{36.4} & \cellcolor[HTML]{A5CAEE}\textbf{25.6} & \cellcolor[HTML]{8DC2D4}\textbf{29.4} & \cellcolor[HTML]{91C3D9}\textbf{38.2} & \cellcolor[HTML]{77BFB0}\textbf{37.2} & \cellcolor[HTML]{81BFC2}\textbf{34.6} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}15.4 & \cellcolor[HTML]{E85C5C}16.6 & \cellcolor[HTML]{E85C5C}20.1 & \cellcolor[HTML]{E85C5C}20.6 & \cellcolor[HTML]{E85C5C}19.4 & \cellcolor[HTML]{E85C5C}14.4 & \cellcolor[HTML]{E85C5C}20.6 & \cellcolor[HTML]{E85C5C}22.9 & \cellcolor[HTML]{E85C5C}21.4 & \cellcolor[HTML]{E85C5C}15.7 & \cellcolor[HTML]{E85C5C}14.3 & \cellcolor[HTML]{E85C5C}13.9 & \cellcolor[HTML]{E85C5C}24.2 & \cellcolor[HTML]{E85C5C}19.9 & \cellcolor[HTML]{E85C5C}18.5 \\
 & English & \cellcolor[HTML]{67BE92}\textbf{33.8} & \cellcolor[HTML]{5FBE7F}\textbf{36.9} & \cellcolor[HTML]{68BE92}\textbf{37.0} & \cellcolor[HTML]{60BE83}\textbf{39.4} & \cellcolor[HTML]{60BE83}\textbf{38.6} & \cellcolor[HTML]{5EBE7E}\textbf{39.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{40.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{41.6}} & \cellcolor[HTML]{78BEB2}\textbf{38.6} & \cellcolor[HTML]{5FBE7E}\textbf{36.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{30.9}} & \cellcolor[HTML]{69BD96}\textbf{32.6} & \cellcolor[HTML]{6CBE9C}\textbf{41.2} & \cellcolor[HTML]{5EBE7C}\textbf{39.5} & \cellcolor[HTML]{5FBD81}\textbf{37.6} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{84C0C7}31.2 & \cellcolor[HTML]{9DC7E7}31.3 & \cellcolor[HTML]{F7E5A4}25.9 & \cellcolor[HTML]{ABCDF1}33.4 & \cellcolor[HTML]{CADDE9}31.1 & \cellcolor[HTML]{B7D2ED}30.6 & \cellcolor[HTML]{A9CBF1}33.7 & \cellcolor[HTML]{D4E2E8}33.6 & \cellcolor[HTML]{E1E9E9}32.2 & \cellcolor[HTML]{F4E6AE}23.1 & \cellcolor[HTML]{EC826A}15.5 & \cellcolor[HTML]{E9EEEC}24.4 & \cellcolor[HTML]{DEE8E9}34.3 & \cellcolor[HTML]{D8E4E8}31.1 & \cellcolor[HTML]{DAE5E8}29.4 \\
 & English & \cellcolor[HTML]{6ABE98}\textbf{33.6} & \cellcolor[HTML]{84C1C7}\textbf{33.4} & \cellcolor[HTML]{80C0C1}\textbf{34.9} & \cellcolor[HTML]{6DBD9F}\textbf{38.3} & \cellcolor[HTML]{70BEA4}\textbf{37.1} & \cellcolor[HTML]{6ABE97}\textbf{38.1} & \cellcolor[HTML]{75BEAD}\textbf{37.8} & \cellcolor[HTML]{84C0C6}\textbf{38.1} & \cellcolor[HTML]{79BFB5}\textbf{38.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{36.8}} & \cellcolor[HTML]{80C0C0}\textbf{28.1} & \cellcolor[HTML]{7EC0BD}\textbf{30.7} & \cellcolor[HTML]{91C4D8}\textbf{38.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{39.7}} & \cellcolor[HTML]{71BEA6}\textbf{35.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{F1E7B4}\textbf{1.7} & \cellcolor[HTML]{F6E6A8}\textbf{1.4} & \cellcolor[HTML]{F2BD86}\textbf{1.0} & \cellcolor[HTML]{ECE9CC}\textbf{1.1} & \cellcolor[HTML]{EBF0ED}\textbf{1.7} & \cellcolor[HTML]{ECE9CC}\textbf{1.7} & \cellcolor[HTML]{ED906F}\textbf{0.7} & \cellcolor[HTML]{E5ECEA}\textbf{2.0} & \cellcolor[HTML]{EEE7BF}\textbf{1.1} & \cellcolor[HTML]{F4D193}\textbf{0.6} & \cellcolor[HTML]{E0E9E9}\textbf{0.8} & \cellcolor[HTML]{ECEDDF}\textbf{1.7} & \cellcolor[HTML]{EEF0E7}\textbf{1.6} & \cellcolor[HTML]{F5E7AB}\textbf{1.6} & \cellcolor[HTML]{EBE9CE}\textbf{1.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EE9572}0.9 & \cellcolor[HTML]{F3CB90}\textbf{1.1} & \cellcolor[HTML]{F4D092}1.1 & \cellcolor[HTML]{F0B07F}0.5 & \cellcolor[HTML]{F2C28A}0.8 & \cellcolor[HTML]{EE9270}0.8 & \cellcolor[HTML]{F0AE7E}0.9 & \cellcolor[HTML]{EC8C6E}0.7 & \cellcolor[HTML]{F4D193}0.8 & \cellcolor[HTML]{EE9E76}0.4 & \cellcolor[HTML]{EB7B68}0.2 & \cellcolor[HTML]{F3C78D}1.0 & \cellcolor[HTML]{EC7E69}0.6 & \cellcolor[HTML]{E8645F}0.7 & \cellcolor[HTML]{F0AB7C}0.8 \\
 & English & \cellcolor[HTML]{F4CD90}\textbf{1.3} & \cellcolor[HTML]{F0B381}0.9 & \cellcolor[HTML]{F6E2A1}\textbf{1.3} & \cellcolor[HTML]{EBEAD3}\textbf{1.2} & \cellcolor[HTML]{EFE7BB}\textbf{1.3} & \cellcolor[HTML]{F4E7AD}\textbf{1.5} & \cellcolor[HTML]{EFE7BD}\textbf{1.6} & \cellcolor[HTML]{EBEAD2}\textbf{1.7} & \cellcolor[HTML]{F1F4F0}\textbf{1.4} & \cellcolor[HTML]{EDF0E6}\textbf{0.9} & \cellcolor[HTML]{99C5E2}\textbf{1.0} & \cellcolor[HTML]{F7E7A6}\textbf{1.3} & \cellcolor[HTML]{EDE8C3}\textbf{1.4} & \cellcolor[HTML]{EE9170}\textbf{1.0} & \cellcolor[HTML]{EDE8C3}\textbf{1.3} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F5D999}1.5 & \cellcolor[HTML]{F1B884}1.0 & \cellcolor[HTML]{F3CB90}1.1 & \cellcolor[HTML]{EBEAD3}1.2 & \cellcolor[HTML]{C4D9EA}\textbf{2.0} & \cellcolor[HTML]{EFF1E9}1.9 & \cellcolor[HTML]{F5D798}1.3 & \cellcolor[HTML]{CFDFE8}2.1 & \cellcolor[HTML]{EEF0E8}\textbf{1.3} & \cellcolor[HTML]{EDF0E6}0.9 & \cellcolor[HTML]{F7E7A6}0.5 & \cellcolor[HTML]{F1F4F1}1.8 & \cellcolor[HTML]{ECE9CA}1.4 & \cellcolor[HTML]{DDE7E9}\textbf{2.1} & \cellcolor[HTML]{EDEFE4}1.4 \\
 & English & \cellcolor[HTML]{F0F3ED}\textbf{2.1} & \cellcolor[HTML]{EFE7BB}\textbf{1.5} & \cellcolor[HTML]{9CC7E6}\textbf{2.4} & \cellcolor[HTML]{B1CFEF}\textbf{1.7} & \cellcolor[HTML]{CADCE9}1.9 & \cellcolor[HTML]{E0E8E9}\textbf{2.1} & \cellcolor[HTML]{EFF2EB}\textbf{2.0} & \cellcolor[HTML]{97C5E1}\textbf{2.5} & \cellcolor[HTML]{EDE8C6}1.2 & \cellcolor[HTML]{C7DAE9}\textbf{1.1} & \cellcolor[HTML]{91C3D9}\textbf{1.1} & \cellcolor[HTML]{CCDDE9}\textbf{2.1} & \cellcolor[HTML]{96C5E0}\textbf{2.2} & \cellcolor[HTML]{EBEAD5}1.8 & \cellcolor[HTML]{B2D0EE}\textbf{1.8} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{EB7D68}0.8 & \cellcolor[HTML]{F3CB90}1.1 & \cellcolor[HTML]{F2C289}1.0 & \cellcolor[HTML]{F5D999}0.8 & \cellcolor[HTML]{EFA378}0.6 & \cellcolor[HTML]{EA6A61}0.6 & \cellcolor[HTML]{ED906F}0.7 & \cellcolor[HTML]{F0AA7C}0.9 & \cellcolor[HTML]{EA6D62}0.2 & \cellcolor[HTML]{F2BF87}0.5 & \cellcolor[HTML]{F2BF88}0.4 & \cellcolor[HTML]{EE9F76}0.7 & \cellcolor[HTML]{ED8E6F}0.7 & \cellcolor[HTML]{EE9170}1.0 & \cellcolor[HTML]{EEA077}0.7 \\
 & English & \cellcolor[HTML]{E9EEEC}\textbf{2.2} & \cellcolor[HTML]{B1D0EF}\textbf{2.3} & \cellcolor[HTML]{CEDEE8}\textbf{2.0} & \cellcolor[HTML]{98C6E1}\textbf{1.9} & \cellcolor[HTML]{7DBFBB}\textbf{2.7} & \cellcolor[HTML]{97C5E1}\textbf{2.6} & \cellcolor[HTML]{E7EDEB}\textbf{2.1} & \cellcolor[HTML]{61BE85}\textbf{3.2} & \cellcolor[HTML]{A6CBEF}\textbf{1.8} & \cellcolor[HTML]{83C0C6}\textbf{1.4} & \cellcolor[HTML]{F0F2EC}\textbf{0.7} & \cellcolor[HTML]{E1E9E9}\textbf{2.0} & \cellcolor[HTML]{AFCEEF}\textbf{2.0} & \cellcolor[HTML]{D7E3E8}\textbf{2.2} & \cellcolor[HTML]{90C4D8}\textbf{2.1} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{EA7766}0.7 & \cellcolor[HTML]{F2C28A}1.0 & \cellcolor[HTML]{EA6B61}0.5 & \cellcolor[HTML]{F6E2A1}0.9 & \cellcolor[HTML]{F7E4A3}1.1 & \cellcolor[HTML]{EFA479}0.9 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{EC7F69}0.6 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{F5D596}0.5 & \cellcolor[HTML]{F2C38A}1.0 & \cellcolor[HTML]{E8655F}0.5 & \cellcolor[HTML]{EC826B}0.9 & \cellcolor[HTML]{EE9873}0.7 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.7}} & \cellcolor[HTML]{83C1C5}\textbf{2.8} & \cellcolor[HTML]{AECEF0}\textbf{2.2} & \cellcolor[HTML]{90C4D8}\textbf{2.0} & \cellcolor[HTML]{A3C9ED}\textbf{2.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.4}} & \cellcolor[HTML]{7EBFBC}\textbf{3.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.3}} & \cellcolor[HTML]{80C0C1}\textbf{2.2} & \cellcolor[HTML]{83C0C6}\textbf{1.4} & \cellcolor[HTML]{D3E2E8}\textbf{0.8} & \cellcolor[HTML]{79BFB4}\textbf{3.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.8}} & \cellcolor[HTML]{A0C8E9}\textbf{2.5} & \cellcolor[HTML]{62BE88}\textbf{2.5} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EA6A61}0.7 & \cellcolor[HTML]{EE9672}0.7 & \cellcolor[HTML]{F3CB90}1.1 & \cellcolor[HTML]{F6E2A1}0.9 & \cellcolor[HTML]{F0AE7E}0.7 & \cellcolor[HTML]{F0AF7F}1.0 & \cellcolor[HTML]{EE9572}0.7 & \cellcolor[HTML]{F4CE91}1.2 & \cellcolor[HTML]{F0A77A}0.5 & \cellcolor[HTML]{F2BF87}0.5 & \cellcolor[HTML]{EE9973}0.3 & \cellcolor[HTML]{F2BE87}0.9 & \cellcolor[HTML]{EC7E69}0.6 & \cellcolor[HTML]{EB7B68}0.8 & \cellcolor[HTML]{F0AA7C}0.8 \\
 & English & \cellcolor[HTML]{EBEAD1}\textbf{1.9} & \cellcolor[HTML]{F4E7AE}\textbf{1.4} & \cellcolor[HTML]{EBEAD1}\textbf{1.6} & \cellcolor[HTML]{D5E2E8}\textbf{1.5} & \cellcolor[HTML]{BED6EB}\textbf{2.0} & \cellcolor[HTML]{EBEBD8}\textbf{1.8} & \cellcolor[HTML]{F2F5F1}\textbf{2.0} & \cellcolor[HTML]{D4E2E8}\textbf{2.1} & \cellcolor[HTML]{EBECDA}\textbf{1.3} & \cellcolor[HTML]{E8EEEB}\textbf{1.0} & \cellcolor[HTML]{F1E7B5}\textbf{0.6} & \cellcolor[HTML]{BBD5EC}\textbf{2.2} & \cellcolor[HTML]{EEF0E7}\textbf{1.6} & \cellcolor[HTML]{F5E7AB}\textbf{1.6} & \cellcolor[HTML]{E0E9E9}\textbf{1.6} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EA7063}0.7 & \cellcolor[HTML]{F3CB90}1.1 & \cellcolor[HTML]{F3C68C}1.0 & \cellcolor[HTML]{ECE9CC}1.1 & \cellcolor[HTML]{F2BE86}0.8 & \cellcolor[HTML]{F0B582}1.0 & \cellcolor[HTML]{F6E1A1}1.4 & \cellcolor[HTML]{B6D2ED}2.3 & \cellcolor[HTML]{F3E7B0}1.0 & \cellcolor[HTML]{F4D193}0.6 & \cellcolor[HTML]{F0B381}0.3 & \cellcolor[HTML]{F5DC9C}1.2 & \cellcolor[HTML]{F0AC7D}0.8 & \cellcolor[HTML]{EE9F76}1.0 & \cellcolor[HTML]{F5D999}1.0 \\
 & English & \cellcolor[HTML]{EBEBD7}\textbf{1.9} & \cellcolor[HTML]{EBEBD8}\textbf{1.7} & \cellcolor[HTML]{F2F4F0}\textbf{1.8} & \cellcolor[HTML]{ECEEE0}\textbf{1.2} & \cellcolor[HTML]{F1F4F1}\textbf{1.7} & \cellcolor[HTML]{B6D2ED}\textbf{2.3} & \cellcolor[HTML]{F2F4F1}\textbf{2.0} & \cellcolor[HTML]{B0CFEF}\textbf{2.3} & \cellcolor[HTML]{ECE9CD}\textbf{1.2} & \cellcolor[HTML]{EBECDB}\textbf{0.8} & \cellcolor[HTML]{B8D3ED}\textbf{0.9} & \cellcolor[HTML]{B5D2EE}\textbf{2.3} & \cellcolor[HTML]{C6DAEA}\textbf{1.9} & \cellcolor[HTML]{CADCE9}\textbf{2.2} & \cellcolor[HTML]{C6DAEA}\textbf{1.7} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EA7063}0.7 & \cellcolor[HTML]{EE9672}0.7 & \cellcolor[HTML]{F0A67A}0.8 & \cellcolor[HTML]{F1B683}0.6 & \cellcolor[HTML]{F2C28A}0.8 & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{EC8A6D}0.6 & \cellcolor[HTML]{F2BA85}1.0 & \cellcolor[HTML]{F2BA85}0.7 & \cellcolor[HTML]{F5E7AA}0.7 & \cellcolor[HTML]{F7E7A6}0.5 & \cellcolor[HTML]{F3C78D}1.0 & \cellcolor[HTML]{EC866C}0.7 & \cellcolor[HTML]{EC826B}0.9 & \cellcolor[HTML]{EFA479}0.7 \\
 & English & \cellcolor[HTML]{A0C8EA}\textbf{2.7} & \cellcolor[HTML]{74BEAD}\textbf{3.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.5}} & \cellcolor[HTML]{8CC2D3}\textbf{2.5} & \cellcolor[HTML]{94C4DD}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.7}} & \cellcolor[HTML]{7BBFB8}\textbf{2.9} & \cellcolor[HTML]{9AC6E3}\textbf{2.0} & \cellcolor[HTML]{67BD90}\textbf{1.6} & \cellcolor[HTML]{75BEAE}\textbf{1.2} & \cellcolor[HTML]{8DC2D3}\textbf{2.7} & \cellcolor[HTML]{5FBE80}\textbf{2.8} & \cellcolor[HTML]{94C4DD}\textbf{2.6} & \cellcolor[HTML]{5FBE7F}\textbf{2.6} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{EA7063}0.7 & \cellcolor[HTML]{E85C5C}0.4 & \cellcolor[HTML]{EA7867}0.5 & \cellcolor[HTML]{F1B683}0.6 & \cellcolor[HTML]{F2BE86}0.8 & \cellcolor[HTML]{EC8C6E}0.8 & \cellcolor[HTML]{F2C088}1.0 & \cellcolor[HTML]{F2C088}1.0 & \cellcolor[HTML]{F0AE7E}0.6 & \cellcolor[HTML]{EE9E76}0.4 & \cellcolor[HTML]{EE9973}0.3 & \cellcolor[HTML]{F0B581}0.8 & \cellcolor[HTML]{EE9D75}0.8 & \cellcolor[HTML]{EB7B68}0.8 & \cellcolor[HTML]{EE9B75}0.7 \\
 & English & \cellcolor[HTML]{F1B582}\textbf{1.2} & \cellcolor[HTML]{EDE8C7}\textbf{1.6} & \cellcolor[HTML]{EBECDD}\textbf{1.7} & \cellcolor[HTML]{EBEAD3}\textbf{1.2} & \cellcolor[HTML]{CADCE9}\textbf{1.9} & \cellcolor[HTML]{EBEBD8}\textbf{1.8} & \cellcolor[HTML]{EBE9CD}\textbf{1.7} & \cellcolor[HTML]{E0E8E9}\textbf{2.0} & \cellcolor[HTML]{ECEEE1}\textbf{1.3} & \cellcolor[HTML]{DDE7E8}\textbf{1.0} & \cellcolor[HTML]{83C1C5}\textbf{1.2} & \cellcolor[HTML]{ECEDDF}\textbf{1.7} & \cellcolor[HTML]{CDDEE8}\textbf{1.8} & \cellcolor[HTML]{F6E1A0}\textbf{1.5} & \cellcolor[HTML]{EDF1EE}\textbf{1.5} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{EDE8C6}1.8 & \cellcolor[HTML]{F7E4A3}1.3 & \cellcolor[HTML]{F2F4F0}1.8 & \cellcolor[HTML]{EEF0E7}1.3 & \cellcolor[HTML]{E0E9E9}1.8 & \cellcolor[HTML]{F0E7BA}1.6 & \cellcolor[HTML]{F2C088}1.0 & \cellcolor[HTML]{C3D8EA}2.2 & \cellcolor[HTML]{F1F4F0}1.4 & \cellcolor[HTML]{BAD4EC}1.1 & \cellcolor[HTML]{F7E7A6}0.5 & \cellcolor[HTML]{EFF1EA}1.8 & \cellcolor[HTML]{ECEDE0}1.5 & \cellcolor[HTML]{A4CAED}2.5 & \cellcolor[HTML]{EBF0ED}1.5 \\
 & English & \cellcolor[HTML]{8BC2D0}\textbf{3.0} & \cellcolor[HTML]{D5E2E8}\textbf{2.1} & \cellcolor[HTML]{76BEAF}\textbf{2.8} & \cellcolor[HTML]{70BEA3}\textbf{2.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.1}} & \cellcolor[HTML]{75BEAE}\textbf{3.0} & \cellcolor[HTML]{A1C9EA}\textbf{2.7} & \cellcolor[HTML]{87C1CC}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.7}} & \cellcolor[HTML]{61BE85}\textbf{1.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{67BE8F}\textbf{3.2} & \cellcolor[HTML]{6DBE9E}\textbf{2.6} & \cellcolor[HTML]{66BE8D}\textbf{3.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.6}} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{EA7164}0.5 & \cellcolor[HTML]{E85C5C}0.4 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{EA7164}0.6 & \cellcolor[HTML]{EC856B}0.6 & \cellcolor[HTML]{E85C5C}0.4 & \cellcolor[HTML]{EE9271}0.4 & \cellcolor[HTML]{EA7866}0.3 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}0.4 \\
 & English & \cellcolor[HTML]{E9EEEC}\textbf{2.2} & \cellcolor[HTML]{CADCE9}\textbf{2.2} & \cellcolor[HTML]{F1F4F1}\textbf{1.8} & \cellcolor[HTML]{EEF0E7}\textbf{1.3} & \cellcolor[HTML]{A7CBEF}\textbf{2.2} & \cellcolor[HTML]{C3D8EA}\textbf{2.3} & \cellcolor[HTML]{C1D7EB}\textbf{2.4} & \cellcolor[HTML]{C9DCE9}\textbf{2.2} & \cellcolor[HTML]{E3EAEA}\textbf{1.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.7}} & \cellcolor[HTML]{E0E9E9}\textbf{0.8} & \cellcolor[HTML]{90C3D7}\textbf{2.7} & \cellcolor[HTML]{9FC7E8}\textbf{2.1} & \cellcolor[HTML]{9BC6E5}\textbf{2.5} & \cellcolor[HTML]{9CC6E6}\textbf{2.0} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{F5DD9D}1.5 & \cellcolor[HTML]{EDE8C7}1.6 & \cellcolor[HTML]{F0A67A}0.8 & \cellcolor[HTML]{F4E7AE}1.0 & \cellcolor[HTML]{F7E4A3}1.1 & \cellcolor[HTML]{EFA479}0.9 & \cellcolor[HTML]{EE9A74}0.7 & \cellcolor[HTML]{EE9E76}0.8 & \cellcolor[HTML]{F5D697}0.8 & \cellcolor[HTML]{EC856C}0.3 & \cellcolor[HTML]{F0B381}0.3 & \cellcolor[HTML]{F5D898}1.2 & \cellcolor[HTML]{EFA479}0.8 & \cellcolor[HTML]{F4D395}1.4 & \cellcolor[HTML]{F4CC90}0.9 \\
 & English & \cellcolor[HTML]{8BC2D0}\textbf{3.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.3}} & \cellcolor[HTML]{8CC2D2}\textbf{2.6} & \cellcolor[HTML]{9CC7E6}\textbf{1.8} & \cellcolor[HTML]{89C1CF}\textbf{2.5} & \cellcolor[HTML]{9FC8E8}\textbf{2.5} & \cellcolor[HTML]{5EBE7E}\textbf{3.7} & \cellcolor[HTML]{81C0C2}\textbf{2.8} & \cellcolor[HTML]{92C4DA}\textbf{2.0} & \cellcolor[HTML]{7EC0BC}\textbf{1.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.4}} & \cellcolor[HTML]{74BFAC}\textbf{2.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.3}} & \cellcolor[HTML]{5DBE7A}\textbf{2.6} \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{74BEAD}\textbf{40.4} & \cellcolor[HTML]{7CBFB9}\textbf{45.3} & \cellcolor[HTML]{67BD90}\textbf{50.6} & \cellcolor[HTML]{78BEB2}\textbf{47.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.0}} & \cellcolor[HTML]{6BBE99}\textbf{45.9} & \cellcolor[HTML]{8DC3D4}\textbf{52.5} & \cellcolor[HTML]{88C1CD}\textbf{54.5} & \cellcolor[HTML]{84C0C7}\textbf{54.8} & \cellcolor[HTML]{96C5E0}\textbf{51.4} & \cellcolor[HTML]{8CC2D3}\textbf{45.6} & \cellcolor[HTML]{8BC2D1}\textbf{49.7} & \cellcolor[HTML]{77BFAF}\textbf{58.7} & \cellcolor[HTML]{81C0C3}\textbf{43.0} & \cellcolor[HTML]{8BC2D2}\textbf{55.7} & \cellcolor[HTML]{73BEA9}\textbf{53.0} & \cellcolor[HTML]{7ABFB7}\textbf{54.1} & \cellcolor[HTML]{80C0C0}\textbf{43.9} & \cellcolor[HTML]{75BEAE}\textbf{49.6} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{C0D7EB}37.7 & \cellcolor[HTML]{63BE89}\textbf{46.9} & \cellcolor[HTML]{8CC2D2}48.1 & \cellcolor[HTML]{A8CBF1}45.3 & \cellcolor[HTML]{B9D4EC}40.2 & \cellcolor[HTML]{A4CAED}42.2 & \cellcolor[HTML]{7DBFBC}53.7 & \cellcolor[HTML]{8EC2D5}54.2 & \cellcolor[HTML]{EFF1EA}49.6 & \cellcolor[HTML]{F3F5F2}47.4 & \cellcolor[HTML]{F2BB85}36.1 & \cellcolor[HTML]{C3D8EA}47.3 & \cellcolor[HTML]{A3C9ED}56.0 & \cellcolor[HTML]{B4D1ED}40.6 & \cellcolor[HTML]{D0DFE8}52.4 & \cellcolor[HTML]{BAD4EC}49.5 & \cellcolor[HTML]{CFDFE8}50.3 & \cellcolor[HTML]{92C4DA}42.8 & \cellcolor[HTML]{A7CBF0}46.7 \\
 & English & \cellcolor[HTML]{78BEB2}\textbf{40.3} & \cellcolor[HTML]{6FBEA1}46.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{51.4}} & \cellcolor[HTML]{80C0C1}\textbf{47.4} & \cellcolor[HTML]{6CBE9B}\textbf{44.0} & \cellcolor[HTML]{6BBE99}\textbf{45.9} & \cellcolor[HTML]{6BBE98}\textbf{55.1} & \cellcolor[HTML]{60BD81}\textbf{57.0} & \cellcolor[HTML]{82C0C4}\textbf{55.0} & \cellcolor[HTML]{7CBFBA}\textbf{53.3} & \cellcolor[HTML]{8AC1CF}\textbf{45.8} & \cellcolor[HTML]{A4CAED}\textbf{48.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{60.5}} & \cellcolor[HTML]{90C3D7}\textbf{42.2} & \cellcolor[HTML]{78BFB3}\textbf{57.1} & \cellcolor[HTML]{60BE82}\textbf{54.2} & \cellcolor[HTML]{79BFB4}\textbf{54.2} & \cellcolor[HTML]{78BFB3}\textbf{44.4} & \cellcolor[HTML]{6CBE9C}\textbf{50.1} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{71BEA7}\textbf{40.6} & \cellcolor[HTML]{86C1CA}\textbf{44.6} & \cellcolor[HTML]{6DBD9F}50.2 & \cellcolor[HTML]{7DBFBB}47.6 & \cellcolor[HTML]{7CBFB9}43.0 & \cellcolor[HTML]{8DC2D3}43.6 & \cellcolor[HTML]{8AC1CF}52.8 & \cellcolor[HTML]{88C2CD}54.5 & \cellcolor[HTML]{B4D1ED}52.2 & \cellcolor[HTML]{A8CBF1}50.2 & \cellcolor[HTML]{EBEBD6}40.0 & \cellcolor[HTML]{C9DCE9}47.1 & \cellcolor[HTML]{A7CBF0}55.8 & \cellcolor[HTML]{81C0C3}43.0 & \cellcolor[HTML]{98C6E1}54.8 & \cellcolor[HTML]{87C1CB}51.8 & \cellcolor[HTML]{87C1CC}\textbf{53.3} & \cellcolor[HTML]{92C4DA}42.8 & \cellcolor[HTML]{8BC2D2}48.2 \\
 & English & \cellcolor[HTML]{7ABFB6}40.2 & \cellcolor[HTML]{8AC2D0}44.4 & \cellcolor[HTML]{6CBE9B}\textbf{50.2} & \cellcolor[HTML]{79BFB4}\textbf{47.9} & \cellcolor[HTML]{78BEB2}\textbf{43.3} & \cellcolor[HTML]{74BEAC}\textbf{45.2} & \cellcolor[HTML]{7CBFB9}\textbf{53.8} & \cellcolor[HTML]{73BEAA}\textbf{55.8} & \cellcolor[HTML]{8AC2D0}\textbf{54.4} & \cellcolor[HTML]{91C3D9}\textbf{51.8} & \cellcolor[HTML]{5DBE79}\textbf{49.1} & \cellcolor[HTML]{A4CAED}\textbf{48.3} & \cellcolor[HTML]{5DBE7B}\textbf{60.4} & \cellcolor[HTML]{78BEB2}\textbf{43.6} & \cellcolor[HTML]{7CBFBA}\textbf{56.8} & \cellcolor[HTML]{77BFAF}\textbf{52.8} & \cellcolor[HTML]{89C1CE}53.2 & \cellcolor[HTML]{8BC2D2}\textbf{43.2} & \cellcolor[HTML]{73BEAA}\textbf{49.7} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{7CBFB9}40.1 & \cellcolor[HTML]{81C0C3}44.9 & \cellcolor[HTML]{83C1C5}48.7 & \cellcolor[HTML]{94C4DD}46.3 & \cellcolor[HTML]{87C1CB}42.4 & \cellcolor[HTML]{81C0C2}44.3 & \cellcolor[HTML]{84C0C7}53.2 & \cellcolor[HTML]{81C0C2}54.9 & \cellcolor[HTML]{A3C9EC}52.9 & \cellcolor[HTML]{EDF0E6}46.8 & \cellcolor[HTML]{F1F3EE}40.8 & \cellcolor[HTML]{95C5DE}49.1 & \cellcolor[HTML]{8EC2D5}57.2 & \cellcolor[HTML]{8EC3D5}42.3 & \cellcolor[HTML]{8EC2D5}55.5 & \cellcolor[HTML]{7BBFB9}52.5 & \cellcolor[HTML]{7CC0B9}54.0 & \cellcolor[HTML]{7BBFB8}44.2 & \cellcolor[HTML]{89C1CE}48.3 \\
 & English & \cellcolor[HTML]{64BD8C}\textbf{41.2} & \cellcolor[HTML]{63BE89}\textbf{46.9} & \cellcolor[HTML]{66BE8F}\textbf{50.7} & \cellcolor[HTML]{63BE88}\textbf{49.2} & \cellcolor[HTML]{5EBE7C}\textbf{44.9} & \cellcolor[HTML]{63BE88}\textbf{46.4} & \cellcolor[HTML]{61BE85}\textbf{55.9} & \cellcolor[HTML]{67BE8F}\textbf{56.6} & \cellcolor[HTML]{87C1CC}\textbf{54.6} & \cellcolor[HTML]{7EC0BD}\textbf{53.2} & \cellcolor[HTML]{96C5DF}\textbf{44.9} & \cellcolor[HTML]{8EC2D5}\textbf{49.5} & \cellcolor[HTML]{6CBE9B}\textbf{59.4} & \cellcolor[HTML]{5DBE7C}\textbf{45.2} & \cellcolor[HTML]{7BBFB8}\textbf{56.9} & \cellcolor[HTML]{6DBE9E}\textbf{53.4} & \cellcolor[HTML]{62BD85}\textbf{55.7} & \cellcolor[HTML]{77BFB0}\textbf{44.5} & \cellcolor[HTML]{67BD90}\textbf{50.5} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{73BEAB}40.5 & \cellcolor[HTML]{7DBFBC}45.2 & \cellcolor[HTML]{67BD90}50.6 & \cellcolor[HTML]{75BEAE}48.1 & \cellcolor[HTML]{64BD8B}\textbf{44.5} & \cellcolor[HTML]{7CBFBA}44.6 & \cellcolor[HTML]{8EC2D5}52.4 & \cellcolor[HTML]{83C0C6}54.8 & \cellcolor[HTML]{98C6E1}53.6 & \cellcolor[HTML]{EEE8C1}45.4 & \cellcolor[HTML]{EBEAD5}39.9 & \cellcolor[HTML]{7CC0B9}\textbf{50.6} & \cellcolor[HTML]{72BEA7}\textbf{59.0} & \cellcolor[HTML]{81C0C3}43.0 & \cellcolor[HTML]{BFD7EB}53.0 & \cellcolor[HTML]{7BBFB9}52.5 & \cellcolor[HTML]{90C3D7}52.8 & \cellcolor[HTML]{8DC2D4}43.1 & \cellcolor[HTML]{86C1C9}48.5 \\
 & English & \cellcolor[HTML]{67BD90}\textbf{41.1} & \cellcolor[HTML]{5EBE7E}\textbf{47.2} & \cellcolor[HTML]{63BE89}\textbf{50.9} & \cellcolor[HTML]{65BD8C}\textbf{49.1} & \cellcolor[HTML]{68BE93}44.2 & \cellcolor[HTML]{61BE84}\textbf{46.6} & \cellcolor[HTML]{68BE92}\textbf{55.4} & \cellcolor[HTML]{81C0C2}\textbf{54.9} & \cellcolor[HTML]{80C0C0}\textbf{55.1} & \cellcolor[HTML]{86C1CB}\textbf{52.5} & \cellcolor[HTML]{C7DBE9}\textbf{42.7} & \cellcolor[HTML]{84C0C6}50.1 & \cellcolor[HTML]{89C1CF}57.5 & \cellcolor[HTML]{5FBE7F}\textbf{45.1} & \cellcolor[HTML]{74BEAC}\textbf{57.4} & \cellcolor[HTML]{65BE8D}\textbf{53.9} & \cellcolor[HTML]{68BE93}\textbf{55.3} & \cellcolor[HTML]{78BFB3}\textbf{44.4} & \cellcolor[HTML]{6BBD9A}\textbf{50.2} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{7CBFBA}40.1 & \cellcolor[HTML]{75BEAF}45.6 & \cellcolor[HTML]{81C0C2}48.8 & \cellcolor[HTML]{9AC6E4}46.0 & \cellcolor[HTML]{88C1CD}42.3 & \cellcolor[HTML]{7EC0BD}44.5 & \cellcolor[HTML]{83C1C5}53.2 & \cellcolor[HTML]{87C1CC}54.6 & \cellcolor[HTML]{AACCF1}52.5 & \cellcolor[HTML]{F1F3EE}47.1 & \cellcolor[HTML]{F6E7AA}38.4 & \cellcolor[HTML]{97C5E0}49.0 & \cellcolor[HTML]{A3C9ED}56.0 & \cellcolor[HTML]{90C3D7}42.2 & \cellcolor[HTML]{83C0C5}56.3 & \cellcolor[HTML]{9FC8E8}50.5 & \cellcolor[HTML]{7ABFB7}54.1 & \cellcolor[HTML]{8AC2CF}43.3 & \cellcolor[HTML]{8EC3D6}48.0 \\
 & English & \cellcolor[HTML]{70BEA4}\textbf{40.6} & \cellcolor[HTML]{61BD85}\textbf{47.0} & \cellcolor[HTML]{63BE89}\textbf{50.9} & \cellcolor[HTML]{77BFB1}\textbf{48.0} & \cellcolor[HTML]{69BD95}\textbf{44.2} & \cellcolor[HTML]{6DBD9F}\textbf{45.7} & \cellcolor[HTML]{63BE89}\textbf{55.7} & \cellcolor[HTML]{6DBE9E}\textbf{56.2} & \cellcolor[HTML]{7BBFB8}\textbf{55.5} & \cellcolor[HTML]{71BEA5}\textbf{54.2} & \cellcolor[HTML]{81C0C3}\textbf{46.4} & \cellcolor[HTML]{8DC2D3}\textbf{49.6} & \cellcolor[HTML]{7EC0BD}\textbf{58.2} & \cellcolor[HTML]{80C0C0}\textbf{43.1} & \cellcolor[HTML]{75BEAE}\textbf{57.3} & \cellcolor[HTML]{63BE89}\textbf{54.0} & \cellcolor[HTML]{72BEA8}\textbf{54.6} & \cellcolor[HTML]{6FBEA2}\textbf{45.0} & \cellcolor[HTML]{69BD96}\textbf{50.3} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{BBD5EC}37.8 & \cellcolor[HTML]{97C5E0}43.6 & \cellcolor[HTML]{87C1CB}48.4 & \cellcolor[HTML]{C5DAEA}44.5 & \cellcolor[HTML]{A5CAEE}40.8 & \cellcolor[HTML]{96C5DF}43.0 & \cellcolor[HTML]{73BEA9}54.5 & \cellcolor[HTML]{A3C9ED}53.0 & \cellcolor[HTML]{C7DBE9}51.6 & \cellcolor[HTML]{DFE8E9}48.1 & \cellcolor[HTML]{F4CE91}37.0 & \cellcolor[HTML]{E1EAE9}46.3 & \cellcolor[HTML]{A0C8E9}56.2 & \cellcolor[HTML]{ADCDF0}40.8 & \cellcolor[HTML]{CDDEE8}52.5 & \cellcolor[HTML]{BDD6EB}49.4 & \cellcolor[HTML]{CFDFE8}50.3 & \cellcolor[HTML]{9CC7E6}\textbf{42.2} & \cellcolor[HTML]{A8CBF0}46.7 \\
 & English & \cellcolor[HTML]{85C1C9}\textbf{39.6} & \cellcolor[HTML]{66BE8F}\textbf{46.7} & \cellcolor[HTML]{63BE89}\textbf{50.9} & \cellcolor[HTML]{6FBEA3}\textbf{48.4} & \cellcolor[HTML]{66BE8D}\textbf{44.4} & \cellcolor[HTML]{63BE89}\textbf{46.4} & \cellcolor[HTML]{6EBE9F}\textbf{54.9} & \cellcolor[HTML]{68BE93}\textbf{56.5} & \cellcolor[HTML]{7CBFBA}\textbf{55.4} & \cellcolor[HTML]{88C1CD}\textbf{52.4} & \cellcolor[HTML]{72BFA8}\textbf{47.5} & \cellcolor[HTML]{7ABFB7}\textbf{50.7} & \cellcolor[HTML]{69BD96}\textbf{59.6} & \cellcolor[HTML]{79BFB4}\textbf{43.5} & \cellcolor[HTML]{8DC2D3}\textbf{55.6} & \cellcolor[HTML]{62BD86}\textbf{54.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{56.1}} & \cellcolor[HTML]{9CC7E6}\textbf{42.2} & \cellcolor[HTML]{6ABE98}\textbf{50.3} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{92C4D9}39.1 & \cellcolor[HTML]{87C1CC}44.5 & \cellcolor[HTML]{8BC2D1}48.2 & \cellcolor[HTML]{9DC7E7}45.8 & \cellcolor[HTML]{8BC2D1}42.2 & \cellcolor[HTML]{87C1CC}43.9 & \cellcolor[HTML]{8CC2D3}52.6 & \cellcolor[HTML]{6CBE9C}56.2 & \cellcolor[HTML]{9FC8E9}53.1 & \cellcolor[HTML]{F4F6F3}47.3 & \cellcolor[HTML]{F4D293}37.2 & \cellcolor[HTML]{A8CBF0}48.1 & \cellcolor[HTML]{8EC2D5}57.2 & \cellcolor[HTML]{88C2CD}42.6 & \cellcolor[HTML]{8EC2D5}55.5 & \cellcolor[HTML]{A6CBEF}50.1 & \cellcolor[HTML]{CFDFE8}50.3 & \cellcolor[HTML]{95C5DE}42.6 & \cellcolor[HTML]{96C5DF}47.6 \\
 & English & \cellcolor[HTML]{81C0C2}\textbf{39.8} & \cellcolor[HTML]{5EBE7D}\textbf{47.2} & \cellcolor[HTML]{61BE85}\textbf{51.0} & \cellcolor[HTML]{7BBFB8}\textbf{47.8} & \cellcolor[HTML]{6CBE9B}\textbf{44.0} & \cellcolor[HTML]{68BE92}\textbf{46.1} & \cellcolor[HTML]{5DBE79}\textbf{56.3} & \cellcolor[HTML]{5EBE7E}\textbf{57.1} & \cellcolor[HTML]{7EBFBE}\textbf{55.2} & \cellcolor[HTML]{7DBFBA}\textbf{53.3} & \cellcolor[HTML]{6EBEA0}\textbf{47.8} & \cellcolor[HTML]{81C0C2}\textbf{50.3} & \cellcolor[HTML]{72BEA7}\textbf{59.0} & \cellcolor[HTML]{70BEA5}\textbf{44.0} & \cellcolor[HTML]{87C1CB}\textbf{56.0} & \cellcolor[HTML]{67BD90}\textbf{53.8} & \cellcolor[HTML]{82C0C4}\textbf{53.6} & \cellcolor[HTML]{7BBFB8}\textbf{44.2} & \cellcolor[HTML]{69BD95}\textbf{50.4} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{A6CBEF}38.3 & \cellcolor[HTML]{9AC6E3}43.4 & \cellcolor[HTML]{96C5E0}47.4 & \cellcolor[HTML]{A4CAED}45.5 & \cellcolor[HTML]{97C5E0}41.5 & \cellcolor[HTML]{98C6E1}42.9 & \cellcolor[HTML]{B2D0EE}50.3 & \cellcolor[HTML]{B4D1EE}52.5 & \cellcolor[HTML]{88C2CD}54.6 & \cellcolor[HTML]{ECEEE2}46.7 & \cellcolor[HTML]{F5D898}37.5 & \cellcolor[HTML]{A6CAEF}48.2 & \cellcolor[HTML]{9AC6E4}56.5 & \cellcolor[HTML]{B4D1ED}40.6 & \cellcolor[HTML]{98C6E1}54.8 & \cellcolor[HTML]{B7D2ED}49.6 & \cellcolor[HTML]{C9DCE9}50.5 & \cellcolor[HTML]{BBD5EC}41.0 & \cellcolor[HTML]{A6CAEF}46.8 \\
 & English & \cellcolor[HTML]{71BEA7}\textbf{40.6} & \cellcolor[HTML]{69BE94}\textbf{46.5} & \cellcolor[HTML]{61BE85}\textbf{51.0} & \cellcolor[HTML]{63BE88}\textbf{49.2} & \cellcolor[HTML]{6EBE9F}\textbf{43.9} & \cellcolor[HTML]{63BE8B}\textbf{46.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{56.3}} & \cellcolor[HTML]{6EBD9F}\textbf{56.1} & \cellcolor[HTML]{72BEA9}\textbf{56.0} & \cellcolor[HTML]{7BBFB7}\textbf{53.5} & \cellcolor[HTML]{9DC7E6}\textbf{44.5} & \cellcolor[HTML]{8BC2D1}\textbf{49.7} & \cellcolor[HTML]{73BEAA}\textbf{58.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.3}} & \cellcolor[HTML]{66BE8F}\textbf{58.5} & \cellcolor[HTML]{5DBE7B}\textbf{54.4} & \cellcolor[HTML]{62BD85}\textbf{55.7} & \cellcolor[HTML]{66BE8F}\textbf{45.6} & \cellcolor[HTML]{64BD8B}\textbf{50.7} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F5D898}34.2 & \cellcolor[HTML]{EFF1EA}40.0 & \cellcolor[HTML]{F6F8F5}43.8 & \cellcolor[HTML]{EBE9D1}42.1 & \cellcolor[HTML]{EDEFE6}38.0 & \cellcolor[HTML]{CADCE9}40.8 & \cellcolor[HTML]{AECEF0}50.5 & \cellcolor[HTML]{D0DFE8}51.6 & \cellcolor[HTML]{9AC6E3}53.4 & \cellcolor[HTML]{A3C9ED}50.5 & \cellcolor[HTML]{F5DA9A}37.6 & \cellcolor[HTML]{ECE9CC}44.5 & \cellcolor[HTML]{B7D2ED}55.3 & \cellcolor[HTML]{EDEFE4}38.3 & \cellcolor[HTML]{EEF0E7}50.6 & \cellcolor[HTML]{EDEFE5}47.3 & \cellcolor[HTML]{EBECDC}48.4 & \cellcolor[HTML]{F6E7A7}36.8 & \cellcolor[HTML]{E8EDEB}44.7 \\
 & English & \cellcolor[HTML]{66BE8E}\textbf{41.2} & \cellcolor[HTML]{68BE93}\textbf{46.6} & \cellcolor[HTML]{63BE89}\textbf{50.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{49.7}} & \cellcolor[HTML]{5FBD81}\textbf{44.8} & \cellcolor[HTML]{63BE89}\textbf{46.4} & \cellcolor[HTML]{5FBD81}\textbf{56.0} & \cellcolor[HTML]{73BEA9}\textbf{55.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{57.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{56.0}} & \cellcolor[HTML]{7ABEB5}\textbf{46.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{52.7}} & \cellcolor[HTML]{7ABFB5}\textbf{58.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.3}} & \cellcolor[HTML]{78BFB3}\textbf{57.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{54.5}} & \cellcolor[HTML]{60BE82}\textbf{55.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{46.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{51.2}} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}31.3 & \cellcolor[HTML]{E85C5C}33.1 & \cellcolor[HTML]{E85C5C}36.1 & \cellcolor[HTML]{E85C5C}36.5 & \cellcolor[HTML]{E85C5C}31.7 & \cellcolor[HTML]{E85C5C}31.8 & \cellcolor[HTML]{E85C5C}39.2 & \cellcolor[HTML]{E85C5C}43.7 & \cellcolor[HTML]{E85C5C}42.1 & \cellcolor[HTML]{E85C5C}38.6 & \cellcolor[HTML]{E85C5C}32.9 & \cellcolor[HTML]{E85C5C}38.7 & \cellcolor[HTML]{E85C5C}46.1 & \cellcolor[HTML]{E85C5C}32.1 & \cellcolor[HTML]{E85C5C}42.7 & \cellcolor[HTML]{E85C5C}40.9 & \cellcolor[HTML]{E85C5C}42.1 & \cellcolor[HTML]{E85C5C}32.0 & \cellcolor[HTML]{E85C5C}37.3 \\
 & English & \cellcolor[HTML]{7EBFBE}\textbf{40.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{47.4}} & \cellcolor[HTML]{5EBE7E}\textbf{51.2} & \cellcolor[HTML]{72BEA8}\textbf{48.3} & \cellcolor[HTML]{6BBE9A}\textbf{44.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{46.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{56.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{57.3}} & \cellcolor[HTML]{72BEA9}\textbf{56.0} & \cellcolor[HTML]{78BFB3}\textbf{53.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{49.2}} & \cellcolor[HTML]{97C5E0}\textbf{49.0} & \cellcolor[HTML]{70BEA4}\textbf{59.1} & \cellcolor[HTML]{78BEB2}\textbf{43.6} & \cellcolor[HTML]{7ABFB5}\textbf{57.0} & \cellcolor[HTML]{65BE8D}\textbf{53.9} & \cellcolor[HTML]{7ABFB7}\textbf{54.1} & \cellcolor[HTML]{75BEAD}\textbf{44.6} & \cellcolor[HTML]{64BD8C}\textbf{50.7} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{5CBE78}\underline{\textbf{41.6}} & \cellcolor[HTML]{72BEA8}\textbf{45.9} & \cellcolor[HTML]{71BEA5}49.9 & \cellcolor[HTML]{84C1C7}47.2 & \cellcolor[HTML]{68BE93}44.2 & \cellcolor[HTML]{88C1CE}43.8 & \cellcolor[HTML]{83C0C5}53.2 & \cellcolor[HTML]{74BEAD}55.7 & \cellcolor[HTML]{8BC2D1}54.4 & \cellcolor[HTML]{E6ECEB}47.8 & \cellcolor[HTML]{F2C088}36.4 & \cellcolor[HTML]{85C1C9}50.0 & \cellcolor[HTML]{8BC2D1}57.4 & \cellcolor[HTML]{97C5E0}41.8 & \cellcolor[HTML]{77BFB0}57.2 & \cellcolor[HTML]{73BEA9}53.0 & \cellcolor[HTML]{8BC2D1}53.1 & \cellcolor[HTML]{6BBE98}\textbf{45.3} & \cellcolor[HTML]{82C0C3}48.8 \\
 & English & \cellcolor[HTML]{71BEA7}40.6 & \cellcolor[HTML]{73BEA9}45.8 & \cellcolor[HTML]{66BE8E}\textbf{50.7} & \cellcolor[HTML]{6BBD9A}\textbf{48.7} & \cellcolor[HTML]{63BE89}\textbf{44.5} & \cellcolor[HTML]{67BE8F}\textbf{46.2} & \cellcolor[HTML]{69BE94}\textbf{55.3} & \cellcolor[HTML]{63BE89}\textbf{56.8} & \cellcolor[HTML]{81C0C2}\textbf{55.0} & \cellcolor[HTML]{84C0C6}\textbf{52.8} & \cellcolor[HTML]{72BEA9}\textbf{47.4} & \cellcolor[HTML]{84C0C6}\textbf{50.1} & \cellcolor[HTML]{78BFB3}\textbf{58.6} & \cellcolor[HTML]{8CC2D2}\textbf{42.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{59.3}} & \cellcolor[HTML]{5DBE7B}\textbf{54.4} & \cellcolor[HTML]{62BD85}\textbf{55.7} & \cellcolor[HTML]{7EC0BD}44.0 & \cellcolor[HTML]{68BE92}\textbf{50.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{6EBEA0}\textbf{15.6} & \cellcolor[HTML]{6CBE9C}\textbf{16.5} & \cellcolor[HTML]{62BE88}\textbf{18.5} & \cellcolor[HTML]{85C1C8}\textbf{17.0} & \cellcolor[HTML]{82C0C4}\textbf{16.7} & \cellcolor[HTML]{86C1CA}\textbf{16.3} & \cellcolor[HTML]{B9D4EC}\textbf{16.3} & \cellcolor[HTML]{6EBEA0}\textbf{18.1} & \cellcolor[HTML]{B8D3ED}\textbf{16.0} & \cellcolor[HTML]{9EC8E7}\textbf{15.5} & \cellcolor[HTML]{87C1CC}\textbf{13.5} & \cellcolor[HTML]{79BFB3}\textbf{16.7} & \cellcolor[HTML]{84C1C7}\textbf{18.5} & \cellcolor[HTML]{73BEAB}\textbf{17.3} & \cellcolor[HTML]{9BC6E4}\textbf{17.7} & \cellcolor[HTML]{68BE93}\textbf{17.9} & \cellcolor[HTML]{7DBFBB}\textbf{17.4} & \cellcolor[HTML]{74BEAD}\textbf{16.8} & \cellcolor[HTML]{7EC0BC}\textbf{16.8} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EDE8C8}12.0 & \cellcolor[HTML]{F5D797}12.3 & \cellcolor[HTML]{E5ECEA}15.4 & \cellcolor[HTML]{F5E6AB}13.6 & \cellcolor[HTML]{F4E7AD}13.5 & \cellcolor[HTML]{EBEBD9}13.4 & \cellcolor[HTML]{E7EDEB}15.5 & \cellcolor[HTML]{F5D495}13.5 & \cellcolor[HTML]{EEE7C2}13.8 & \cellcolor[HTML]{E3EBEA}13.4 & \cellcolor[HTML]{ECEEE3}11.1 & \cellcolor[HTML]{F5D797}12.9 & \cellcolor[HTML]{F2C58B}13.6 & \cellcolor[HTML]{EFE7BC}13.3 & \cellcolor[HTML]{F3E7B0}14.7 & \cellcolor[HTML]{F0F3ED}14.0 & \cellcolor[HTML]{EBEBD7}13.3 & \cellcolor[HTML]{F2E7B4}13.1 & \cellcolor[HTML]{F5E7AC}13.5 \\
 & English & \cellcolor[HTML]{80C0C1}\textbf{15.0} & \cellcolor[HTML]{75BEAD}\textbf{16.2} & \cellcolor[HTML]{7FC0BF}\textbf{17.5} & \cellcolor[HTML]{A0C8E9}\textbf{16.2} & \cellcolor[HTML]{90C3D7}\textbf{16.3} & \cellcolor[HTML]{8AC1CF}\textbf{16.2} & \cellcolor[HTML]{8DC2D3}\textbf{17.4} & \cellcolor[HTML]{85C1C9}\textbf{17.3} & \cellcolor[HTML]{BCD5EC}\textbf{15.9} & \cellcolor[HTML]{8AC2D0}\textbf{16.5} & \cellcolor[HTML]{8CC2D2}\textbf{13.4} & \cellcolor[HTML]{A1C9EA}\textbf{15.6} & \cellcolor[HTML]{BBD4EC}\textbf{17.0} & \cellcolor[HTML]{A4CAED}\textbf{15.7} & \cellcolor[HTML]{9CC6E6}\textbf{17.6} & \cellcolor[HTML]{8EC3D5}\textbf{16.5} & \cellcolor[HTML]{A3C9EC}\textbf{15.8} & \cellcolor[HTML]{8BC2D1}\textbf{16.1} & \cellcolor[HTML]{91C3D8}\textbf{16.2} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{D3E1E8}13.2 & \cellcolor[HTML]{F1F3EE}13.7 & \cellcolor[HTML]{EEF0E8}15.0 & \cellcolor[HTML]{EEE8C1}13.9 & \cellcolor[HTML]{F0E7B9}13.6 & \cellcolor[HTML]{ECE8C8}13.1 & \cellcolor[HTML]{E7EDEB}15.5 & \cellcolor[HTML]{ECE9CD}14.5 & \cellcolor[HTML]{EBECDC}14.3 & \cellcolor[HTML]{BCD5EB}14.5 & \cellcolor[HTML]{ECE9CF}10.8 & \cellcolor[HTML]{F2E7B1}13.4 & \cellcolor[HTML]{E3EBEA}16.2 & \cellcolor[HTML]{EDE8C4}13.4 & \cellcolor[HTML]{EEE8C0}15.0 & \cellcolor[HTML]{F6F8F5}14.1 & \cellcolor[HTML]{EDEFE5}13.6 & \cellcolor[HTML]{E6EDEB}14.3 & \cellcolor[HTML]{EBEAD2}14.0 \\
 & English & \cellcolor[HTML]{6DBE9E}\textbf{15.6} & \cellcolor[HTML]{6EBEA0}\textbf{16.4} & \cellcolor[HTML]{73BEAB}\textbf{17.9} & \cellcolor[HTML]{75BEAE}\textbf{17.5} & \cellcolor[HTML]{79BFB4}\textbf{17.0} & \cellcolor[HTML]{8DC2D3}\textbf{16.1} & \cellcolor[HTML]{6CBE9B}\textbf{18.4} & \cellcolor[HTML]{7DBFBC}\textbf{17.6} & \cellcolor[HTML]{8FC3D6}\textbf{17.2} & \cellcolor[HTML]{8DC2D3}\textbf{16.4} & \cellcolor[HTML]{71BEA5}\textbf{14.3} & \cellcolor[HTML]{76BFAF}\textbf{16.8} & \cellcolor[HTML]{7CBFB9}\textbf{18.8} & \cellcolor[HTML]{8BC2D1}\textbf{16.5} & \cellcolor[HTML]{73BEAA}\textbf{19.0} & \cellcolor[HTML]{6EBE9F}\textbf{17.7} & \cellcolor[HTML]{6EBEA0}\textbf{18.1} & \cellcolor[HTML]{5EBE7C}\textbf{17.5} & \cellcolor[HTML]{71BEA7}\textbf{17.2} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{EBEBD7}12.3 & \cellcolor[HTML]{F7E6A5}12.7 & \cellcolor[HTML]{F5E7A9}14.0 & \cellcolor[HTML]{EBEAD1}14.2 & \cellcolor[HTML]{F1E7B6}13.6 & \cellcolor[HTML]{EDF1EE}14.0 & \cellcolor[HTML]{F4CE91}13.5 & \cellcolor[HTML]{EA6D62}11.7 & \cellcolor[HTML]{E85C5C}10.3 & \cellcolor[HTML]{E85C5C}6.8 & \cellcolor[HTML]{EDE8C3}10.6 & \cellcolor[HTML]{F3C68C}12.6 & \cellcolor[HTML]{EE9A74}12.8 & \cellcolor[HTML]{F5D999}12.6 & \cellcolor[HTML]{F2C48B}13.7 & \cellcolor[HTML]{F1E7B5}13.0 & \cellcolor[HTML]{ECEFE3}13.6 & \cellcolor[HTML]{F0AC7D}11.7 & \cellcolor[HTML]{F1B582}12.4 \\
 & English & \cellcolor[HTML]{6BBE9A}\textbf{15.7} & \cellcolor[HTML]{76BFAF}\textbf{16.2} & \cellcolor[HTML]{60BD81}\textbf{18.6} & \cellcolor[HTML]{5FBE7E}\textbf{18.3} & \cellcolor[HTML]{80C0C1}\textbf{16.8} & \cellcolor[HTML]{6EBEA0}\textbf{17.2} & \cellcolor[HTML]{70BEA3}\textbf{18.3} & \cellcolor[HTML]{74BFAC}\textbf{17.9} & \cellcolor[HTML]{8AC2D0}\textbf{17.4} & \cellcolor[HTML]{71BEA7}\textbf{17.8} & \cellcolor[HTML]{64BD8C}\textbf{14.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.6}} & \cellcolor[HTML]{8FC3D6}\textbf{18.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.2}} & \cellcolor[HTML]{7CBFB9}\textbf{18.7} & \cellcolor[HTML]{6FBEA1}\textbf{17.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.0}} & \cellcolor[HTML]{5FBE7F}\textbf{17.5} & \cellcolor[HTML]{66BE8F}\textbf{17.5} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{EBEBD9}12.3 & \cellcolor[HTML]{98C5E1}15.3 & \cellcolor[HTML]{EBEBD5}14.7 & \cellcolor[HTML]{CADCE9}15.4 & \cellcolor[HTML]{EBEAD1}14.0 & \cellcolor[HTML]{E9EFEC}14.1 & \cellcolor[HTML]{F6E7A7}14.1 & \cellcolor[HTML]{F5D495}13.5 & \cellcolor[HTML]{F4CD91}12.6 & \cellcolor[HTML]{F0B481}9.0 & \cellcolor[HTML]{D0DFE8}12.0 & \cellcolor[HTML]{EBEFED}14.5 & \cellcolor[HTML]{F4D395}14.0 & \cellcolor[HTML]{D3E2E8}14.9 & \cellcolor[HTML]{EBE9CD}15.2 & \cellcolor[HTML]{E1EAE9}14.5 & \cellcolor[HTML]{E4EBEA}14.3 & \cellcolor[HTML]{E8EEEC}14.2 & \cellcolor[HTML]{EDE8C4}13.8 \\
 & English & \cellcolor[HTML]{84C0C7}\textbf{14.9} & \cellcolor[HTML]{71BEA7}\textbf{16.3} & \cellcolor[HTML]{74BEAD}\textbf{17.9} & \cellcolor[HTML]{98C6E2}\textbf{16.4} & \cellcolor[HTML]{94C4DC}\textbf{16.2} & \cellcolor[HTML]{8FC3D6}\textbf{16.0} & \cellcolor[HTML]{84C0C6}\textbf{17.6} & \cellcolor[HTML]{6ABE98}\textbf{18.2} & \cellcolor[HTML]{72BEA9}\textbf{18.3} & \cellcolor[HTML]{82C0C3}\textbf{16.9} & \cellcolor[HTML]{6BBD9A}\textbf{14.5} & \cellcolor[HTML]{75BEAD}\textbf{16.8} & \cellcolor[HTML]{7CBFB9}\textbf{18.8} & \cellcolor[HTML]{A5CAEE}\textbf{15.7} & \cellcolor[HTML]{73BEAA}\textbf{19.0} & \cellcolor[HTML]{96C5DF}\textbf{16.2} & \cellcolor[HTML]{89C1CE}\textbf{16.9} & \cellcolor[HTML]{61BE84}\textbf{17.4} & \cellcolor[HTML]{7ABFB7}\textbf{16.9} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EEE8C1}11.9 & \cellcolor[HTML]{EFF3EF}13.8 & \cellcolor[HTML]{E0E8E9}15.5 & \cellcolor[HTML]{EBEBD5}14.2 & \cellcolor[HTML]{EBEAD3}14.0 & \cellcolor[HTML]{EFF3EF}14.0 & \cellcolor[HTML]{EDE8C5}14.6 & \cellcolor[HTML]{F2C189}13.1 & \cellcolor[HTML]{F0B381}11.9 & \cellcolor[HTML]{F7E4A3}10.7 & \cellcolor[HTML]{ECE8C7}10.6 & \cellcolor[HTML]{F2E7B1}13.4 & \cellcolor[HTML]{EBEDDE}15.5 & \cellcolor[HTML]{EFE7BC}13.3 & \cellcolor[HTML]{EEE8C2}15.0 & \cellcolor[HTML]{EDEFE4}13.9 & \cellcolor[HTML]{F1F4F1}14.0 & \cellcolor[HTML]{EBE9CE}13.5 & \cellcolor[HTML]{F4E7AE}13.5 \\
 & English & \cellcolor[HTML]{80C0C1}\textbf{15.0} & \cellcolor[HTML]{62BD87}\textbf{16.8} & \cellcolor[HTML]{77BFB1}\textbf{17.8} & \cellcolor[HTML]{7FBFBE}\textbf{17.2} & \cellcolor[HTML]{84C1C7}\textbf{16.7} & \cellcolor[HTML]{72BEA9}\textbf{17.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.0}} & \cellcolor[HTML]{93C4DB}\textbf{16.9} & \cellcolor[HTML]{74BFAC}\textbf{18.2} & \cellcolor[HTML]{7FBFBE}\textbf{17.1} & \cellcolor[HTML]{72BEA8}\textbf{14.2} & \cellcolor[HTML]{6EBEA0}\textbf{17.0} & \cellcolor[HTML]{7EC0BD}\textbf{18.7} & \cellcolor[HTML]{98C6E1}\textbf{16.1} & \cellcolor[HTML]{87C1CC}\textbf{18.3} & \cellcolor[HTML]{77BFAF}\textbf{17.3} & \cellcolor[HTML]{6FBEA2}\textbf{18.0} & \cellcolor[HTML]{62BE88}\textbf{17.4} & \cellcolor[HTML]{71BEA7}\textbf{17.2} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F7E5A4}11.5 & \cellcolor[HTML]{F1B783}11.8 & \cellcolor[HTML]{ECEEE1}14.9 & \cellcolor[HTML]{F5DD9C}13.2 & \cellcolor[HTML]{F2B984}12.4 & \cellcolor[HTML]{EDEFE4}13.6 & \cellcolor[HTML]{F5E7A9}14.1 & \cellcolor[HTML]{F2BB85}13.0 & \cellcolor[HTML]{ECE9CA}14.0 & \cellcolor[HTML]{E6ECEB}13.3 & \cellcolor[HTML]{F2E7B4}10.3 & \cellcolor[HTML]{F4CD90}12.7 & \cellcolor[HTML]{F3E7B0}14.7 & \cellcolor[HTML]{F5D898}12.5 & \cellcolor[HTML]{F6E2A1}14.4 & \cellcolor[HTML]{EBEBD8}13.6 & \cellcolor[HTML]{EBEAD1}13.1 & \cellcolor[HTML]{F2E7B4}13.1 & \cellcolor[HTML]{F5DC9B}13.1 \\
 & English & \cellcolor[HTML]{8EC3D4}\textbf{14.6} & \cellcolor[HTML]{7FBFBF}\textbf{15.9} & \cellcolor[HTML]{84C1C7}\textbf{17.4} & \cellcolor[HTML]{8BC2D0}\textbf{16.8} & \cellcolor[HTML]{A8CBF0}\textbf{15.7} & \cellcolor[HTML]{B8D3ED}\textbf{15.0} & \cellcolor[HTML]{75BEAE}\textbf{18.1} & \cellcolor[HTML]{84C1C7}\textbf{17.4} & \cellcolor[HTML]{99C6E3}\textbf{16.8} & \cellcolor[HTML]{8CC2D2}\textbf{16.4} & \cellcolor[HTML]{9CC7E6}\textbf{12.9} & \cellcolor[HTML]{83C0C5}\textbf{16.4} & \cellcolor[HTML]{98C6E1}\textbf{17.8} & \cellcolor[HTML]{BDD5EB}\textbf{15.3} & \cellcolor[HTML]{A8CBF1}\textbf{17.3} & \cellcolor[HTML]{8EC3D5}\textbf{16.5} & \cellcolor[HTML]{8FC3D7}\textbf{16.6} & \cellcolor[HTML]{86C1CB}\textbf{16.2} & \cellcolor[HTML]{90C3D7}\textbf{16.3} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F5D898}11.2 & \cellcolor[HTML]{F7E4A3}12.6 & \cellcolor[HTML]{F5DC9C}13.7 & \cellcolor[HTML]{F0B380}12.4 & \cellcolor[HTML]{F0B07F}12.3 & \cellcolor[HTML]{F5D999}12.2 & \cellcolor[HTML]{F4D394}13.6 & \cellcolor[HTML]{F6DF9E}13.7 & \cellcolor[HTML]{F6E7A8}13.3 & \cellcolor[HTML]{EEE7BE}11.5 & \cellcolor[HTML]{ECE8C9}10.7 & \cellcolor[HTML]{F3C88D}12.6 & \cellcolor[HTML]{F2C48B}13.6 & \cellcolor[HTML]{F4CF91}12.3 & \cellcolor[HTML]{F1B682}13.4 & \cellcolor[HTML]{F2BD86}11.6 & \cellcolor[HTML]{EBEBDA}13.3 & \cellcolor[HTML]{F7E3A2}12.8 & \cellcolor[HTML]{F2C188}12.6 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.7}} & \cellcolor[HTML]{7EC0BC}\textbf{17.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.9}} & \cellcolor[HTML]{7ABFB5}\textbf{18.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.3}} & \cellcolor[HTML]{6DBE9E}\textbf{18.1} & \cellcolor[HTML]{67BD90}\textbf{14.6} & \cellcolor[HTML]{71BEA7}\textbf{16.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.0}} & \cellcolor[HTML]{73BEAB}\textbf{17.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.9}} & \cellcolor[HTML]{6DBE9E}\textbf{17.7} & \cellcolor[HTML]{6ABE98}\textbf{18.3} & \cellcolor[HTML]{5EBE7C}\textbf{17.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.9}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}9.2 & \cellcolor[HTML]{E85C5C}10.5 & \cellcolor[HTML]{F1B682}13.0 & \cellcolor[HTML]{EA6F63}11.3 & \cellcolor[HTML]{EB7B67}11.5 & \cellcolor[HTML]{F0AB7C}11.2 & \cellcolor[HTML]{F2BC86}13.1 & \cellcolor[HTML]{E85C5C}11.5 & \cellcolor[HTML]{F4D394}12.7 & \cellcolor[HTML]{ECE9CB}11.8 & \cellcolor[HTML]{F0B481}9.0 & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{EE9F77}12.9 & \cellcolor[HTML]{EA7867}10.7 & \cellcolor[HTML]{EA6E62}12.1 & \cellcolor[HTML]{F6DF9E}12.5 & \cellcolor[HTML]{F4D193}11.5 & \cellcolor[HTML]{E85C5C}10.5 & \cellcolor[HTML]{EA7465}11.5 \\
 & English & \cellcolor[HTML]{A6CAEF}\textbf{13.9} & \cellcolor[HTML]{88C1CE}\textbf{15.7} & \cellcolor[HTML]{97C5E0}\textbf{16.8} & \cellcolor[HTML]{BED6EB}\textbf{15.6} & \cellcolor[HTML]{8FC3D6}\textbf{16.4} & \cellcolor[HTML]{99C6E2}\textbf{15.7} & \cellcolor[HTML]{83C0C5}\textbf{17.7} & \cellcolor[HTML]{8CC2D3}\textbf{17.1} & \cellcolor[HTML]{98C6E2}\textbf{16.8} & \cellcolor[HTML]{7BBFB8}\textbf{17.3} & \cellcolor[HTML]{8DC2D4}\textbf{13.4} & \cellcolor[HTML]{98C5E1}\textbf{15.8} & \cellcolor[HTML]{9BC7E5}\textbf{17.7} & \cellcolor[HTML]{C3D8EA}\textbf{15.2} & \cellcolor[HTML]{9EC8E7}\textbf{17.6} & \cellcolor[HTML]{A3C9ED}\textbf{15.7} & \cellcolor[HTML]{AACCF1}\textbf{15.6} & \cellcolor[HTML]{9BC7E5}\textbf{15.6} & \cellcolor[HTML]{96C5E0}\textbf{16.1} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{8FC3D6}14.6 & \cellcolor[HTML]{F0A87B}11.5 & \cellcolor[HTML]{A3C9ED}16.5 & \cellcolor[HTML]{F4CC90}12.9 & \cellcolor[HTML]{F3E7B2}13.5 & \cellcolor[HTML]{EBEBD9}13.4 & \cellcolor[HTML]{F2E7B4}14.3 & \cellcolor[HTML]{BCD5EB}16.0 & \cellcolor[HTML]{B1CFEF}16.1 & \cellcolor[HTML]{EFF2EB}12.7 & \cellcolor[HTML]{F5E7AB}10.2 & \cellcolor[HTML]{F2E7B1}13.4 & \cellcolor[HTML]{ECEEE1}15.6 & \cellcolor[HTML]{E5ECEA}14.5 & \cellcolor[HTML]{E8EEEB}16.1 & \cellcolor[HTML]{EFF2EB}14.0 & \cellcolor[HTML]{F3F6F2}13.9 & \cellcolor[HTML]{E1E9E9}14.4 & \cellcolor[HTML]{EBEBD7}14.1 \\
 & English & \cellcolor[HTML]{62BE88}\textbf{15.9} & \cellcolor[HTML]{5DBE7B}\textbf{17.0} & \cellcolor[HTML]{5EBE7C}\textbf{18.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.4}} & \cellcolor[HTML]{5EBE7C}\textbf{17.9} & \cellcolor[HTML]{74BEAD}\textbf{16.9} & \cellcolor[HTML]{67BE92}\textbf{18.6} & \cellcolor[HTML]{80C0C1}\textbf{17.5} & \cellcolor[HTML]{66BE8F}\textbf{18.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.1}} & \cellcolor[HTML]{60BD81}\textbf{14.9} & \cellcolor[HTML]{76BFAF}\textbf{16.8} & \cellcolor[HTML]{72BEA7}\textbf{19.2} & \cellcolor[HTML]{68BE93}\textbf{17.8} & \cellcolor[HTML]{6BBD9A}\textbf{19.3} & \cellcolor[HTML]{61BE84}\textbf{18.2} & \cellcolor[HTML]{6CBE9C}\textbf{18.2} & \cellcolor[HTML]{6DBE9C}\textbf{17.0} & \cellcolor[HTML]{5EBE7D}\textbf{17.8} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{EE9973}10.1 & \cellcolor[HTML]{EA6D62}10.7 & \cellcolor[HTML]{E85C5C}11.6 & \cellcolor[HTML]{E85C5C}11.0 & \cellcolor[HTML]{E85C5C}11.1 & \cellcolor[HTML]{E85C5C}9.9 & \cellcolor[HTML]{E85C5C}11.6 & \cellcolor[HTML]{EFA378}12.5 & \cellcolor[HTML]{F1E7B5}13.6 & \cellcolor[HTML]{EBECDA}12.3 & \cellcolor[HTML]{EEE8C1}10.5 & \cellcolor[HTML]{F2BF87}12.5 & \cellcolor[HTML]{E85C5C}11.7 & \cellcolor[HTML]{E85C5C}10.3 & \cellcolor[HTML]{E85C5C}11.8 & \cellcolor[HTML]{E85C5C}9.9 & \cellcolor[HTML]{E85C5C}8.8 & \cellcolor[HTML]{EA7063}10.8 & \cellcolor[HTML]{E85C5C}11.2 \\
 & English & \cellcolor[HTML]{66BE8F}\textbf{15.8} & \cellcolor[HTML]{5FBE7F}\textbf{16.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.7}} & \cellcolor[HTML]{73BEAB}\textbf{17.6} & \cellcolor[HTML]{6ABE97}\textbf{17.5} & \cellcolor[HTML]{78BEB2}\textbf{16.8} & \cellcolor[HTML]{67BE8F}\textbf{18.6} & \cellcolor[HTML]{66BE8E}\textbf{18.4} & \cellcolor[HTML]{69BD96}\textbf{18.7} & \cellcolor[HTML]{61BE85}\textbf{18.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.0}} & \cellcolor[HTML]{5FBE7F}\textbf{17.5} & \cellcolor[HTML]{7DBFBC}\textbf{18.7} & \cellcolor[HTML]{7BBFB9}\textbf{17.1} & \cellcolor[HTML]{61BE84}\textbf{19.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.4}} & \cellcolor[HTML]{75BEAE}\textbf{17.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.6}} & \cellcolor[HTML]{5FBE7F}\textbf{17.8} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{BDD6EB}13.6 & \cellcolor[HTML]{D7E4E8}14.2 & \cellcolor[HTML]{EBF0ED}15.3 & \cellcolor[HTML]{EFF2EB}14.6 & \cellcolor[HTML]{F4D294}12.9 & \cellcolor[HTML]{EDE8C3}13.0 & \cellcolor[HTML]{F1E7B6}14.3 & \cellcolor[HTML]{F3C98E}13.2 & \cellcolor[HTML]{EFA378}11.6 & \cellcolor[HTML]{F2C188}9.4 & \cellcolor[HTML]{E85C5C}7.7 & \cellcolor[HTML]{EBEAD0}13.8 & \cellcolor[HTML]{F1B783}13.3 & \cellcolor[HTML]{F6E2A1}12.8 & \cellcolor[HTML]{F3CB90}13.8 & \cellcolor[HTML]{F6F8F5}14.1 & \cellcolor[HTML]{EEE8C1}12.8 & \cellcolor[HTML]{EBEAD0}13.5 & \cellcolor[HTML]{F5D697}13.0 \\
 & English & \cellcolor[HTML]{7EC0BC}\textbf{15.1} & \cellcolor[HTML]{75BEAD}\textbf{16.2} & \cellcolor[HTML]{89C1CE}\textbf{17.2} & \cellcolor[HTML]{7FBFBE}\textbf{17.2} & \cellcolor[HTML]{79BFB4}\textbf{17.0} & \cellcolor[HTML]{82C0C4}\textbf{16.4} & \cellcolor[HTML]{8EC3D4}\textbf{17.3} & \cellcolor[HTML]{9CC7E6}\textbf{16.7} & \cellcolor[HTML]{84C0C6}\textbf{17.6} & \cellcolor[HTML]{71BEA7}\textbf{17.8} & \cellcolor[HTML]{6FBEA2}\textbf{14.3} & \cellcolor[HTML]{86C1CA}\textbf{16.3} & \cellcolor[HTML]{80C0C1}\textbf{18.6} & \cellcolor[HTML]{A3C9EC}\textbf{15.8} & \cellcolor[HTML]{96C5E0}\textbf{17.8} & \cellcolor[HTML]{68BE93}\textbf{17.9} & \cellcolor[HTML]{66BE8E}\textbf{18.5} & \cellcolor[HTML]{7BBFB8}\textbf{16.6} & \cellcolor[HTML]{7ABFB5}\textbf{16.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.1}} & \cellcolor[HTML]{F6E1A1}\textbf{10.6} & \cellcolor[HTML]{9CC7E6}\textbf{12.5} & \cellcolor[HTML]{9AC6E4}\textbf{11.8} & \cellcolor[HTML]{E5ECEA}\textbf{11.8} & \cellcolor[HTML]{F0AF7E}\textbf{7.9} & \cellcolor[HTML]{EDE8C6}\textbf{10.0} & \cellcolor[HTML]{F2F4EF}\textbf{13.3} & \cellcolor[HTML]{F0A77A}\textbf{13.0} & \cellcolor[HTML]{ED9070}\textbf{10.1} & \cellcolor[HTML]{EA6C62}\textbf{12.3} & \cellcolor[HTML]{72BEA8}\textbf{13.9} & \cellcolor[HTML]{70BEA4}\textbf{14.5} & \cellcolor[HTML]{9AC6E3}\textbf{13.8} & \cellcolor[HTML]{8CC2D2}\textbf{12.5} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F4D092}12.3 & \cellcolor[HTML]{87C1CC}16.1 & \cellcolor[HTML]{EFF1EA}9.9 & \cellcolor[HTML]{ECF0ED}10.1 & \cellcolor[HTML]{ECEDDF}11.1 & \cellcolor[HTML]{EEF0E7}11.5 & \cellcolor[HTML]{F5D99A}9.0 & \cellcolor[HTML]{F2BF87}10.2 & \cellcolor[HTML]{F0B07F}13.2 & \cellcolor[HTML]{EA7063}8.9 & \cellcolor[HTML]{EC896D}13.2 & \cellcolor[HTML]{BBD5EC}\textbf{11.9} & \cellcolor[HTML]{67BD91}14.8 & \cellcolor[HTML]{D0E0E8}\textbf{12.5} & \cellcolor[HTML]{BDD5EB}11.8 \\
 & English & \cellcolor[HTML]{D4E2E8}\textbf{15.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.4}} & \cellcolor[HTML]{D5E2E8}\textbf{10.9} & \cellcolor[HTML]{B4D1EE}\textbf{11.1} & \cellcolor[HTML]{EEF2EE}\textbf{11.6} & \cellcolor[HTML]{C5DAE9}\textbf{13.0} & \cellcolor[HTML]{F1F4F0}\textbf{11.0} & \cellcolor[HTML]{F6E7A8}\textbf{11.6} & \cellcolor[HTML]{F5DD9C}\textbf{14.5} & \cellcolor[HTML]{F0B280}\textbf{11.4} & \cellcolor[HTML]{EFA378}\textbf{14.1} & \cellcolor[HTML]{BCD5EC}11.9 & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.2}} & \cellcolor[HTML]{D7E4E8}12.4 & \cellcolor[HTML]{6FBEA0}\textbf{13.0} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{CCDDE9}\textbf{15.4} & \cellcolor[HTML]{F4E7AE}\textbf{11.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.6}} & \cellcolor[HTML]{8FC3D6}\textbf{12.2} & \cellcolor[HTML]{D0DFE8}\textbf{12.3} & \cellcolor[HTML]{F7E5A4}\textbf{9.7} & \cellcolor[HTML]{F4CF92}\textbf{8.7} & \cellcolor[HTML]{EDE8C6}\textbf{12.3} & \cellcolor[HTML]{F0B07F}\textbf{13.2} & \cellcolor[HTML]{F0A67A}\textbf{10.9} & \cellcolor[HTML]{E85C5C}\textbf{11.8} & \cellcolor[HTML]{8EC3D5}\textbf{13.0} & \cellcolor[HTML]{7ABFB5}\textbf{14.2} & \cellcolor[HTML]{C4D9EA}\textbf{12.8} & \cellcolor[HTML]{91C3D9}\textbf{12.4} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{ECE9CB}\textbf{13.7} & \cellcolor[HTML]{F0AF7E}\textbf{9.0} & \cellcolor[HTML]{B6D2ED}\textbf{11.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.1}} & \cellcolor[HTML]{E0E9E9}\textbf{11.9} & \cellcolor[HTML]{F5D696}\textbf{9.1} & \cellcolor[HTML]{EE9974}\textbf{7.5} & \cellcolor[HTML]{EDE8C4}\textbf{12.3} & \cellcolor[HTML]{F3C68C}\textbf{13.8} & \cellcolor[HTML]{F0B481}\textbf{11.4} & \cellcolor[HTML]{EA6861}\textbf{12.2} & \cellcolor[HTML]{85C1C9}\textbf{13.3} & \cellcolor[HTML]{E3EAEA}\textbf{12.0} & \cellcolor[HTML]{C7DAE9}\textbf{12.7} & \cellcolor[HTML]{C0D7EA}\textbf{11.7} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{B5D2EE}\textbf{15.8} & \cellcolor[HTML]{EEE7BE}\textbf{11.4} & \cellcolor[HTML]{B4D1EE}\textbf{11.7} & \cellcolor[HTML]{78BEB2}\textbf{13.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.1}} & \cellcolor[HTML]{EBECDD}\textbf{11.2} & \cellcolor[HTML]{EDE8C5}\textbf{10.0} & \cellcolor[HTML]{F2F4F0}\textbf{13.3} & \cellcolor[HTML]{EBEBD6}\textbf{15.9} & \cellcolor[HTML]{F0A67A}\textbf{10.9} & \cellcolor[HTML]{EA7766}\textbf{12.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.7}} & \cellcolor[HTML]{86C1C9}\textbf{13.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.3}} & \cellcolor[HTML]{5FBE7F}\textbf{13.3} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{9BC7E5}\textbf{16.5} & \cellcolor[HTML]{F5D999}\textbf{10.3} & \cellcolor[HTML]{AACCF1}\textbf{11.9} & \cellcolor[HTML]{93C4DB}\textbf{12.0} & \cellcolor[HTML]{C9DCE9}\textbf{12.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.7}} & \cellcolor[HTML]{EBEAD5}\textbf{10.3} & \cellcolor[HTML]{ECEEE0}\textbf{13.0} & \cellcolor[HTML]{F6E1A0}\textbf{14.6} & \cellcolor[HTML]{F0A67A}\textbf{10.9} & \cellcolor[HTML]{EC886C}\textbf{13.2} & \cellcolor[HTML]{83C1C5}\textbf{13.3} & \cellcolor[HTML]{63BE89}\textbf{14.9} & \cellcolor[HTML]{94C4DC}\textbf{14.0} & \cellcolor[HTML]{66BE8D}\textbf{13.2} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{97C5E0}\textbf{16.7} & \cellcolor[HTML]{F6E09F}\textbf{10.5} & \cellcolor[HTML]{C0D7EA}\textbf{11.4} & \cellcolor[HTML]{8BC2D0}\textbf{12.3} & \cellcolor[HTML]{D0E0E8}\textbf{12.3} & \cellcolor[HTML]{EDE8C3}\textbf{10.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.5}} & \cellcolor[HTML]{EDEFE5}\textbf{13.1} & \cellcolor[HTML]{F1F4F0}\textbf{16.6} & \cellcolor[HTML]{F5D696}\textbf{13.0} & \cellcolor[HTML]{F0AA7C}\textbf{14.4} & \cellcolor[HTML]{90C3D7}\textbf{12.9} & \cellcolor[HTML]{5FBE7F}\textbf{15.1} & \cellcolor[HTML]{A3C9EC}\textbf{13.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.4}} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{E85C5C}\textbf{9.9} & \cellcolor[HTML]{EE9672}\textbf{8.3} & \cellcolor[HTML]{D9E5E8}\textbf{10.8} & \cellcolor[HTML]{E3EBEA}\textbf{10.3} & \cellcolor[HTML]{F7E4A4}\textbf{9.9} & \cellcolor[HTML]{F7E3A2}\textbf{9.6} & \cellcolor[HTML]{F5D797}\textbf{8.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.9}} & \cellcolor[HTML]{F5D797}\textbf{14.3} & \cellcolor[HTML]{F0A87B}\textbf{11.0} & \cellcolor[HTML]{EEA077}\textbf{14.0} & \cellcolor[HTML]{A9CCF2}\textbf{12.2} & \cellcolor[HTML]{81C0C2}\textbf{14.0} & \cellcolor[HTML]{F2E7B3}\textbf{10.5} & \cellcolor[HTML]{CEDFE8}\textbf{11.6} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F0A67A}\textbf{11.3} & \cellcolor[HTML]{E96760}\textbf{7.2} & \cellcolor[HTML]{F4E6AE}\textbf{8.4} & \cellcolor[HTML]{F7E6A5}\textbf{8.5} & \cellcolor[HTML]{F4CE91}\textbf{9.2} & \cellcolor[HTML]{F2BE87}\textbf{8.3} & \cellcolor[HTML]{F4CF92}\textbf{8.7} & \cellcolor[HTML]{F4D092}\textbf{10.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.7}} & \cellcolor[HTML]{F3E7B0}\textbf{14.3} & \cellcolor[HTML]{F0AD7D}\textbf{14.5} & \cellcolor[HTML]{EBECDC}\textbf{10.6} & \cellcolor[HTML]{94C4DD}\textbf{13.4} & \cellcolor[HTML]{F3CA8F}\textbf{9.5} & \cellcolor[HTML]{F1F3EE}\textbf{11.2} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{EA7164}\textbf{10.3} & \cellcolor[HTML]{F2C189}\textbf{9.5} & \cellcolor[HTML]{EFE7BD}\textbf{8.8} & \cellcolor[HTML]{ECEDDE}\textbf{9.6} & \cellcolor[HTML]{F7E6A5}\textbf{9.9} & \cellcolor[HTML]{EBEAD4}\textbf{10.9} & \cellcolor[HTML]{EFE7BB}\textbf{9.8} & \cellcolor[HTML]{EDE8C5}\textbf{12.3} & \cellcolor[HTML]{A9CCF1}\textbf{18.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.2}} & \cellcolor[HTML]{EE9C75}\textbf{13.8} & \cellcolor[HTML]{F3E7B0}\textbf{9.8} & \cellcolor[HTML]{74BEAC}\textbf{14.4} & \cellcolor[HTML]{EEF2EF}\textbf{11.9} & \cellcolor[HTML]{8BC2D1}\textbf{12.5} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{F2C088}\textbf{11.9} & \cellcolor[HTML]{E85C5C}\textbf{7.0} & \cellcolor[HTML]{E85C5C}\textbf{4.6} & \cellcolor[HTML]{E85C5C}\textbf{5.8} & \cellcolor[HTML]{E85C5C}\textbf{6.9} & \cellcolor[HTML]{E85C5C}\textbf{5.8} & \cellcolor[HTML]{E85C5C}\textbf{6.3} & \cellcolor[HTML]{E85C5C}\textbf{7.9} & \cellcolor[HTML]{E85C5C}\textbf{11.4} & \cellcolor[HTML]{E85C5C}\textbf{8.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{27.8}} & \cellcolor[HTML]{E85C5C}\textbf{7.2} & \cellcolor[HTML]{E85C5C}\textbf{8.2} & \cellcolor[HTML]{E85C5C}\textbf{7.2} & \cellcolor[HTML]{E85C5C}\textbf{9.0} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{EDEFE4}\textbf{14.2} & \cellcolor[HTML]{F1B883}\textbf{9.2} & \cellcolor[HTML]{D0DFE8}\textbf{11.0} & \cellcolor[HTML]{E2EAE9}\textbf{10.3} & \cellcolor[HTML]{EFE8BE}\textbf{10.4} & \cellcolor[HTML]{D9E5E8}\textbf{12.5} & \cellcolor[HTML]{F0E7BA}\textbf{9.8} & \cellcolor[HTML]{F0E7B8}\textbf{12.0} & \cellcolor[HTML]{F0AE7E}\textbf{13.1} & \cellcolor[HTML]{F1B883}\textbf{11.6} & \cellcolor[HTML]{F5DA9A}\textbf{16.4} & \cellcolor[HTML]{AFCFEF}\textbf{12.1} & \cellcolor[HTML]{94C4DC}\textbf{13.4} & \cellcolor[HTML]{F3F5F2}\textbf{11.7} & \cellcolor[HTML]{A7CBEF}\textbf{12.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.2}} & \cellcolor[HTML]{75BEAE}\textbf{1.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.1}} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{ED9170}-7.3 & \cellcolor[HTML]{EDE8C3}-1.6 & \cellcolor[HTML]{EFA378}-2.8 & \cellcolor[HTML]{F0A87A}-4.9 & \cellcolor[HTML]{F0B481}-4.7 & \cellcolor[HTML]{F3CB90}-3.1 & \cellcolor[HTML]{F0A67A}-4.9 & \cellcolor[HTML]{E85E5D}-5.0 & \cellcolor[HTML]{E85C5C}-2.4 & \cellcolor[HTML]{E85C5C}-4.5 & \cellcolor[HTML]{EEA277}-1.2 & \cellcolor[HTML]{EC896D}-3.9 \\
 & English & \cellcolor[HTML]{EBECDD}\textbf{-3.6} & \cellcolor[HTML]{A6CBEF}\textbf{0.8} & \cellcolor[HTML]{BAD4EC}\textbf{1.6} & \cellcolor[HTML]{C8DBE9}\textbf{-0.5} & \cellcolor[HTML]{ECF0EE}\textbf{-1.1} & \cellcolor[HTML]{8AC2CF}\textbf{1.0} & \cellcolor[HTML]{ECF0ED}\textbf{-1.3} & \cellcolor[HTML]{D0E0E8}\textbf{-0.7} & \cellcolor[HTML]{D8E4E8}\textbf{1.2} & \cellcolor[HTML]{A8CBF1}\textbf{-0.1} & \cellcolor[HTML]{DCE7E8}\textbf{0.5} & \cellcolor[HTML]{D7E3E8}\textbf{-0.2} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{EFF1EB}\textbf{-3.3} & \cellcolor[HTML]{D7E4E8}\textbf{-0.1} & \cellcolor[HTML]{A2C8EB}\textbf{2.2} & \cellcolor[HTML]{A8CBF1}\textbf{0.2} & \cellcolor[HTML]{BAD4EC}\textbf{0.1} & \cellcolor[HTML]{9AC6E4}\textbf{0.5} & \cellcolor[HTML]{ECE9CA}\textbf{-2.4} & \cellcolor[HTML]{CEDFE8}\textbf{-0.6} & \cellcolor[HTML]{EFF2EF}\textbf{0.8} & \cellcolor[HTML]{D6E3E8}\textbf{-0.8} & \cellcolor[HTML]{F5D898}\textbf{-0.6} & \cellcolor[HTML]{E0E8E9}\textbf{-0.4} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{9BC6E5}\textbf{-0.8} & \cellcolor[HTML]{A1C9EA}\textbf{1.0} & \cellcolor[HTML]{8FC3D6}\textbf{2.8} & \cellcolor[HTML]{8EC3D4}\textbf{1.3} & \cellcolor[HTML]{8FC3D6}\textbf{1.6} & \cellcolor[HTML]{93C4DB}\textbf{0.8} & \cellcolor[HTML]{E7EDEB}\textbf{-1.2} & \cellcolor[HTML]{92C3D9}\textbf{0.6} & \cellcolor[HTML]{D3E1E8}\textbf{1.3} & \cellcolor[HTML]{C1D7EB}\textbf{-0.4} & \cellcolor[HTML]{A3C9ED}\textbf{1.0} & \cellcolor[HTML]{A4CAED}\textbf{0.7} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{87C1CB}\textbf{0.1} & \cellcolor[HTML]{97C5E1}\textbf{1.3} & \cellcolor[HTML]{86C0CA}\textbf{3.2} & \cellcolor[HTML]{81C0C3}\textbf{1.8} & \cellcolor[HTML]{77BFB1}\textbf{2.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.6}} & \cellcolor[HTML]{A1C9EA}\textbf{0.4} & \cellcolor[HTML]{7FC0C0}\textbf{1.2} & \cellcolor[HTML]{A2C9EC}\textbf{2.0} & \cellcolor[HTML]{83C0C6}\textbf{0.8} & \cellcolor[HTML]{96C5E0}\textbf{1.2} & \cellcolor[HTML]{87C1CC}\textbf{1.6} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{ECEDDF}\textbf{-3.5} & \cellcolor[HTML]{F0F3F0}\textbf{-0.6} & \cellcolor[HTML]{A0C8EA}\textbf{2.2} & \cellcolor[HTML]{B1CFEF}\textbf{0.0} & \cellcolor[HTML]{EBF0ED}\textbf{-1.1} & \cellcolor[HTML]{5EBE7E}\textbf{2.5} & \cellcolor[HTML]{E2EAE9}\textbf{-1.1} & \cellcolor[HTML]{ABCDF1}\textbf{-0.1} & \cellcolor[HTML]{ADCDF0}\textbf{1.8} & \cellcolor[HTML]{93C4DC}\textbf{0.4} & \cellcolor[HTML]{C2D8EA}\textbf{0.7} & \cellcolor[HTML]{C5DAE9}\textbf{0.1} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F5DB9B}\textbf{-5.3} & \cellcolor[HTML]{BAD4EC}\textbf{0.4} & \cellcolor[HTML]{E1E9E9}\textbf{0.8} & \cellcolor[HTML]{C1D8EA}\textbf{-0.3} & \cellcolor[HTML]{EBEAD3}\textbf{-2.1} & \cellcolor[HTML]{A1C9EB}\textbf{0.3} & \cellcolor[HTML]{E1E9E9}\textbf{-1.1} & \cellcolor[HTML]{F0F2EC}\textbf{-1.4} & \cellcolor[HTML]{9EC8E7}\textbf{2.1} & \cellcolor[HTML]{7CC0B9}\textbf{1.1} & \cellcolor[HTML]{96C5DF}\textbf{1.2} & \cellcolor[HTML]{E1E9E9}\textbf{-0.4} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{EE9471}\textbf{-7.2} & \cellcolor[HTML]{F1B783}\textbf{-3.4} & \cellcolor[HTML]{F5D596}\textbf{-1.6} & \cellcolor[HTML]{F5DA9A}\textbf{-3.6} & \cellcolor[HTML]{F4D193}\textbf{-3.9} & \cellcolor[HTML]{F5E6AC}\textbf{-2.3} & \cellcolor[HTML]{F3C78D}\textbf{-4.1} & \cellcolor[HTML]{EEE8C2}\textbf{-2.1} & \cellcolor[HTML]{F6E0A0}\textbf{-0.4} & \cellcolor[HTML]{CCDEE8}\textbf{-0.6} & \cellcolor[HTML]{F3C68C}\textbf{-0.8} & \cellcolor[HTML]{F3C78D}\textbf{-2.7} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{EE9572}\textbf{-7.2} & \cellcolor[HTML]{F6E2A1}\textbf{-2.3} & \cellcolor[HTML]{E96660}\textbf{-4.0} & \cellcolor[HTML]{EE9973}\textbf{-5.3} & \cellcolor[HTML]{EC876C}\textbf{-5.8} & \cellcolor[HTML]{E85C5C}\textbf{-4.9} & \cellcolor[HTML]{F3C68C}\textbf{-4.1} & \cellcolor[HTML]{EC8C6E}\textbf{-4.3} & \cellcolor[HTML]{F3CB90}\textbf{-0.9} & \cellcolor[HTML]{F3E7AF}\textbf{-2.2} & \cellcolor[HTML]{F5D898}\textbf{-0.6} & \cellcolor[HTML]{ED8E6F}\textbf{-3.8} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85C5C}\textbf{-8.4} & \cellcolor[HTML]{E85C5C}\textbf{-5.1} & \cellcolor[HTML]{E85C5C}\textbf{-4.1} & \cellcolor[HTML]{E85C5C}\textbf{-6.5} & \cellcolor[HTML]{E85C5C}\textbf{-6.8} & \cellcolor[HTML]{EE9C75}\textbf{-3.9} & \cellcolor[HTML]{E85C5C}\textbf{-6.4} & \cellcolor[HTML]{E85C5C}\textbf{-5.0} & \cellcolor[HTML]{F1B883}\textbf{-1.2} & \cellcolor[HTML]{EBECDB}\textbf{-1.5} & \cellcolor[HTML]{F0B17F}\textbf{-1.0} & \cellcolor[HTML]{E85C5C}\textbf{-4.5} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{F2C48B}\textbf{-6.0} & \cellcolor[HTML]{EE9A74}\textbf{-4.0} & \cellcolor[HTML]{F4D093}\textbf{-1.8} & \cellcolor[HTML]{EEE8C0}\textbf{-2.6} & \cellcolor[HTML]{F2C48B}\textbf{-4.3} & \cellcolor[HTML]{ECEDE0}\textbf{-1.5} & \cellcolor[HTML]{ED906F}\textbf{-5.4} & \cellcolor[HTML]{F5DC9C}\textbf{-2.8} & \cellcolor[HTML]{EE9D75}\textbf{-1.6} & \cellcolor[HTML]{F0E7B8}\textbf{-2.0} & \cellcolor[HTML]{BFD7EB}\textbf{0.7} & \cellcolor[HTML]{F2C38A}\textbf{-2.8} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{94C4DD}\textbf{-0.4} & \cellcolor[HTML]{C7DBE9}\textbf{0.2} & \cellcolor[HTML]{F5D696}\textbf{-1.6} & \cellcolor[HTML]{94C4DD}\textbf{1.0} & \cellcolor[HTML]{A4CAED}\textbf{0.7} & \cellcolor[HTML]{6FBEA2}\textbf{1.9} & \cellcolor[HTML]{F0E7B8}\textbf{-2.8} & \cellcolor[HTML]{F6E7A8}\textbf{-2.5} & \cellcolor[HTML]{F5D696}\textbf{-0.7} & \cellcolor[HTML]{F2BD86}\textbf{-3.1} & \cellcolor[HTML]{E85C5C}\textbf{-1.7} & \cellcolor[HTML]{F0F2EC}\textbf{-0.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{74BFAC}\textbf{9.3} & \cellcolor[HTML]{C3D9EA}\textbf{9.7} & \cellcolor[HTML]{67BD90}\textbf{10.7} & \cellcolor[HTML]{83C0C6}\textbf{9.6} & \cellcolor[HTML]{71BEA5}\textbf{11.6} & \cellcolor[HTML]{F2C48B}\textbf{7.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{91C3D9}\textbf{7.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.3}} & \cellcolor[HTML]{F3F6F2}\textbf{5.8} & \cellcolor[HTML]{CBDDE9}\textbf{6.0} & \cellcolor[HTML]{7BBFB8}\textbf{11.9} & \cellcolor[HTML]{5CBE78}\textbf{8.7} & \cellcolor[HTML]{70BEA3}\textbf{11.7} & \cellcolor[HTML]{7DBFBC}\textbf{9.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EEF0E7}5.7 & \cellcolor[HTML]{A9CCF1}10.2 & \cellcolor[HTML]{88C1CE}9.3 & \cellcolor[HTML]{BDD5EB}8.5 & \cellcolor[HTML]{93C4DB}10.4 & \cellcolor[HTML]{80C0C0}12.5 & \cellcolor[HTML]{9AC6E3}5.0 & \cellcolor[HTML]{C9DCE9}6.8 & \cellcolor[HTML]{82C0C3}7.4 & \cellcolor[HTML]{EC8C6E}3.8 & \cellcolor[HTML]{C6DAEA}6.0 & \cellcolor[HTML]{9CC7E6}10.8 & \cellcolor[HTML]{98C6E1}6.9 & \cellcolor[HTML]{74BEAD}11.5 & \cellcolor[HTML]{99C6E3}8.2 \\
 & English & \cellcolor[HTML]{7DBFBB}\textbf{9.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.7}} & \cellcolor[HTML]{6ABE97}\textbf{10.5} & \cellcolor[HTML]{62BE88}\textbf{10.6} & \cellcolor[HTML]{6DBD9F}\textbf{11.7} & \cellcolor[HTML]{62BD86}\textbf{13.7} & \cellcolor[HTML]{65BD8C}\textbf{7.0} & \cellcolor[HTML]{87C1CC}\textbf{7.9} & \cellcolor[HTML]{7EC0BC}\textbf{7.5} & \cellcolor[HTML]{87C1CB}\textbf{7.2} & \cellcolor[HTML]{97C5E0}\textbf{6.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.0}} & \cellcolor[HTML]{5FBE7F}\textbf{8.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.0}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{96C5DF}\textbf{8.0} & \cellcolor[HTML]{A2C9EC}\textbf{10.5} & \cellcolor[HTML]{5EBE7C}\textbf{11.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.4}} & \cellcolor[HTML]{F5E7AC}\textbf{8.1} & \cellcolor[HTML]{86C0CA}\textbf{5.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.0}} & \cellcolor[HTML]{8CC2D2}\textbf{7.2} & \cellcolor[HTML]{A2C9EB}\textbf{6.7} & \cellcolor[HTML]{F5DC9B}\textbf{5.1} & \cellcolor[HTML]{5FBD81}\textbf{12.9} & \cellcolor[HTML]{86C1CB}\textbf{7.4} & \cellcolor[HTML]{5DBD7B}\textbf{12.5} & \cellcolor[HTML]{79BFB4}\textbf{9.1} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{9AC6E4}\textbf{7.9} & \cellcolor[HTML]{CFDFE8}\textbf{9.4} & \cellcolor[HTML]{93C4DB}\textbf{9.0} & \cellcolor[HTML]{80C0C1}\textbf{9.7} & \cellcolor[HTML]{8BC2D1}\textbf{10.6} & \cellcolor[HTML]{EA7465}\textbf{5.4} & \cellcolor[HTML]{ADCEF0}\textbf{4.4} & \cellcolor[HTML]{7ABFB7}\textbf{8.3} & \cellcolor[HTML]{8FC3D6}\textbf{7.1} & \cellcolor[HTML]{B1CFEF}\textbf{6.5} & \cellcolor[HTML]{F0AF7E}\textbf{4.7} & \cellcolor[HTML]{8EC3D4}\textbf{11.3} & \cellcolor[HTML]{90C3D7}\textbf{7.1} & \cellcolor[HTML]{80C0C1}\textbf{11.0} & \cellcolor[HTML]{A1C9EA}\textbf{8.0} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{9FC8E8}\textbf{7.8} & \cellcolor[HTML]{F3F6F3}\textbf{8.5} & \cellcolor[HTML]{99C6E2}\textbf{8.8} & \cellcolor[HTML]{78BFB3}\textbf{9.9} & \cellcolor[HTML]{73BEA9}\textbf{11.5} & \cellcolor[HTML]{EFE8BE}\textbf{8.5} & \cellcolor[HTML]{8FC3D6}\textbf{5.3} & \cellcolor[HTML]{98C6E1}\textbf{7.6} & \cellcolor[HTML]{A6CAEF}\textbf{6.7} & \cellcolor[HTML]{93C4DB}\textbf{7.0} & \cellcolor[HTML]{F7E4A3}\textbf{5.2} & \cellcolor[HTML]{70BEA5}\textbf{12.3} & \cellcolor[HTML]{69BD96}\textbf{8.3} & \cellcolor[HTML]{7EC0BD}\textbf{11.1} & \cellcolor[HTML]{90C3D7}\textbf{8.5} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{95C5DF}\textbf{11.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.1}} & \cellcolor[HTML]{6DBE9D}\textbf{10.3} & \cellcolor[HTML]{6BBE98}\textbf{11.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.0}} & \cellcolor[HTML]{70BEA4}\textbf{6.5} & \cellcolor[HTML]{99C6E2}\textbf{7.5} & \cellcolor[HTML]{72BEA8}\textbf{7.8} & \cellcolor[HTML]{96C5E0}\textbf{6.9} & \cellcolor[HTML]{EDF1EE}\textbf{5.7} & \cellcolor[HTML]{7BBFB8}\textbf{11.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.7}} & \cellcolor[HTML]{69BE94}\textbf{12.0} & \cellcolor[HTML]{65BE8C}\textbf{9.7} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{A7CBEF}\textbf{7.5} & \cellcolor[HTML]{B8D3ED}\textbf{9.9} & \cellcolor[HTML]{7CBFBA}\textbf{9.8} & \cellcolor[HTML]{8BC2D0}\textbf{9.5} & \cellcolor[HTML]{8FC3D6}\textbf{10.5} & \cellcolor[HTML]{F2F5F1}\textbf{9.5} & \cellcolor[HTML]{63BE89}\textbf{7.0} & \cellcolor[HTML]{D4E2E8}\textbf{6.7} & \cellcolor[HTML]{9FC7E8}\textbf{6.8} & \cellcolor[HTML]{90C3D7}\textbf{7.0} & \cellcolor[HTML]{A7CBF0}\textbf{6.2} & \cellcolor[HTML]{EEF0E7}\textbf{9.0} & \cellcolor[HTML]{6CBE9B}\textbf{8.2} & \cellcolor[HTML]{76BFAF}\textbf{11.4} & \cellcolor[HTML]{8EC2D5}\textbf{8.5} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{F4CD90}\textbf{3.8} & \cellcolor[HTML]{EAEFEC}\textbf{8.7} & \cellcolor[HTML]{92C4D9}\textbf{9.0} & \cellcolor[HTML]{A6CBEF}\textbf{8.8} & \cellcolor[HTML]{8CC2D3}\textbf{10.6} & \cellcolor[HTML]{EFF3EF}\textbf{9.6} & \cellcolor[HTML]{97C5E0}\textbf{5.1} & \cellcolor[HTML]{83C0C6}\textbf{8.0} & \cellcolor[HTML]{B3D1EE}\textbf{6.5} & \cellcolor[HTML]{C1D8EA}\textbf{6.3} & \cellcolor[HTML]{E85C5C}\textbf{4.1} & \cellcolor[HTML]{A4CAED}\textbf{10.6} & \cellcolor[HTML]{A3C9ED}\textbf{6.6} & \cellcolor[HTML]{9FC8E8}\textbf{9.9} & \cellcolor[HTML]{B4D1EE}\textbf{7.7} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{EFF3EF}\textbf{6.0} & \cellcolor[HTML]{F5D899}\textbf{6.3} & \cellcolor[HTML]{EEF0E7}\textbf{6.6} & \cellcolor[HTML]{F5DD9D}\textbf{6.5} & \cellcolor[HTML]{EDE8C3}\textbf{7.5} & \cellcolor[HTML]{E85C5C}\textbf{5.0} & \cellcolor[HTML]{83C1C5}\textbf{5.8} & \cellcolor[HTML]{DEE7E9}\textbf{6.6} & \cellcolor[HTML]{CADCE9}\textbf{6.3} & \cellcolor[HTML]{8DC3D4}\textbf{7.1} & \cellcolor[HTML]{AFCFEF}\textbf{6.2} & \cellcolor[HTML]{F1E7B6}\textbf{8.2} & \cellcolor[HTML]{B5D2EE}\textbf{6.3} & \cellcolor[HTML]{F1F4F1}\textbf{8.1} & \cellcolor[HTML]{EDF0E6}\textbf{6.6} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{EEA177}\textbf{2.8} & \cellcolor[HTML]{EC8C6E}\textbf{4.3} & \cellcolor[HTML]{ECE8C8}\textbf{6.0} & \cellcolor[HTML]{E85C5C}\textbf{4.6} & \cellcolor[HTML]{F0A97B}\textbf{5.6} & \cellcolor[HTML]{F7E7A6}\textbf{8.0} & \cellcolor[HTML]{E85C5C}\textbf{-1.3} & \cellcolor[HTML]{F2E7B4}\textbf{5.5} & \cellcolor[HTML]{7ABFB6}\textbf{7.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.1}} & \cellcolor[HTML]{D9E5E8}\textbf{5.9} & \cellcolor[HTML]{F3E7B2}\textbf{8.1} & \cellcolor[HTML]{F6DE9D}\textbf{3.9} & \cellcolor[HTML]{F5E7AC}\textbf{6.7} & \cellcolor[HTML]{F5DA9A}\textbf{5.4} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{1.5} & \cellcolor[HTML]{E85C5C}\textbf{3.3} & \cellcolor[HTML]{E85C5C}\textbf{2.5} & \cellcolor[HTML]{E8615E}\textbf{4.7} & \cellcolor[HTML]{E85C5C}\textbf{4.3} & \cellcolor[HTML]{EE9672}\textbf{6.1} & \cellcolor[HTML]{EC856C}\textbf{-0.6} & \cellcolor[HTML]{E85C5C}\textbf{3.5} & \cellcolor[HTML]{E85C5C}\textbf{3.2} & \cellcolor[HTML]{E85C5C}\textbf{3.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.3}} & \cellcolor[HTML]{E85C5C}\textbf{5.3} & \cellcolor[HTML]{E85C5C}\textbf{1.8} & \cellcolor[HTML]{E85C5C}\textbf{3.6} & \cellcolor[HTML]{E85C5C}\textbf{3.6} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{EBEDDE}\textbf{5.5} & \cellcolor[HTML]{ECEDE0}\textbf{8.1} & \cellcolor[HTML]{E8EEEB}\textbf{7.1} & \cellcolor[HTML]{ECF0ED}\textbf{7.8} & \cellcolor[HTML]{D5E2E8}\textbf{8.9} & \cellcolor[HTML]{C0D7EB}\textbf{10.6} & \cellcolor[HTML]{A7CBF0}\textbf{4.5} & \cellcolor[HTML]{F0B180}\textbf{4.5} & \cellcolor[HTML]{D4E2E8}\textbf{6.1} & \cellcolor[HTML]{EBEBD9}\textbf{5.5} & \cellcolor[HTML]{F7E3A2}\textbf{5.1} & \cellcolor[HTML]{F1F3ED}\textbf{9.1} & \cellcolor[HTML]{E2EAE9}\textbf{5.6} & \cellcolor[HTML]{BDD5EB}\textbf{9.2} & \cellcolor[HTML]{E5ECEB}\textbf{7.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.8}} & \cellcolor[HTML]{EDEFE5}\textbf{15.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.2}} & \cellcolor[HTML]{87C1CC}\textbf{15.4} & \cellcolor[HTML]{72BEA9}\textbf{21.4} & \cellcolor[HTML]{F2C289}\textbf{10.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.1}} & \cellcolor[HTML]{60BE82}\textbf{15.9} & \cellcolor[HTML]{7FC0C0}\textbf{13.0} & \cellcolor[HTML]{F7E5A4}\textbf{9.1} & \cellcolor[HTML]{CCDEE8}\textbf{12.2} & \cellcolor[HTML]{62BD87}\textbf{17.2} & \cellcolor[HTML]{6CBE9B}\textbf{14.1} & \cellcolor[HTML]{73BEA9}\textbf{22.5} & \cellcolor[HTML]{74BFAC}\textbf{15.7} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EEF0E7}10.1 & \cellcolor[HTML]{F4D193}13.0 & \cellcolor[HTML]{A9CCF1}16.0 & \cellcolor[HTML]{ECEEE1}12.7 & \cellcolor[HTML]{D4E2E8}18.9 & \cellcolor[HTML]{99C6E2}16.4 & \cellcolor[HTML]{E5ECEA}9.2 & \cellcolor[HTML]{E4EBEA}11.8 & \cellcolor[HTML]{ABCDF1}\textbf{11.3} & \cellcolor[HTML]{EDE8C3}9.6 & \cellcolor[HTML]{B2D0EE}12.8 & \cellcolor[HTML]{F2F4EF}13.4 & \cellcolor[HTML]{BFD6EB}10.4 & \cellcolor[HTML]{9DC7E6}20.8 & \cellcolor[HTML]{D6E3E8}13.3 \\
 & English & \cellcolor[HTML]{6EBEA0}\textbf{18.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.9}} & \cellcolor[HTML]{7CBFB9}\textbf{18.3} & \cellcolor[HTML]{60BE83}\textbf{16.9} & \cellcolor[HTML]{6CBE9C}\textbf{21.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.8}} & \cellcolor[HTML]{6CBE9C}\textbf{13.2} & \cellcolor[HTML]{9EC8E8}\textbf{13.4} & \cellcolor[HTML]{DFE8E9}10.2 & \cellcolor[HTML]{DEE8E9}\textbf{11.0} & \cellcolor[HTML]{88C2CD}\textbf{14.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.5}} & \cellcolor[HTML]{6ABE97}\textbf{14.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.6}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{E2EAE9}\textbf{11.3} & \cellcolor[HTML]{F2C088}\textbf{12.5} & \cellcolor[HTML]{64BD8B}\textbf{19.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.1}} & \cellcolor[HTML]{60BE83}\textbf{22.1} & \cellcolor[HTML]{EC8D6E}\textbf{8.8} & \cellcolor[HTML]{E3EAEA}\textbf{9.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.1}} & \cellcolor[HTML]{82C0C4}\textbf{12.9} & \cellcolor[HTML]{EBEBD6}\textbf{10.0} & \cellcolor[HTML]{EDE8C4}\textbf{10.5} & \cellcolor[HTML]{A0C8EA}\textbf{15.1} & \cellcolor[HTML]{C8DBE9}\textbf{10.2} & \cellcolor[HTML]{82C0C4}\textbf{21.8} & \cellcolor[HTML]{A8CBF1}\textbf{14.1} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{CCDDE9}\textbf{12.2} & \cellcolor[HTML]{EE9C75}\textbf{11.6} & \cellcolor[HTML]{C8DBE9}\textbf{15.2} & \cellcolor[HTML]{91C4D8}\textbf{15.1} & \cellcolor[HTML]{F1E7B5}\textbf{17.2} & \cellcolor[HTML]{E85C5C}\textbf{7.6} & \cellcolor[HTML]{F3CB8F}\textbf{6.2} & \cellcolor[HTML]{9CC7E6}\textbf{13.4} & \cellcolor[HTML]{8EC2D5}\textbf{12.4} & \cellcolor[HTML]{EBEAD3}\textbf{9.9} & \cellcolor[HTML]{F6E7A8}\textbf{10.0} & \cellcolor[HTML]{EDEFE4}\textbf{13.2} & \cellcolor[HTML]{DAE5E8}\textbf{9.7} & \cellcolor[HTML]{F2F4F0}\textbf{18.6} & \cellcolor[HTML]{EBEBD7}\textbf{12.3} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{B8D3ED}\textbf{13.1} & \cellcolor[HTML]{F0A67A}\textbf{11.8} & \cellcolor[HTML]{D9E5E8}\textbf{14.7} & \cellcolor[HTML]{82C0C3}\textbf{15.6} & \cellcolor[HTML]{ADCDF0}\textbf{19.6} & \cellcolor[HTML]{ECEEE3}\textbf{13.2} & \cellcolor[HTML]{DEE7E9}\textbf{9.4} & \cellcolor[HTML]{7ABFB7}\textbf{14.8} & \cellcolor[HTML]{F0F3F0}\textbf{9.8} & \cellcolor[HTML]{D8E4E8}\textbf{11.1} & \cellcolor[HTML]{EBEAD3}\textbf{10.8} & \cellcolor[HTML]{85C1C9}\textbf{15.9} & \cellcolor[HTML]{93C4DB}\textbf{12.0} & \cellcolor[HTML]{D0DFE8}\textbf{19.5} & \cellcolor[HTML]{C2D8EA}\textbf{13.7} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{73BEAA}\textbf{17.7} & \cellcolor[HTML]{C2D8EA}\textbf{16.8} & \cellcolor[HTML]{74BEAC}\textbf{18.8} & \cellcolor[HTML]{7ABFB5}\textbf{15.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.3}} & \cellcolor[HTML]{67BD90}\textbf{19.1} & \cellcolor[HTML]{77BFB0}\textbf{12.8} & \cellcolor[HTML]{BAD4EC}\textbf{12.7} & \cellcolor[HTML]{88C2CD}\textbf{12.6} & \cellcolor[HTML]{A0C8EA}\textbf{12.3} & \cellcolor[HTML]{DCE6E8}\textbf{11.9} & \cellcolor[HTML]{87C1CC}\textbf{15.9} & \cellcolor[HTML]{88C2CD}\textbf{12.6} & \cellcolor[HTML]{9DC7E6}\textbf{20.8} & \cellcolor[HTML]{71BEA5}\textbf{15.9} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{71BEA7}\textbf{17.9} & \cellcolor[HTML]{EDE8C4}\textbf{14.4} & \cellcolor[HTML]{9BC6E5}\textbf{16.6} & \cellcolor[HTML]{80C0C1}\textbf{15.7} & \cellcolor[HTML]{95C4DD}\textbf{20.2} & \cellcolor[HTML]{B1CFEF}\textbf{15.5} & \cellcolor[HTML]{5DBD7B}\textbf{14.0} & \cellcolor[HTML]{9EC8E8}\textbf{13.4} & \cellcolor[HTML]{A5CAEE}\textbf{11.5} & \cellcolor[HTML]{9CC7E6}\textbf{12.4} & \cellcolor[HTML]{9DC7E6}\textbf{13.3} & \cellcolor[HTML]{A8CBF1}\textbf{14.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.1}} & \cellcolor[HTML]{A9CCF1}\textbf{20.3} & \cellcolor[HTML]{7FBFBF}\textbf{15.4} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{E85C5C}\textbf{1.4} & \cellcolor[HTML]{E85C5C}\textbf{10.2} & \cellcolor[HTML]{ECF0ED}\textbf{14.1} & \cellcolor[HTML]{B3D1EE}\textbf{14.2} & \cellcolor[HTML]{EBEAD2}\textbf{17.7} & \cellcolor[HTML]{CBDDE9}\textbf{14.8} & \cellcolor[HTML]{EBEDDE}\textbf{8.4} & \cellcolor[HTML]{6ABE97}\textbf{15.4} & \cellcolor[HTML]{F0F3F0}\textbf{9.8} & \cellcolor[HTML]{F5E7AB}\textbf{9.2} & \cellcolor[HTML]{E85C5C}\textbf{7.0} & \cellcolor[HTML]{E3EAEA}\textbf{13.7} & \cellcolor[HTML]{ECEEE2}\textbf{8.5} & \cellcolor[HTML]{F2C189}\textbf{15.9} & \cellcolor[HTML]{F7E5A4}\textbf{11.5} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{B0CFEF}\textbf{13.4} & \cellcolor[HTML]{EE9170}\textbf{11.3} & \cellcolor[HTML]{F0F3ED}\textbf{13.8} & \cellcolor[HTML]{E0E9E9}\textbf{13.4} & \cellcolor[HTML]{EDE8C4}\textbf{17.4} & \cellcolor[HTML]{F0A97C}\textbf{9.5} & \cellcolor[HTML]{D4E2E8}\textbf{9.6} & \cellcolor[HTML]{F5E7A9}\textbf{10.0} & \cellcolor[HTML]{DDE7E9}\textbf{10.2} & \cellcolor[HTML]{E4EBEA}\textbf{10.9} & \cellcolor[HTML]{9DC7E6}\textbf{13.3} & \cellcolor[HTML]{EBEAD4}\textbf{12.9} & \cellcolor[HTML]{F7E5A4}\textbf{6.8} & \cellcolor[HTML]{EBEDDE}\textbf{18.2} & \cellcolor[HTML]{EBEAD1}\textbf{12.2} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{9EC8E8}\textbf{14.4} & \cellcolor[HTML]{F4D193}\textbf{13.0} & \cellcolor[HTML]{EBEBD7}\textbf{13.1} & \cellcolor[HTML]{D3E1E8}\textbf{13.6} & \cellcolor[HTML]{E8EEEB}\textbf{18.5} & \cellcolor[HTML]{A9CCF1}\textbf{15.7} & \cellcolor[HTML]{EAEFED}\textbf{9.1} & \cellcolor[HTML]{EBECDC}\textbf{11.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.9}} & \cellcolor[HTML]{C0D7EB}\textbf{12.5} & \cellcolor[HTML]{B7D2ED}\textbf{14.6} & \cellcolor[HTML]{DAE5E8}\textbf{9.7} & \cellcolor[HTML]{EDE8C8}\textbf{17.8} & \cellcolor[HTML]{BDD6EB}\textbf{13.7} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{F2F4F0}\textbf{10.4} & \cellcolor[HTML]{EA6E63}\textbf{10.6} & \cellcolor[HTML]{E85C5C}\textbf{7.6} & \cellcolor[HTML]{E85C5C}\textbf{8.9} & \cellcolor[HTML]{E85C5C}\textbf{14.2} & \cellcolor[HTML]{F0B481}\textbf{9.8} & \cellcolor[HTML]{E85C5C}\textbf{3.6} & \cellcolor[HTML]{E85C5C}\textbf{6.9} & \cellcolor[HTML]{E85C5C}\textbf{4.8} & \cellcolor[HTML]{E85C5C}\textbf{6.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.9}} & \cellcolor[HTML]{E85C5C}\textbf{9.4} & \cellcolor[HTML]{E85C5C}\textbf{2.8} & \cellcolor[HTML]{E85C5C}\textbf{13.8} & \cellcolor[HTML]{E85C5C}\textbf{8.9} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{E2EAE9}\textbf{11.3} & \cellcolor[HTML]{EC836B}\textbf{11.0} & \cellcolor[HTML]{EDE8C3}\textbf{12.6} & \cellcolor[HTML]{E0E9E9}\textbf{13.4} & \cellcolor[HTML]{F5D495}\textbf{16.4} & \cellcolor[HTML]{A9CCF1}\textbf{15.7} & \cellcolor[HTML]{E0E9E9}\textbf{9.3} & \cellcolor[HTML]{EE9974}\textbf{8.0} & \cellcolor[HTML]{D7E4E8}\textbf{10.4} & \cellcolor[HTML]{F0F2EC}\textbf{10.4} & \cellcolor[HTML]{EDF1EE}\textbf{11.6} & \cellcolor[HTML]{EEE7BF}\textbf{12.5} & \cellcolor[HTML]{F3F5F1}\textbf{8.9} & \cellcolor[HTML]{EDE8C5}\textbf{17.7} & \cellcolor[HTML]{ECE9CA}\textbf{12.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{94C4DD}\textbf{5.1} & \cellcolor[HTML]{85C1C8}\textbf{11.7} & \cellcolor[HTML]{7BBFB8}\textbf{8.5} & \cellcolor[HTML]{79BFB3}\textbf{10.3} & \cellcolor[HTML]{81C0C2}\textbf{8.1} & \cellcolor[HTML]{EBEAD5}\textbf{9.2} & \cellcolor[HTML]{6BBE98}\textbf{6.1} & \cellcolor[HTML]{EFE7BC}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.7}} & \cellcolor[HTML]{A2C9EB}\textbf{6.6} & \cellcolor[HTML]{A5CAEE}\textbf{3.9} & \cellcolor[HTML]{A1C9EA}\textbf{13.9} & \cellcolor[HTML]{72BEA7}\textbf{9.3} & \cellcolor[HTML]{82C0C3}\textbf{7.7} & \cellcolor[HTML]{82C0C3}\textbf{8.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{99C5E2}4.8 & \cellcolor[HTML]{69BD96}14.1 & \cellcolor[HTML]{8AC2CF}7.8 & \cellcolor[HTML]{94C4DD}8.7 & \cellcolor[HTML]{99C5E2}6.4 & \cellcolor[HTML]{87C1CB}14.3 & \cellcolor[HTML]{7FBFBE}4.2 & \cellcolor[HTML]{EBEAD5}3.1 & \cellcolor[HTML]{7ABFB7}9.7 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E0E9E9}\textbf{3.8} & \cellcolor[HTML]{9CC7E6}14.1 & \cellcolor[HTML]{D7E4E8}6.1 & \cellcolor[HTML]{87C1CC}7.3 & \cellcolor[HTML]{91C3D9}7.5 \\
 & English & \cellcolor[HTML]{83C1C5}\textbf{6.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.2}} & \cellcolor[HTML]{78BFB3}\textbf{8.7} & \cellcolor[HTML]{67BD90}\textbf{16.4} & \cellcolor[HTML]{69BE94}\textbf{6.3} & \cellcolor[HTML]{71BEA5}\textbf{5.9} & \cellcolor[HTML]{66BE8F}\textbf{10.4} & \cellcolor[HTML]{61BE84}\textbf{9.2} & \cellcolor[HTML]{ECEDDE}3.7 & \cellcolor[HTML]{74BEAD}\textbf{16.4} & \cellcolor[HTML]{7DBFBC}\textbf{8.8} & \cellcolor[HTML]{72BEA8}\textbf{8.8} & \cellcolor[HTML]{5CBE78}\textbf{9.9} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{5EBE7E}\textbf{9.4} & \cellcolor[HTML]{5EBE7C}\textbf{15.2} & \cellcolor[HTML]{71BEA7}\textbf{9.0} & \cellcolor[HTML]{60BE82}\textbf{11.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.9}} & \cellcolor[HTML]{CEDFE8}\textbf{11.3} & \cellcolor[HTML]{68BE93}\textbf{6.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.6}} & \cellcolor[HTML]{C0D7EB}\textbf{8.1} & \cellcolor[HTML]{5EBE7E}\textbf{9.3} & \cellcolor[HTML]{EC8A6D}\textbf{3.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.1}} & \cellcolor[HTML]{77BFB1}\textbf{9.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.9}} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{69BD96}\textbf{8.5} & \cellcolor[HTML]{64BD8B}\textbf{14.6} & \cellcolor[HTML]{8CC2D2}\textbf{7.7} & \cellcolor[HTML]{72BEA8}\textbf{10.7} & \cellcolor[HTML]{67BE8F}\textbf{10.1} & \cellcolor[HTML]{F4D495}\textbf{6.9} & \cellcolor[HTML]{6EBEA0}\textbf{5.7} & \cellcolor[HTML]{74BEAD}\textbf{5.8} & \cellcolor[HTML]{D9E4E8}\textbf{7.7} & \cellcolor[HTML]{79BFB4}\textbf{8.2} & \cellcolor[HTML]{EC8A6D}\textbf{3.2} & \cellcolor[HTML]{85C1C8}\textbf{15.4} & \cellcolor[HTML]{7CBFBA}\textbf{8.8} & \cellcolor[HTML]{70BEA3}\textbf{9.0} & \cellcolor[HTML]{74BFAC}\textbf{8.7} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{79BFB3}\textbf{7.2} & \cellcolor[HTML]{81C0C3}\textbf{12.0} & \cellcolor[HTML]{7FC0C0}\textbf{8.3} & \cellcolor[HTML]{6EBD9F}\textbf{11.0} & \cellcolor[HTML]{67BD91}\textbf{10.1} & \cellcolor[HTML]{EBECDB}\textbf{9.4} & \cellcolor[HTML]{72BEA8}\textbf{5.3} & \cellcolor[HTML]{E6ECEB}\textbf{3.7} & \cellcolor[HTML]{94C4DD}\textbf{8.9} & \cellcolor[HTML]{73BEA9}\textbf{8.4} & \cellcolor[HTML]{EC8A6D}\textbf{3.2} & \cellcolor[HTML]{78BFB3}\textbf{16.2} & \cellcolor[HTML]{64BD8B}\textbf{9.9} & \cellcolor[HTML]{74BFAC}\textbf{8.7} & \cellcolor[HTML]{74BEAD}\textbf{8.7} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.6}} & \cellcolor[HTML]{7ABEB5}\textbf{12.7} & \cellcolor[HTML]{62BD86}\textbf{9.8} & \cellcolor[HTML]{6EBD9F}\textbf{11.0} & \cellcolor[HTML]{6DBE9E}\textbf{9.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.1}} & \cellcolor[HTML]{6FBEA1}\textbf{5.7} & \cellcolor[HTML]{BFD7EB}\textbf{4.2} & \cellcolor[HTML]{7EC0BC}\textbf{9.6} & \cellcolor[HTML]{9BC7E5}\textbf{6.8} & \cellcolor[HTML]{83C1C5}\textbf{4.1} & \cellcolor[HTML]{84C0C6}\textbf{15.5} & \cellcolor[HTML]{5FBD81}\textbf{10.1} & \cellcolor[HTML]{62BE87}\textbf{10.0} & \cellcolor[HTML]{60BE82}\textbf{9.7} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{E7EDEB}\textbf{1.3} & \cellcolor[HTML]{7ABEB5}\textbf{12.7} & \cellcolor[HTML]{77BFB0}\textbf{8.7} & \cellcolor[HTML]{8CC2D2}\textbf{9.2} & \cellcolor[HTML]{93C4DB}\textbf{6.8} & \cellcolor[HTML]{EFF1E9}\textbf{9.8} & \cellcolor[HTML]{6DBD9F}\textbf{5.8} & \cellcolor[HTML]{F2C48B}\textbf{1.8} & \cellcolor[HTML]{DFE8E9}\textbf{7.6} & \cellcolor[HTML]{94C4DC}\textbf{7.1} & \cellcolor[HTML]{83C1C5}\textbf{4.1} & \cellcolor[HTML]{F2B984}\textbf{7.0} & \cellcolor[HTML]{D2E1E8}\textbf{6.2} & \cellcolor[HTML]{79BFB4}\textbf{8.3} & \cellcolor[HTML]{A0C8EA}\textbf{6.9} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{63BE88}\textbf{9.0} & \cellcolor[HTML]{67BE8F}\textbf{14.4} & \cellcolor[HTML]{78BEB2}\textbf{8.7} & \cellcolor[HTML]{87C1CB}\textbf{9.4} & \cellcolor[HTML]{6DBE9E}\textbf{9.6} & \cellcolor[HTML]{DEE7E9}\textbf{10.8} & \cellcolor[HTML]{6CBE9B}\textbf{5.9} & \cellcolor[HTML]{DBE5E8}\textbf{3.8} & \cellcolor[HTML]{ADCDF0}\textbf{8.3} & \cellcolor[HTML]{73BEA9}\textbf{8.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.3}} & \cellcolor[HTML]{95C5DE}\textbf{14.5} & \cellcolor[HTML]{84C0C6}\textbf{8.5} & \cellcolor[HTML]{69BE94}\textbf{9.6} & \cellcolor[HTML]{70BEA4}\textbf{8.9} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{DCE7E8}\textbf{1.7} & \cellcolor[HTML]{EDF0E6}\textbf{5.3} & \cellcolor[HTML]{EBEAD3}\textbf{3.7} & \cellcolor[HTML]{EFE7BB}\textbf{3.6} & \cellcolor[HTML]{EEE8C2}\textbf{0.8} & \cellcolor[HTML]{E85C5C}\textbf{3.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.5}} & \cellcolor[HTML]{85C1C7}\textbf{5.4} & \cellcolor[HTML]{CBDDE9}\textbf{7.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.4}} & \cellcolor[HTML]{E0E9E9}\textbf{3.8} & \cellcolor[HTML]{F2B984}\textbf{7.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{EBEAD2}\textbf{1.5} & \cellcolor[HTML]{EBF0ED}\textbf{5.1} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85C5C}\textbf{-8.1} & \cellcolor[HTML]{EC826A}\textbf{-2.4} & \cellcolor[HTML]{F4CC90}\textbf{1.6} & \cellcolor[HTML]{E85C5C}\textbf{-1.6} & \cellcolor[HTML]{E85C5C}\textbf{-5.8} & \cellcolor[HTML]{EE9D75}\textbf{4.9} & \cellcolor[HTML]{E85C5C}\textbf{-13.0} & \cellcolor[HTML]{F0AF7E}\textbf{1.4} & \cellcolor[HTML]{D2E0E8}\textbf{7.8} & \cellcolor[HTML]{6EBE9F}\textbf{8.6} & \cellcolor[HTML]{F6F8F5}\textbf{3.7} & \cellcolor[HTML]{EC896D}\textbf{5.5} & \cellcolor[HTML]{E85F5D}\textbf{0.7} & \cellcolor[HTML]{F0AD7D}\textbf{-2.6} & \cellcolor[HTML]{EA6861}\textbf{0.1} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EC8069}\textbf{-6.9} & \cellcolor[HTML]{E85C5C}\textbf{-3.8} & \cellcolor[HTML]{E85C5C}\textbf{-1.2} & \cellcolor[HTML]{ECE9CA}\textbf{4.1} & \cellcolor[HTML]{ED8E6F}\textbf{-4.1} & \cellcolor[HTML]{EEA177}\textbf{5.1} & \cellcolor[HTML]{F7E3A2}\textbf{-6.4} & \cellcolor[HTML]{E85C5C}\textbf{0.4} & \cellcolor[HTML]{E85C5C}\textbf{3.7} & \cellcolor[HTML]{F5DD9D}\textbf{3.1} & \cellcolor[HTML]{99C5E2}\textbf{4.0} & \cellcolor[HTML]{E85C5C}\textbf{4.3} & \cellcolor[HTML]{E85C5C}\textbf{0.7} & \cellcolor[HTML]{E85C5C}\textbf{-5.2} & \cellcolor[HTML]{E85C5C}\textbf{-0.2} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{A0C8E9}\textbf{4.3} & \cellcolor[HTML]{80C0C1}\textbf{12.1} & \cellcolor[HTML]{A0C8E9}\textbf{6.8} & \cellcolor[HTML]{8AC2CF}\textbf{9.3} & \cellcolor[HTML]{86C1CA}\textbf{7.7} & \cellcolor[HTML]{A2C8EB}\textbf{12.8} & \cellcolor[HTML]{7CBFBA}\textbf{4.4} & \cellcolor[HTML]{EBE9D1}\textbf{3.0} & \cellcolor[HTML]{DFE8E9}\textbf{7.6} & \cellcolor[HTML]{C3D8EA}\textbf{5.9} & \cellcolor[HTML]{E85C5C}\textbf{3.1} & \cellcolor[HTML]{CEDEE8}\textbf{12.4} & \cellcolor[HTML]{D0DFE8}\textbf{6.3} & \cellcolor[HTML]{8AC2D0}\textbf{7.2} & \cellcolor[HTML]{94C4DD}\textbf{7.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{8BC2D1}\textbf{3.1} & \cellcolor[HTML]{F4D193}\textbf{2.1} & \cellcolor[HTML]{CADCE9}\textbf{3.3} & \cellcolor[HTML]{9BC7E5}\textbf{3.1} & \cellcolor[HTML]{85C1C8}\textbf{5.3} & \cellcolor[HTML]{E85C5C}\textbf{1.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.0}} & \cellcolor[HTML]{BFD7EB}\textbf{4.5} & \cellcolor[HTML]{E4EBEA}\textbf{1.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.6}} & \cellcolor[HTML]{70BEA4}\textbf{1.8} & \cellcolor[HTML]{9FC8E8}\textbf{4.7} & \cellcolor[HTML]{E7EDEB}\textbf{2.8} & \cellcolor[HTML]{BAD4EC}\textbf{4.8} & \cellcolor[HTML]{B4D1EE}\textbf{3.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F0F2EC}2.3 & \cellcolor[HTML]{A7CBF0}3.6 & \cellcolor[HTML]{7ABFB6}\textbf{4.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} & \cellcolor[HTML]{88C2CD}\textbf{1.5} & \cellcolor[HTML]{61BE84}\textbf{5.7} & \cellcolor[HTML]{E4EBEA}1.2 & \cellcolor[HTML]{61BE85}\textbf{1.5} & \cellcolor[HTML]{9DC7E7}\textbf{1.6} & \cellcolor[HTML]{84C1C7}5.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.8}} \\
 & English & \cellcolor[HTML]{E2EAE9}\textbf{2.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.8}} & \cellcolor[HTML]{E1E9E9}3.2 & \cellcolor[HTML]{D8E4E8}2.6 & \cellcolor[HTML]{B5D2EE}4.7 & \cellcolor[HTML]{AACCF1}5.0 & \cellcolor[HTML]{91C3D9}1.5 & \cellcolor[HTML]{C5DAEA}4.5 & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.0}} & \cellcolor[HTML]{72BEA9}1.4 & \cellcolor[HTML]{9DC7E7}\textbf{1.6} & \cellcolor[HTML]{78BEB2}\textbf{5.2} & \cellcolor[HTML]{DBE6E8}2.8 & \cellcolor[HTML]{9BC7E5}5.2 & \cellcolor[HTML]{89C1CF}3.4 \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{72BEA9}\textbf{3.4} & \cellcolor[HTML]{99C6E2}\textbf{3.8} & \cellcolor[HTML]{6EBEA0}\textbf{4.5} & \cellcolor[HTML]{8DC2D4}\textbf{3.3} & \cellcolor[HTML]{ECECDD}\textbf{4.1} & \cellcolor[HTML]{EDF1EE}\textbf{4.3} & \cellcolor[HTML]{95C5DF}\textbf{1.4} & \cellcolor[HTML]{C5DAEA}\textbf{4.5} & \cellcolor[HTML]{F1B884}\textbf{0.7} & \cellcolor[HTML]{EBEAD5}\textbf{0.8} & \cellcolor[HTML]{C3D9EA}\textbf{1.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.6}} & \cellcolor[HTML]{DBE6E8}\textbf{2.8} & \cellcolor[HTML]{A1C8EA}\textbf{5.1} & \cellcolor[HTML]{91C3D9}\textbf{3.3} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{9BC6E6}\textbf{2.9} & \cellcolor[HTML]{F3CA8F}\textbf{2.0} & \cellcolor[HTML]{86C1CA}\textbf{4.1} & \cellcolor[HTML]{8DC2D4}\textbf{3.3} & \cellcolor[HTML]{C6DAE9}\textbf{4.6} & \cellcolor[HTML]{EA6861}\textbf{1.9} & \cellcolor[HTML]{A9CCF1}\textbf{1.3} & \cellcolor[HTML]{6BBD9A}\textbf{5.5} & \cellcolor[HTML]{C5DAEA}\textbf{1.3} & \cellcolor[HTML]{7FBFBE}\textbf{1.3} & \cellcolor[HTML]{EC7E69}\textbf{0.8} & \cellcolor[HTML]{72BEA8}\textbf{5.3} & \cellcolor[HTML]{E1EAE9}\textbf{2.8} & \cellcolor[HTML]{8EC3D5}\textbf{5.4} & \cellcolor[HTML]{ADCDF0}\textbf{3.0} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{95C5DE}\textbf{3.0} & \cellcolor[HTML]{F0B280}\textbf{1.8} & \cellcolor[HTML]{CADCE9}\textbf{3.3} & \cellcolor[HTML]{95C5DE}\textbf{3.2} & \cellcolor[HTML]{A3C9EC}\textbf{4.9} & \cellcolor[HTML]{F2BC85}\textbf{2.8} & \cellcolor[HTML]{A4CAED}\textbf{1.3} & \cellcolor[HTML]{E4EBEA}\textbf{4.3} & \cellcolor[HTML]{DAE5E8}\textbf{1.3} & \cellcolor[HTML]{79BFB4}\textbf{1.4} & \cellcolor[HTML]{D1E0E8}\textbf{1.4} & \cellcolor[HTML]{9BC7E5}\textbf{4.7} & \cellcolor[HTML]{C9DCE9}\textbf{3.0} & \cellcolor[HTML]{A1C8EA}\textbf{5.1} & \cellcolor[HTML]{BED6EB}\textbf{3.0} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.7}} & \cellcolor[HTML]{B0CFEF}\textbf{3.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.8}} & \cellcolor[HTML]{68BE93}\textbf{3.8} & \cellcolor[HTML]{F5DC9C}\textbf{3.6} & \cellcolor[HTML]{86C1CA}\textbf{5.7} & \cellcolor[HTML]{CCDDE9}\textbf{1.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.7}} & \cellcolor[HTML]{EBEBD7}\textbf{1.1} & \cellcolor[HTML]{61BE85}\textbf{1.5} & \cellcolor[HTML]{EEE8C0}\textbf{1.2} & \cellcolor[HTML]{BED6EB}\textbf{4.4} & \cellcolor[HTML]{87C1CC}\textbf{3.5} & \cellcolor[HTML]{99C6E2}\textbf{5.2} & \cellcolor[HTML]{7BBFB8}\textbf{3.5} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{7CBFB9}\textbf{3.3} & \cellcolor[HTML]{ECE9CB}\textbf{2.7} & \cellcolor[HTML]{84C0C6}\textbf{4.1} & \cellcolor[HTML]{7FBFBF}\textbf{3.5} & \cellcolor[HTML]{D5E2E8}\textbf{4.5} & \cellcolor[HTML]{F4D294}\textbf{3.1} & \cellcolor[HTML]{9FC8E9}\textbf{1.3} & \cellcolor[HTML]{92C4D9}\textbf{5.0} & \cellcolor[HTML]{B9D4EC}\textbf{1.4} & \cellcolor[HTML]{61BE85}\textbf{1.5} & \cellcolor[HTML]{EFF2EB}\textbf{1.3} & \cellcolor[HTML]{78BEB2}\textbf{5.2} & \cellcolor[HTML]{98C6E2}\textbf{3.3} & \cellcolor[HTML]{82C0C4}\textbf{5.6} & \cellcolor[HTML]{91C3D9}\textbf{3.3} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{E85C5C}\textbf{0.9} & \cellcolor[HTML]{EE9F77}\textbf{1.7} & \cellcolor[HTML]{78BEB2}\textbf{4.3} & \cellcolor[HTML]{CEDFE8}\textbf{2.7} & \cellcolor[HTML]{CBDDE9}\textbf{4.6} & \cellcolor[HTML]{F5DA9A}\textbf{3.2} & \cellcolor[HTML]{ECEEE1}\textbf{0.8} & \cellcolor[HTML]{9EC8E8}\textbf{4.8} & \cellcolor[HTML]{B9D4EC}\textbf{1.4} & \cellcolor[HTML]{79BFB4}\textbf{1.4} & \cellcolor[HTML]{F5DA9A}\textbf{1.1} & \cellcolor[HTML]{EEE8C1}\textbf{3.6} & \cellcolor[HTML]{EDF1EE}\textbf{2.7} & \cellcolor[HTML]{EFF1EA}\textbf{4.2} & \cellcolor[HTML]{F5F7F4}\textbf{2.7} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{95C5DE}\textbf{3.0} & \cellcolor[HTML]{F5DB9B}\textbf{2.2} & \cellcolor[HTML]{F4E7AD}\textbf{2.5} & \cellcolor[HTML]{F1F4F1}\textbf{2.4} & \cellcolor[HTML]{EEF0E7}\textbf{4.2} & \cellcolor[HTML]{F0A87B}\textbf{2.5} & \cellcolor[HTML]{F0AD7D}\textbf{0.2} & \cellcolor[HTML]{DAE5E8}\textbf{4.3} & \cellcolor[HTML]{F0AE7E}\textbf{0.7} & \cellcolor[HTML]{D7E3E8}\textbf{1.0} & \cellcolor[HTML]{C3D9EA}\textbf{1.5} & \cellcolor[HTML]{A2C8EB}\textbf{4.6} & \cellcolor[HTML]{EE9D75}\textbf{1.7} & \cellcolor[HTML]{CFDFE8}\textbf{4.7} & \cellcolor[HTML]{EBEBD8}\textbf{2.5} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{ECE8C8}\textbf{2.0} & \cellcolor[HTML]{F6DF9E}\textbf{2.3} & \cellcolor[HTML]{CEDFE8}\textbf{3.3} & \cellcolor[HTML]{F7E6A5}\textbf{1.8} & \cellcolor[HTML]{ECE8C8}\textbf{4.0} & \cellcolor[HTML]{F5E6AB}\textbf{3.5} & \cellcolor[HTML]{EA7063}\textbf{-0.0} & \cellcolor[HTML]{F6F8F5}\textbf{4.2} & \cellcolor[HTML]{E85C5C}\textbf{0.4} & \cellcolor[HTML]{EEF2EE}\textbf{0.9} & \cellcolor[HTML]{C3D9EA}\textbf{1.5} & \cellcolor[HTML]{D8E4E8}\textbf{4.2} & \cellcolor[HTML]{E85C5C}\textbf{1.3} & \cellcolor[HTML]{ACCDF0}\textbf{5.0} & \cellcolor[HTML]{ECE8C7}\textbf{2.4} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EC7F69}\textbf{1.1} & \cellcolor[HTML]{DBE6E8}\textbf{3.2} & \cellcolor[HTML]{E85C5C}\textbf{1.2} & \cellcolor[HTML]{EC8C6E}\textbf{1.1} & \cellcolor[HTML]{E8625E}\textbf{2.7} & \cellcolor[HTML]{F7E5A4}\textbf{3.4} & \cellcolor[HTML]{F6F8F5}\textbf{0.9} & \cellcolor[HTML]{F4CF91}\textbf{3.4} & \cellcolor[HTML]{ECEEE2}\textbf{1.1} & \cellcolor[HTML]{E2EAE9}\textbf{0.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.9}} & \cellcolor[HTML]{E85C5C}\textbf{2.3} & \cellcolor[HTML]{F4CF92}\textbf{2.0} & \cellcolor[HTML]{E85C5C}\textbf{2.3} & \cellcolor[HTML]{F2B984}\textbf{2.0} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{EA6B61}\textbf{1.0} & \cellcolor[HTML]{E85C5C}\textbf{1.2} & \cellcolor[HTML]{F0B07F}\textbf{1.8} & \cellcolor[HTML]{E85C5C}\textbf{0.8} & \cellcolor[HTML]{E85C5C}\textbf{2.7} & \cellcolor[HTML]{F5DC9C}\textbf{3.2} & \cellcolor[HTML]{E85C5C}\textbf{-0.1} & \cellcolor[HTML]{E85C5C}\textbf{2.6} & \cellcolor[HTML]{EC826A}\textbf{0.5} & \cellcolor[HTML]{E85C5C}\textbf{0.2} & \cellcolor[HTML]{E85C5C}\textbf{0.7} & \cellcolor[HTML]{EA6861}\textbf{2.4} & \cellcolor[HTML]{EC816A}\textbf{1.5} & \cellcolor[HTML]{EE9572}\textbf{2.7} & \cellcolor[HTML]{E85C5C}\textbf{1.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{70BEA3}\textbf{4.1} & \cellcolor[HTML]{F6DE9D}\textbf{6.3} & \cellcolor[HTML]{A6CBEF}\textbf{4.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.5}} & \cellcolor[HTML]{E85C5C}\textbf{1.5} & \cellcolor[HTML]{F2C48B}\textbf{4.3} & \cellcolor[HTML]{DAE5E8}\textbf{1.6} & \cellcolor[HTML]{B5D2EE}\textbf{7.4} & \cellcolor[HTML]{F3F6F3}\textbf{1.1} & \cellcolor[HTML]{ABCDF1}\textbf{2.3} & \cellcolor[HTML]{6DBD9F}\textbf{3.1} & \cellcolor[HTML]{E85C5C}\textbf{3.3} & \cellcolor[HTML]{B8D3ED}\textbf{2.8} & \cellcolor[HTML]{84C0C7}\textbf{2.6} & \cellcolor[HTML]{F6E09F}\textbf{1.9} & \cellcolor[HTML]{E4EBEA}\textbf{2.7} & \cellcolor[HTML]{9CC7E6}\textbf{4.1} & \cellcolor[HTML]{EDE8C4}\textbf{3.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{E85C5C}-2.0 & \cellcolor[HTML]{EDE8C3}3.0 & \cellcolor[HTML]{D0DFE8}7.0 & \cellcolor[HTML]{E85C5C}2.4 & \cellcolor[HTML]{F2E7B3}2.3 & \cellcolor[HTML]{DAE5E8}3.7 & \cellcolor[HTML]{EFE7BB}4.7 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E96760}4.4 & \cellcolor[HTML]{E85C5C}-1.1 & \cellcolor[HTML]{83C0C6}\textbf{2.7} & \cellcolor[HTML]{ECE9CD}\textbf{1.9} & \cellcolor[HTML]{EC7E69}3.5 & \cellcolor[HTML]{F5D596}1.6 & \cellcolor[HTML]{BDD6EB}\textbf{2.0} & \cellcolor[HTML]{DEE7E9}\textbf{2.6} & \cellcolor[HTML]{A6CAEF}\textbf{3.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.9}} & \cellcolor[HTML]{E85C5C}2.6 \\
 & English & \cellcolor[HTML]{74BFAC}\textbf{0.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.3}} & \cellcolor[HTML]{82C0C3}\textbf{7.6} & \cellcolor[HTML]{79BFB4}\textbf{4.6} & \cellcolor[HTML]{82C0C4}\textbf{3.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} & \cellcolor[HTML]{C7DBE9}\textbf{5.3} & \cellcolor[HTML]{6BBD9A}\textbf{2.6} & \cellcolor[HTML]{90C4D8}\textbf{7.9} & \cellcolor[HTML]{9BC7E5}\textbf{2.0} & \cellcolor[HTML]{B5D2EE}2.2 & \cellcolor[HTML]{ECE9CD}\textbf{1.9} & \cellcolor[HTML]{EDF1EE}\textbf{4.9} & \cellcolor[HTML]{A1C9EA}\textbf{3.0} & \cellcolor[HTML]{EBEBD7}1.4 & \cellcolor[HTML]{EFE7BC}2.1 & \cellcolor[HTML]{ECEEE2}2.5 & \cellcolor[HTML]{F0B180}2.6 & \cellcolor[HTML]{BAD4EC}\textbf{3.6} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{70BEA4}\textbf{0.5} & \cellcolor[HTML]{99C6E2}\textbf{3.7} & \cellcolor[HTML]{8CC2D2}\textbf{7.5} & \cellcolor[HTML]{F3C78D}\textbf{3.0} & \cellcolor[HTML]{7ABFB6}\textbf{3.2} & \cellcolor[HTML]{EBEAD2}\textbf{3.2} & \cellcolor[HTML]{BED6EB}\textbf{5.3} & \cellcolor[HTML]{87C1CC}\textbf{2.2} & \cellcolor[HTML]{EFF1EA}\textbf{6.6} & \cellcolor[HTML]{EBEBD8}\textbf{0.8} & \cellcolor[HTML]{E85C5C}\textbf{0.7} & \cellcolor[HTML]{9EC8E7}\textbf{2.6} & \cellcolor[HTML]{DFE8E9}\textbf{5.0} & \cellcolor[HTML]{D3E2E8}\textbf{2.6} & \cellcolor[HTML]{ECE8C9}\textbf{1.3} & \cellcolor[HTML]{AFCFEF}\textbf{2.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{F3E7B2}\textbf{3.1} & \cellcolor[HTML]{EBEAD0}\textbf{3.2} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{5EBE7C}\textbf{0.8} & \cellcolor[HTML]{90C4D8}\textbf{3.8} & \cellcolor[HTML]{F6DE9D}\textbf{6.3} & \cellcolor[HTML]{F5D596}\textbf{3.1} & \cellcolor[HTML]{71BEA7}\textbf{3.3} & \cellcolor[HTML]{C7DAE9}\textbf{3.9} & \cellcolor[HTML]{A6CAEF}\textbf{5.5} & \cellcolor[HTML]{8CC2D3}\textbf{2.2} & \cellcolor[HTML]{DAE5E8}\textbf{7.0} & \cellcolor[HTML]{EE9873}\textbf{-0.6} & \cellcolor[HTML]{BFD6EB}\textbf{2.2} & \cellcolor[HTML]{77BFAF}\textbf{3.0} & \cellcolor[HTML]{85C1C9}\textbf{5.8} & \cellcolor[HTML]{EDE8C3}\textbf{2.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.9}} & \cellcolor[HTML]{93C4DB}\textbf{3.3} & \cellcolor[HTML]{C6DAE9}\textbf{3.8} & \cellcolor[HTML]{D4E2E8}\textbf{3.5} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{5FBD81}\textbf{0.8} & \cellcolor[HTML]{ECE8C8}\textbf{3.0} & \cellcolor[HTML]{C2D8EA}\textbf{7.1} & \cellcolor[HTML]{72BEA9}\textbf{4.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.5}} & \cellcolor[HTML]{C4D9EA}\textbf{3.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{ACCDF0}\textbf{1.9} & \cellcolor[HTML]{CBDDE9}\textbf{7.1} & \cellcolor[HTML]{EEF0E7}\textbf{0.9} & \cellcolor[HTML]{A2C8EB}\textbf{2.4} & \cellcolor[HTML]{ECE9CD}\textbf{1.9} & \cellcolor[HTML]{EBECDD}\textbf{4.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.2}} & \cellcolor[HTML]{CFDFE8}\textbf{2.7} & \cellcolor[HTML]{9CC7E6}\textbf{3.2} & \cellcolor[HTML]{82C0C4}\textbf{4.4} & \cellcolor[HTML]{A2C8EB}\textbf{3.7} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{8FC3D6}\textbf{0.1} & \cellcolor[HTML]{DAE5E8}\textbf{3.4} & \cellcolor[HTML]{E6ECEB}\textbf{6.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.9}} & \cellcolor[HTML]{98C6E1}\textbf{3.0} & \cellcolor[HTML]{6CBE9B}\textbf{5.2} & \cellcolor[HTML]{ECE8C8}\textbf{4.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.8}} & \cellcolor[HTML]{A2C8EB}\textbf{7.6} & \cellcolor[HTML]{BCD5EB}\textbf{1.6} & \cellcolor[HTML]{C3D9EA}\textbf{2.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.3}} & \cellcolor[HTML]{E85C5C}\textbf{3.3} & \cellcolor[HTML]{75BEAE}\textbf{3.6} & \cellcolor[HTML]{F6F8F6}\textbf{1.6} & \cellcolor[HTML]{EFE7BC}\textbf{2.1} & \cellcolor[HTML]{E4EBEA}\textbf{2.7} & \cellcolor[HTML]{E85C5C}\textbf{2.1} & \cellcolor[HTML]{E8EEEB}\textbf{3.4} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{A6CAEF}\textbf{-0.1} & \cellcolor[HTML]{E85C5C}\textbf{2.2} & \cellcolor[HTML]{E85C5C}\textbf{5.6} & \cellcolor[HTML]{DBE5E8}\textbf{3.8} & \cellcolor[HTML]{F7E7A6}\textbf{2.2} & \cellcolor[HTML]{DFE8E9}\textbf{3.7} & \cellcolor[HTML]{EA7A67}\textbf{3.8} & \cellcolor[HTML]{F2E7B2}\textbf{1.0} & \cellcolor[HTML]{E1E9E9}\textbf{6.9} & \cellcolor[HTML]{ACCDF1}\textbf{1.8} & \cellcolor[HTML]{BFD6EB}\textbf{2.2} & \cellcolor[HTML]{9EC8E7}\textbf{2.6} & \cellcolor[HTML]{EEE8C0}\textbf{4.5} & \cellcolor[HTML]{E85C5C}\textbf{0.7} & \cellcolor[HTML]{EE9A74}\textbf{0.4} & \cellcolor[HTML]{EBECDB}\textbf{2.3} & \cellcolor[HTML]{F4CC90}\textbf{1.9} & \cellcolor[HTML]{EDE8C3}\textbf{3.2} & \cellcolor[HTML]{EC836B}\textbf{2.7} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{8DC2D4}\textbf{0.2} & \cellcolor[HTML]{A3C9EC}\textbf{3.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.0}} & \cellcolor[HTML]{80C0C0}\textbf{4.5} & \cellcolor[HTML]{8CC2D2}\textbf{3.1} & \cellcolor[HTML]{75BEAE}\textbf{5.0} & \cellcolor[HTML]{89C1CE}\textbf{5.8} & \cellcolor[HTML]{61BE85}\textbf{2.7} & \cellcolor[HTML]{94C4DD}\textbf{7.9} & \cellcolor[HTML]{5DBD7B}\textbf{3.2} & \cellcolor[HTML]{62BD87}\textbf{3.0} & \cellcolor[HTML]{80C0C0}\textbf{2.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.4}} & \cellcolor[HTML]{83C1C5}\textbf{3.4} & \cellcolor[HTML]{8CC2D2}\textbf{2.5} & \cellcolor[HTML]{81C0C2}\textbf{3.4} & \cellcolor[HTML]{63BE89}\textbf{3.9} & \cellcolor[HTML]{72BEA8}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{EFF1EA}\textbf{-0.7} & \cellcolor[HTML]{EA7565}\textbf{2.3} & \cellcolor[HTML]{EC8C6E}\textbf{5.8} & \cellcolor[HTML]{F0F3F0}\textbf{3.7} & \cellcolor[HTML]{EA7163}\textbf{1.7} & \cellcolor[HTML]{CFDFE8}\textbf{3.8} & \cellcolor[HTML]{F1F3EE}\textbf{5.0} & \cellcolor[HTML]{F2F5F2}\textbf{1.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.1}} & \cellcolor[HTML]{B1D0EF}\textbf{1.7} & \cellcolor[HTML]{83C0C6}\textbf{2.7} & \cellcolor[HTML]{ECE9CD}\textbf{1.9} & \cellcolor[HTML]{8EC3D4}\textbf{5.7} & \cellcolor[HTML]{EB7B68}\textbf{0.9} & \cellcolor[HTML]{9BC7E5}\textbf{2.3} & \cellcolor[HTML]{EBECDB}\textbf{2.3} & \cellcolor[HTML]{EFA378}\textbf{1.6} & \cellcolor[HTML]{E4EBEA}\textbf{3.6} & \cellcolor[HTML]{F5DC9C}\textbf{3.0} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F5D697}\textbf{-1.2} & \cellcolor[HTML]{F6F8F5}\textbf{3.2} & \cellcolor[HTML]{F4CD90}\textbf{6.2} & \cellcolor[HTML]{F2C48B}\textbf{3.0} & \cellcolor[HTML]{E85C5C}\textbf{1.6} & \cellcolor[HTML]{93C4DB}\textbf{4.5} & \cellcolor[HTML]{A1C8EA}\textbf{5.5} & \cellcolor[HTML]{F0F2EC}\textbf{1.4} & \cellcolor[HTML]{EBEAD1}\textbf{6.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.3}} & \cellcolor[HTML]{A4CAED}\textbf{2.4} & \cellcolor[HTML]{F4CC90}\textbf{1.5} & \cellcolor[HTML]{EE9D75}\textbf{3.7} & \cellcolor[HTML]{F0F2EC}\textbf{2.3} & \cellcolor[HTML]{E6ECEB}\textbf{1.7} & \cellcolor[HTML]{E85C5C}\textbf{1.0} & \cellcolor[HTML]{E85C5C}\textbf{1.2} & \cellcolor[HTML]{E4EBEA}\textbf{3.6} & \cellcolor[HTML]{F0AA7C}\textbf{2.8} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{D1E0E8}\textbf{-0.4} & \cellcolor[HTML]{9CC7E6}\textbf{3.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.0}} & \cellcolor[HTML]{70BEA4}\textbf{4.7} & \cellcolor[HTML]{74BFAC}\textbf{3.3} & \cellcolor[HTML]{CCDDE9}\textbf{3.9} & \cellcolor[HTML]{E85C5C}\textbf{3.7} & \cellcolor[HTML]{EFE7BF}\textbf{1.1} & \cellcolor[HTML]{E85C5C}\textbf{4.3} & \cellcolor[HTML]{F2BE87}\textbf{-0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.1}} & \cellcolor[HTML]{9EC8E7}\textbf{2.6} & \cellcolor[HTML]{F3E7B1}\textbf{4.4} & \cellcolor[HTML]{D3E2E8}\textbf{2.6} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{EFF2EB}\textbf{2.4} & \cellcolor[HTML]{F6F8F5}\textbf{2.6} & \cellcolor[HTML]{93C4DB}\textbf{4.2} & \cellcolor[HTML]{F4D293}\textbf{3.0} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{7ABFB7}\textbf{0.4} & \cellcolor[HTML]{5EBE7E}\textbf{4.2} & \cellcolor[HTML]{EFA479}\textbf{6.0} & \cellcolor[HTML]{EBECDC}\textbf{3.6} & \cellcolor[HTML]{EBEBD6}\textbf{2.4} & \cellcolor[HTML]{85C1C8}\textbf{4.7} & \cellcolor[HTML]{EC8C6E}\textbf{3.9} & \cellcolor[HTML]{8CC2D3}\textbf{2.2} & \cellcolor[HTML]{A0C8EA}\textbf{7.6} & \cellcolor[HTML]{CCDDE8}\textbf{1.5} & \cellcolor[HTML]{81C0C2}\textbf{2.7} & \cellcolor[HTML]{E85C5C}\textbf{0.9} & \cellcolor[HTML]{EBECDD}\textbf{4.7} & \cellcolor[HTML]{EDE8C3}\textbf{2.0} & \cellcolor[HTML]{F4CC90}\textbf{0.8} & \cellcolor[HTML]{71BEA7}\textbf{3.6} & \cellcolor[HTML]{ECEEE2}\textbf{2.5} & \cellcolor[HTML]{F7E4A2}\textbf{3.0} & \cellcolor[HTML]{F1E7B6}\textbf{3.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.4}} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EA7A67}-25.7 & \cellcolor[HTML]{F2C58B}-18.2 & \cellcolor[HTML]{E85C5C}-24.8 & \cellcolor[HTML]{EB7A67}-25.7 & \cellcolor[HTML]{EA6860}-26.9 & \cellcolor[HTML]{E85C5C}-25.4 & \cellcolor[HTML]{E85C5C}-24.3 & \cellcolor[HTML]{E85F5D}-21.9 & \cellcolor[HTML]{E85C5C}-19.1 & \cellcolor[HTML]{E8655F}-16.0 & \cellcolor[HTML]{EC816A}-12.2 & \cellcolor[HTML]{E85C5C}-26.4 & \cellcolor[HTML]{E85C5C}-24.3 & \cellcolor[HTML]{E8615E}-27.4 & \cellcolor[HTML]{E85F5D}-24.1 & \cellcolor[HTML]{E85C5C}-25.6 & \cellcolor[HTML]{E85C5C}-24.4 & \cellcolor[HTML]{E85C5C}-24.1 & \cellcolor[HTML]{E85C5C}-23.1 \\
 & English & \cellcolor[HTML]{F5D999}\textbf{-20.2} & \cellcolor[HTML]{F1E7B4}\textbf{-15.5} & \cellcolor[HTML]{F0F4F0}\textbf{-13.3} & \cellcolor[HTML]{EBEBD8}\textbf{-16.6} & \cellcolor[HTML]{F0E7B8}\textbf{-18.2} & \cellcolor[HTML]{EBE9D1}\textbf{-16.1} & \cellcolor[HTML]{F3E7B1}\textbf{-16.2} & \cellcolor[HTML]{EDEFE5}\textbf{-12.6} & \cellcolor[HTML]{EDEFE4}\textbf{-11.9} & \cellcolor[HTML]{EBEBD6}\textbf{-9.5} & \cellcolor[HTML]{F3F6F3}\textbf{-7.3} & \cellcolor[HTML]{ECE8C9}\textbf{-17.0} & \cellcolor[HTML]{ECE9C9}\textbf{-15.6} & \cellcolor[HTML]{EFE7BD}\textbf{-18.6} & \cellcolor[HTML]{EFE7BD}\textbf{-15.6} & \cellcolor[HTML]{F5E7AC}\textbf{-17.0} & \cellcolor[HTML]{F4E7AD}\textbf{-16.7} & \cellcolor[HTML]{EDEFE4}\textbf{-13.8} & \cellcolor[HTML]{EEE8C1}\textbf{-15.1} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{F1E7B6}\textbf{-18.3} & \cellcolor[HTML]{ECE9C9}\textbf{-14.6} & \cellcolor[HTML]{D8E4E8}\textbf{-12.0} & \cellcolor[HTML]{CFDFE8}\textbf{-13.1} & \cellcolor[HTML]{F2F4F0}\textbf{-15.2} & \cellcolor[HTML]{9DC7E6}\textbf{-9.8} & \cellcolor[HTML]{F4D495}\textbf{-18.2} & \cellcolor[HTML]{EBEBD8}\textbf{-13.2} & \cellcolor[HTML]{F0F3F0}\textbf{-11.3} & \cellcolor[HTML]{EBE9CF}\textbf{-9.7} & \cellcolor[HTML]{EEF0E8}\textbf{-7.6} & \cellcolor[HTML]{CFDFE8}\textbf{-12.8} & \cellcolor[HTML]{EBECDD}\textbf{-14.7} & \cellcolor[HTML]{EDF1EE}\textbf{-15.4} & \cellcolor[HTML]{ECF0ED}\textbf{-12.5} & \cellcolor[HTML]{EDE8C3}\textbf{-15.9} & \cellcolor[HTML]{F0E7BA}\textbf{-16.1} & \cellcolor[HTML]{D5E2E8}\textbf{-11.5} & \cellcolor[HTML]{EDEFE4}\textbf{-13.4} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{A6CAEF}\textbf{-11.0} & \cellcolor[HTML]{BAD4EC}\textbf{-10.2} & \cellcolor[HTML]{88C2CD}\textbf{-6.8} & \cellcolor[HTML]{92C4DA}\textbf{-9.1} & \cellcolor[HTML]{96C5DF}\textbf{-9.1} & \cellcolor[HTML]{7FC0C0}\textbf{-7.1} & \cellcolor[HTML]{EDF0E6}\textbf{-13.5} & \cellcolor[HTML]{A8CBF1}\textbf{-8.6} & \cellcolor[HTML]{D5E2E8}\textbf{-10.3} & \cellcolor[HTML]{CFDFE8}\textbf{-7.2} & \cellcolor[HTML]{87C1CC}\textbf{-3.9} & \cellcolor[HTML]{8AC2CF}\textbf{-8.1} & \cellcolor[HTML]{D7E3E8}\textbf{-12.2} & \cellcolor[HTML]{92C4DA}\textbf{-9.7} & \cellcolor[HTML]{8BC2D0}\textbf{-6.4} & \cellcolor[HTML]{C5DAEA}\textbf{-10.5} & \cellcolor[HTML]{BFD7EB}\textbf{-10.6} & \cellcolor[HTML]{8EC3D5}\textbf{-7.0} & \cellcolor[HTML]{A4CAED}\textbf{-9.0} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{87C1CC}\textbf{-8.1} & \cellcolor[HTML]{91C3D8}\textbf{-7.6} & \cellcolor[HTML]{83C1C5}\textbf{-6.3} & \cellcolor[HTML]{95C5DE}\textbf{-9.3} & \cellcolor[HTML]{7FC0BF}\textbf{-6.7} & \cellcolor[HTML]{67BD90}\textbf{-4.5} & \cellcolor[HTML]{C5DAEA}\textbf{-10.4} & \cellcolor[HTML]{85C1C9}\textbf{-5.9} & \cellcolor[HTML]{97C5E0}\textbf{-7.8} & \cellcolor[HTML]{A0C8E9}\textbf{-5.4} & \cellcolor[HTML]{88C1CE}\textbf{-3.9} & \cellcolor[HTML]{87C1CC}\textbf{-7.9} & \cellcolor[HTML]{9DC7E6}\textbf{-9.1} & \cellcolor[HTML]{79BFB4}\textbf{-7.2} & \cellcolor[HTML]{7CBFBA}\textbf{-5.0} & \cellcolor[HTML]{A8CBF0}\textbf{-9.0} & \cellcolor[HTML]{A5CAEE}\textbf{-9.3} & \cellcolor[HTML]{7DBFBB}\textbf{-5.4} & \cellcolor[HTML]{8EC2D5}\textbf{-7.2} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{F4CC90}\textbf{-21.1} & \cellcolor[HTML]{F7E4A3}\textbf{-16.3} & \cellcolor[HTML]{CADDE9}\textbf{-11.3} & \cellcolor[HTML]{F6F8F5}\textbf{-15.1} & \cellcolor[HTML]{F0E7BB}\textbf{-18.1} & \cellcolor[HTML]{BBD4EC}\textbf{-11.5} & \cellcolor[HTML]{EBEAD3}\textbf{-14.5} & \cellcolor[HTML]{D6E3E8}\textbf{-10.6} & \cellcolor[HTML]{CCDDE9}\textbf{-10.0} & \cellcolor[HTML]{D2E1E8}\textbf{-7.3} & \cellcolor[HTML]{B9D4EC}\textbf{-5.8} & \cellcolor[HTML]{F3F6F3}\textbf{-14.7} & \cellcolor[HTML]{E9EEEC}\textbf{-13.1} & \cellcolor[HTML]{EBEBD7}\textbf{-17.3} & \cellcolor[HTML]{EEF1E9}\textbf{-13.4} & \cellcolor[HTML]{EBE9CF}\textbf{-15.2} & \cellcolor[HTML]{EDE8C3}\textbf{-15.7} & \cellcolor[HTML]{C8DBE9}\textbf{-10.8} & \cellcolor[HTML]{EDEFE4}\textbf{-13.4} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F0A97C}\textbf{-23.2} & \cellcolor[HTML]{C9DCE9}\textbf{-10.8} & \cellcolor[HTML]{EAEFEC}\textbf{-13.0} & \cellcolor[HTML]{E3EBEA}\textbf{-14.2} & \cellcolor[HTML]{F6E7AA}\textbf{-19.0} & \cellcolor[HTML]{C8DBE9}\textbf{-12.2} & \cellcolor[HTML]{EBECDC}\textbf{-14.1} & \cellcolor[HTML]{F3F5F2}\textbf{-11.9} & \cellcolor[HTML]{90C3D8}\textbf{-7.4} & \cellcolor[HTML]{A4CAED}\textbf{-5.6} & \cellcolor[HTML]{9CC7E6}\textbf{-4.8} & \cellcolor[HTML]{EEF2EE}\textbf{-14.5} & \cellcolor[HTML]{CBDDE9}\textbf{-11.6} & \cellcolor[HTML]{ECE9CA}\textbf{-18.0} & \cellcolor[HTML]{EDEFE4}\textbf{-13.6} & \cellcolor[HTML]{EDE8C7}\textbf{-15.6} & \cellcolor[HTML]{EDE8C3}\textbf{-15.7} & \cellcolor[HTML]{C6DAE9}\textbf{-10.7} & \cellcolor[HTML]{EFF2EC}\textbf{-13.1} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{EB7A67}\textbf{-25.6} & \cellcolor[HTML]{E8625E}\textbf{-22.5} & \cellcolor[HTML]{EE9B75}\textbf{-22.0} & \cellcolor[HTML]{EE9B74}\textbf{-24.0} & \cellcolor[HTML]{EC866C}\textbf{-25.4} & \cellcolor[HTML]{F0B07F}\textbf{-21.5} & \cellcolor[HTML]{EA7867}\textbf{-23.1} & \cellcolor[HTML]{F3CB90}\textbf{-17.1} & \cellcolor[HTML]{F2C38A}\textbf{-15.7} & \cellcolor[HTML]{F6E1A0}\textbf{-11.4} & \cellcolor[HTML]{F5DC9C}\textbf{-9.6} & \cellcolor[HTML]{F0A97B}\textbf{-22.7} & \cellcolor[HTML]{ED8E6F}\textbf{-22.2} & \cellcolor[HTML]{EE9D75}\textbf{-24.6} & \cellcolor[HTML]{EE9A74}\textbf{-21.5} & \cellcolor[HTML]{EE9F76}\textbf{-22.2} & \cellcolor[HTML]{EC8D6E}\textbf{-22.2} & \cellcolor[HTML]{F0B280}\textbf{-20.2} & \cellcolor[HTML]{EE9672}\textbf{-20.8} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{E85C5C}\textbf{-27.0} & \cellcolor[HTML]{F1E7B4}\textbf{-15.5} & \cellcolor[HTML]{EA6860}\textbf{-24.3} & \cellcolor[HTML]{EA7465}\textbf{-26.0} & \cellcolor[HTML]{EA6D62}\textbf{-26.7} & \cellcolor[HTML]{EC866C}\textbf{-23.6} & \cellcolor[HTML]{EA7867}\textbf{-23.1} & \cellcolor[HTML]{EA7766}\textbf{-21.0} & \cellcolor[HTML]{EC856B}\textbf{-17.9} & \cellcolor[HTML]{EC7E69}\textbf{-15.3} & \cellcolor[HTML]{F2BC86}\textbf{-10.7} & \cellcolor[HTML]{EC836B}\textbf{-24.6} & \cellcolor[HTML]{EA7866}\textbf{-23.1} & \cellcolor[HTML]{E8625E}\textbf{-27.4} & \cellcolor[HTML]{EA7867}\textbf{-23.0} & \cellcolor[HTML]{EC7E69}\textbf{-23.9} & \cellcolor[HTML]{EA7164}\textbf{-23.5} & \cellcolor[HTML]{EB7A67}\textbf{-22.9} & \cellcolor[HTML]{EA7465}\textbf{-22.2} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E8615E}\textbf{-26.8} & \cellcolor[HTML]{E85C5C}\textbf{-22.7} & \cellcolor[HTML]{E8625E}\textbf{-24.6} & \cellcolor[HTML]{E85C5C}\textbf{-27.0} & \cellcolor[HTML]{E85C5C}\textbf{-27.4} & \cellcolor[HTML]{EA7565}\textbf{-24.3} & \cellcolor[HTML]{EA7465}\textbf{-23.3} & \cellcolor[HTML]{E85C5C}\textbf{-22.0} & \cellcolor[HTML]{EE9170}\textbf{-17.5} & \cellcolor[HTML]{E8645F}\textbf{-16.1} & \cellcolor[HTML]{EFA479}\textbf{-11.3} & \cellcolor[HTML]{EA7164}\textbf{-25.5} & \cellcolor[HTML]{EA6A61}\textbf{-23.7} & \cellcolor[HTML]{E85C5C}\textbf{-27.7} & \cellcolor[HTML]{E85C5C}\textbf{-24.3} & \cellcolor[HTML]{EA7867}\textbf{-24.2} & \cellcolor[HTML]{EA7465}\textbf{-23.4} & \cellcolor[HTML]{EA7A67}\textbf{-22.9} & \cellcolor[HTML]{E85F5D}\textbf{-23.0} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{F7E6A5}\textbf{-19.2} & \cellcolor[HTML]{F1B682}\textbf{-18.9} & \cellcolor[HTML]{EDE8C5}\textbf{-15.8} & \cellcolor[HTML]{ECE9CB}\textbf{-17.2} & \cellcolor[HTML]{F5D798}\textbf{-20.5} & \cellcolor[HTML]{F2F5F2}\textbf{-14.3} & \cellcolor[HTML]{F2C48B}\textbf{-19.2} & \cellcolor[HTML]{EBECDB}\textbf{-13.1} & \cellcolor[HTML]{EBEBD8}\textbf{-12.3} & \cellcolor[HTML]{EBECDB}\textbf{-9.3} & \cellcolor[HTML]{EBEAD1}\textbf{-8.2} & \cellcolor[HTML]{EDE8C5}\textbf{-17.2} & \cellcolor[HTML]{F3E7B0}\textbf{-16.7} & \cellcolor[HTML]{F5D697}\textbf{-21.1} & \cellcolor[HTML]{EFF2EB}\textbf{-13.3} & \cellcolor[HTML]{EFA378}\textbf{-22.0} & \cellcolor[HTML]{F1B883}\textbf{-20.1} & \cellcolor[HTML]{ECF0ED}\textbf{-12.7} & \cellcolor[HTML]{F6E6A8}\textbf{-16.2} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{7FC0C0}\textbf{-7.3} & \cellcolor[HTML]{DEE7E9}\textbf{-11.8} & \cellcolor[HTML]{F6DF9E}\textbf{-17.9} & \cellcolor[HTML]{8CC2D2}\textbf{-8.4} & \cellcolor[HTML]{97C5E0}\textbf{-9.2} & \cellcolor[HTML]{9AC6E3}\textbf{-9.5} & \cellcolor[HTML]{F7E7A6}\textbf{-16.7} & \cellcolor[HTML]{EEE8C1}\textbf{-14.2} & \cellcolor[HTML]{F2C088}\textbf{-15.8} & \cellcolor[HTML]{E85C5C}\textbf{-16.3} & \cellcolor[HTML]{E85C5C}\textbf{-13.0} & \cellcolor[HTML]{91C3D9}\textbf{-8.8} & \cellcolor[HTML]{B5D2EE}\textbf{-10.6} & \cellcolor[HTML]{9FC8E9}\textbf{-11.0} & \cellcolor[HTML]{EBECDD}\textbf{-14.0} & \cellcolor[HTML]{F4CD90}\textbf{-19.4} & \cellcolor[HTML]{F1B682}\textbf{-20.2} & \cellcolor[HTML]{8DC2D3}\textbf{-6.9} & \cellcolor[HTML]{F4F6F3}\textbf{-12.8} \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.4}} & \cellcolor[HTML]{F1E7B5}\textbf{6.8} & \cellcolor[HTML]{85C1C9}\textbf{9.4} & \cellcolor[HTML]{64BD8B}\textbf{10.0} & \cellcolor[HTML]{A9CBF1}\textbf{8.5} & \cellcolor[HTML]{F5E6AB}\textbf{9.0} & \cellcolor[HTML]{EDEFE4}\textbf{6.6} & \cellcolor[HTML]{82C0C3}\textbf{8.6} & \cellcolor[HTML]{F4E7AC}\textbf{8.0} & \cellcolor[HTML]{EFE7BB}\textbf{6.5} & \cellcolor[HTML]{F0AC7D}\textbf{6.8} & \cellcolor[HTML]{75BEAE}\textbf{10.4} & \cellcolor[HTML]{BBD5EC}\textbf{9.9} & \cellcolor[HTML]{A4CAED}\textbf{9.4} & \cellcolor[HTML]{9BC7E5}\textbf{8.5} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{A5CAEE}\textbf{7.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.9}} & \cellcolor[HTML]{BBD5EC}\textbf{7.9} & \cellcolor[HTML]{CCDDE9}\textbf{7.5} & \cellcolor[HTML]{C1D7EA}\textbf{8.0} & \cellcolor[HTML]{E9EEEC}\textbf{11.0} & \cellcolor[HTML]{B0CFEF}\textbf{8.3} & \cellcolor[HTML]{8DC2D3}\textbf{8.1} & \cellcolor[HTML]{F1F3EE}\textbf{10.0} & \cellcolor[HTML]{EEE8C1}\textbf{6.7} & \cellcolor[HTML]{EE9F76}\textbf{6.2} & \cellcolor[HTML]{CDDEE8}\textbf{8.2} & \cellcolor[HTML]{94C4DC}\textbf{11.1} & \cellcolor[HTML]{A8CBF1}\textbf{9.2} & \cellcolor[HTML]{8BC2D1}\textbf{8.9} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{AFCFEF}\textbf{7.0} & \cellcolor[HTML]{F6E09F}\textbf{6.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.0}} & \cellcolor[HTML]{7DBFBB}\textbf{9.2} & \cellcolor[HTML]{DBE6E8}\textbf{7.5} & \cellcolor[HTML]{EBEBD6}\textbf{10.0} & \cellcolor[HTML]{ECEDDF}\textbf{6.5} & \cellcolor[HTML]{AECEF0}\textbf{7.0} & \cellcolor[HTML]{F5D999}\textbf{7.2} & \cellcolor[HTML]{F4D293}\textbf{4.6} & \cellcolor[HTML]{F0B582}\textbf{7.1} & \cellcolor[HTML]{7DBFBB}\textbf{10.2} & \cellcolor[HTML]{BFD6EB}\textbf{9.8} & \cellcolor[HTML]{A7CBEF}\textbf{9.3} & \cellcolor[HTML]{BAD4EC}\textbf{8.0} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F6E0A0}\textbf{4.6} & \cellcolor[HTML]{F4CE91}\textbf{5.4} & \cellcolor[HTML]{C2D8EA}\textbf{7.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{AFCFEF}\textbf{8.4} & \cellcolor[HTML]{E8EDEB}\textbf{11.1} & \cellcolor[HTML]{F4E7AD}\textbf{5.4} & \cellcolor[HTML]{A9CCF2}\textbf{7.0} & \cellcolor[HTML]{F4D294}\textbf{6.9} & \cellcolor[HTML]{F3C68C}\textbf{4.1} & \cellcolor[HTML]{F2BD86}\textbf{7.5} & \cellcolor[HTML]{8CC2D2}\textbf{9.7} & \cellcolor[HTML]{E4EBEA}\textbf{9.0} & \cellcolor[HTML]{72BEA8}\textbf{11.2} & \cellcolor[HTML]{D2E1E8}\textbf{7.7} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{EBEDDD}\textbf{5.6} & \cellcolor[HTML]{F6E2A1}\textbf{6.2} & \cellcolor[HTML]{B8D3ED}\textbf{8.0} & \cellcolor[HTML]{81C0C2}\textbf{9.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.5}} & \cellcolor[HTML]{EEF0E8}\textbf{10.5} & \cellcolor[HTML]{ECEEE1}\textbf{6.5} & \cellcolor[HTML]{B1CFEF}\textbf{6.9} & \cellcolor[HTML]{F2E7B4}\textbf{8.2} & \cellcolor[HTML]{F4D193}\textbf{4.6} & \cellcolor[HTML]{E85C5C}\textbf{3.7} & \cellcolor[HTML]{6EBEA0}\textbf{10.6} & \cellcolor[HTML]{ADCEF0}\textbf{10.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.1}} & \cellcolor[HTML]{B2D0EF}\textbf{8.1} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{ECEDDE}\textbf{5.6} & \cellcolor[HTML]{EBECD9}\textbf{7.8} & \cellcolor[HTML]{C5DAEA}\textbf{7.7} & \cellcolor[HTML]{8EC3D4}\textbf{8.7} & \cellcolor[HTML]{A8CBF1}\textbf{8.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.3}} & \cellcolor[HTML]{EAEFEC}\textbf{7.1} & \cellcolor[HTML]{ABCDF1}\textbf{7.0} & \cellcolor[HTML]{F5E7AB}\textbf{8.0} & \cellcolor[HTML]{F3C88E}\textbf{4.2} & \cellcolor[HTML]{F1B884}\textbf{7.3} & \cellcolor[HTML]{A8CBF1}\textbf{8.8} & \cellcolor[HTML]{8FC3D7}\textbf{11.3} & \cellcolor[HTML]{8CC2D2}\textbf{10.2} & \cellcolor[HTML]{9DC7E7}\textbf{8.5} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F0E7BA}\textbf{5.1} & \cellcolor[HTML]{B2D0EE}\textbf{10.4} & \cellcolor[HTML]{A6CAEF}\textbf{8.3} & \cellcolor[HTML]{8EC2D5}\textbf{8.7} & \cellcolor[HTML]{7DBFBB}\textbf{10.1} & \cellcolor[HTML]{90C3D7}\textbf{13.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.7}} & \cellcolor[HTML]{90C3D8}\textbf{8.0} & \cellcolor[HTML]{A7CBF0}\textbf{12.5} & \cellcolor[HTML]{DEE7E9}\textbf{9.5} & \cellcolor[HTML]{EFA278}\textbf{6.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.3}} & \cellcolor[HTML]{62BD86}\textbf{13.4} & \cellcolor[HTML]{6BBD9A}\textbf{11.4} & \cellcolor[HTML]{5FBE7F}\textbf{10.0} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{BDD6EB}\textbf{6.8} & \cellcolor[HTML]{F2E7B4}\textbf{6.8} & \cellcolor[HTML]{D9E5E8}\textbf{7.3} & \cellcolor[HTML]{C7DBE9}\textbf{7.6} & \cellcolor[HTML]{BED6EB}\textbf{8.1} & \cellcolor[HTML]{EBEBD7}\textbf{10.1} & \cellcolor[HTML]{BFD7EB}\textbf{8.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{EDE8C7}\textbf{8.8} & \cellcolor[HTML]{F2C38A}\textbf{3.9} & \cellcolor[HTML]{F0A97C}\textbf{6.7} & \cellcolor[HTML]{C3D8EA}\textbf{8.4} & \cellcolor[HTML]{BAD4EC}\textbf{9.9} & \cellcolor[HTML]{E6ECEA}\textbf{8.0} & \cellcolor[HTML]{C5DAEA}\textbf{7.9} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{E3EAEA}\textbf{6.2} & \cellcolor[HTML]{E3EAEA}\textbf{9.0} & \cellcolor[HTML]{D2E1E8}\textbf{7.5} & \cellcolor[HTML]{98C6E1}\textbf{8.5} & \cellcolor[HTML]{92C4DA}\textbf{9.3} & \cellcolor[HTML]{ADCDF0}\textbf{12.5} & \cellcolor[HTML]{8FC3D6}\textbf{9.5} & \cellcolor[HTML]{8FC3D6}\textbf{8.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.0}} & \cellcolor[HTML]{B2D0EE}\textbf{11.1} & \cellcolor[HTML]{F2BB85}\textbf{7.4} & \cellcolor[HTML]{72BEA8}\textbf{10.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.7}} & \cellcolor[HTML]{6EBEA0}\textbf{11.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.1}} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85C5C}\textbf{2.4} & \cellcolor[HTML]{F2C088}\textbf{4.9} & \cellcolor[HTML]{F4E7AC}\textbf{5.5} & \cellcolor[HTML]{E85C5C}\textbf{3.5} & \cellcolor[HTML]{E85C5C}\textbf{2.3} & \cellcolor[HTML]{EA6E63}\textbf{5.6} & \cellcolor[HTML]{F0B180}\textbf{3.8} & \cellcolor[HTML]{E85C5C}\textbf{0.7} & \cellcolor[HTML]{EDE8C5}\textbf{8.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.1}} & \cellcolor[HTML]{EE9F77}\textbf{6.2} & \cellcolor[HTML]{E85F5D}\textbf{3.9} & \cellcolor[HTML]{C7DBE9}\textbf{9.6} & \cellcolor[HTML]{E85C5C}\textbf{3.5} & \cellcolor[HTML]{F1B884}\textbf{5.6} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{F0A77A}\textbf{3.5} & \cellcolor[HTML]{E85C5C}\textbf{2.1} & \cellcolor[HTML]{E85C5C}\textbf{2.6} & \cellcolor[HTML]{E85F5D}\textbf{3.6} & \cellcolor[HTML]{E85E5D}\textbf{2.4} & \cellcolor[HTML]{E85C5C}\textbf{5.2} & \cellcolor[HTML]{E85C5C}\textbf{2.1} & \cellcolor[HTML]{F0E7B9}\textbf{4.2} & \cellcolor[HTML]{E85C5C}\textbf{3.2} & \cellcolor[HTML]{E85C5C}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.0}} & \cellcolor[HTML]{E85C5C}\textbf{3.8} & \cellcolor[HTML]{E85C5C}\textbf{3.4} & \cellcolor[HTML]{EC7E69}\textbf{4.0} & \cellcolor[HTML]{E85C5C}\textbf{4.5} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{B9D4EC}\textbf{6.9} & \cellcolor[HTML]{ECEEE3}\textbf{8.1} & \cellcolor[HTML]{D4E2E8}\textbf{7.4} & \cellcolor[HTML]{A1C8EA}\textbf{8.2} & \cellcolor[HTML]{86C1CA}\textbf{9.7} & \cellcolor[HTML]{A5CAEE}\textbf{12.8} & \cellcolor[HTML]{B6D2ED}\textbf{8.2} & \cellcolor[HTML]{87C1CC}\textbf{8.3} & \cellcolor[HTML]{EBECDD}\textbf{9.4} & \cellcolor[HTML]{ECEEE1}\textbf{8.0} & \cellcolor[HTML]{F6DF9E}\textbf{9.3} & \cellcolor[HTML]{91C3D8}\textbf{9.5} & \cellcolor[HTML]{82C0C4}\textbf{11.9} & \cellcolor[HTML]{6DBE9E}\textbf{11.4} & \cellcolor[HTML]{7DBFBC}\textbf{9.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{E2EAE9}\textbf{-6.8} & \cellcolor[HTML]{C5DAEA}\textbf{-4.2} & \cellcolor[HTML]{EDEFE5}\textbf{-5.1} & \cellcolor[HTML]{CDDEE8}\textbf{-4.4} & \cellcolor[HTML]{CCDDE8}\textbf{-4.6} & \cellcolor[HTML]{E7EDEB}\textbf{-1.6} & \cellcolor[HTML]{E85C5C}\textbf{-7.2} & \cellcolor[HTML]{F3C88E}\textbf{-4.9} & \cellcolor[HTML]{C2D8EA}\textbf{-1.3} & \cellcolor[HTML]{C1D7EA}\textbf{-1.6} & \cellcolor[HTML]{DFE8E9}\textbf{-1.4} & \cellcolor[HTML]{EBEBD5}\textbf{-3.9} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{F4CE91}\textbf{-10.5} & \cellcolor[HTML]{EEE8C2}\textbf{-6.2} & \cellcolor[HTML]{EBEAD2}\textbf{-5.5} & \cellcolor[HTML]{F5DA9A}\textbf{-7.5} & \cellcolor[HTML]{F5D898}\textbf{-8.0} & \cellcolor[HTML]{F5E6AB}\textbf{-2.6} & \cellcolor[HTML]{E5ECEA}\textbf{-3.2} & \cellcolor[HTML]{DEE7E9}\textbf{-2.8} & \cellcolor[HTML]{F4E7AC}\textbf{-3.3} & \cellcolor[HTML]{F3C98E}\textbf{-4.5} & \cellcolor[HTML]{C9DCE9}\textbf{-1.1} & \cellcolor[HTML]{F5DA9A}\textbf{-5.0} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F4D193}\textbf{-10.4} & \cellcolor[HTML]{F1F3EE}\textbf{-5.3} & \cellcolor[HTML]{F3E7AF}\textbf{-6.4} & \cellcolor[HTML]{EEE8C0}\textbf{-6.5} & \cellcolor[HTML]{F6DF9F}\textbf{-7.7} & \cellcolor[HTML]{F6DF9E}\textbf{-2.8} & \cellcolor[HTML]{F2BE87}\textbf{-5.6} & \cellcolor[HTML]{F4E7AD}\textbf{-4.2} & \cellcolor[HTML]{F2BE87}\textbf{-4.3} & \cellcolor[HTML]{F2B984}\textbf{-4.8} & \cellcolor[HTML]{E0E8E9}\textbf{-1.4} & \cellcolor[HTML]{F3C98E}\textbf{-5.4} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{F3C68C}\textbf{-10.9} & \cellcolor[HTML]{E5ECEA}\textbf{-4.9} & \cellcolor[HTML]{ECE8C8}\textbf{-5.8} & \cellcolor[HTML]{EFE7BD}\textbf{-6.5} & \cellcolor[HTML]{F0F2EC}\textbf{-5.8} & \cellcolor[HTML]{F4E7AD}\textbf{-2.6} & \cellcolor[HTML]{EDE8C5}\textbf{-4.2} & \cellcolor[HTML]{F0F2EC}\textbf{-3.2} & \cellcolor[HTML]{F1E7B5}\textbf{-3.2} & \cellcolor[HTML]{F7E4A3}\textbf{-3.9} & \cellcolor[HTML]{F2C38A}\textbf{-3.5} & \cellcolor[HTML]{F5DD9D}\textbf{-4.9} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{F2B984}\textbf{-11.3} & \cellcolor[HTML]{EC826A}\textbf{-9.0} & \cellcolor[HTML]{F4D193}\textbf{-7.3} & \cellcolor[HTML]{F0B481}\textbf{-8.6} & \cellcolor[HTML]{EFA479}\textbf{-9.5} & \cellcolor[HTML]{F5D999}\textbf{-2.9} & \cellcolor[HTML]{F3C68C}\textbf{-5.4} & \cellcolor[HTML]{EE9471}\textbf{-5.7} & \cellcolor[HTML]{EE9270}\textbf{-5.1} & \cellcolor[HTML]{E85F5D}\textbf{-6.3} & \cellcolor[HTML]{F4D193}\textbf{-3.2} & \cellcolor[HTML]{EC7D68}\textbf{-6.8} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F3E7AF}\textbf{-9.3} & \cellcolor[HTML]{BED6EB}\textbf{-4.1} & \cellcolor[HTML]{ECE9CC}\textbf{-5.7} & \cellcolor[HTML]{EDE8C4}\textbf{-6.4} & \cellcolor[HTML]{F5E7AC}\textbf{-7.3} & \cellcolor[HTML]{F7E5A5}\textbf{-2.7} & \cellcolor[HTML]{A6CBEF}\textbf{-2.1} & \cellcolor[HTML]{EBEBD9}\textbf{-3.5} & \cellcolor[HTML]{E7EDEB}\textbf{-1.9} & \cellcolor[HTML]{EBECDB}\textbf{-2.9} & \cellcolor[HTML]{F6E7AA}\textbf{-2.7} & \cellcolor[HTML]{F1E7B7}\textbf{-4.4} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{F6DF9E}\textbf{-9.9} & \cellcolor[HTML]{F4D395}\textbf{-7.3} & \cellcolor[HTML]{F3C88D}\textbf{-7.6} & \cellcolor[HTML]{F2BE87}\textbf{-8.3} & \cellcolor[HTML]{F3CB90}\textbf{-8.4} & \cellcolor[HTML]{F0A87B}\textbf{-3.6} & \cellcolor[HTML]{EBEBD7}\textbf{-3.9} & \cellcolor[HTML]{CEDEE8}\textbf{-2.6} & \cellcolor[HTML]{EA6E63}\textbf{-5.7} & \cellcolor[HTML]{E85C5C}\textbf{-6.4} & \cellcolor[HTML]{D4E2E8}\textbf{-1.2} & \cellcolor[HTML]{F0B180}\textbf{-5.9} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F3C68C}\textbf{-10.8} & \cellcolor[HTML]{F6E0A0}\textbf{-6.9} & \cellcolor[HTML]{F3C58C}\textbf{-7.7} & \cellcolor[HTML]{F3CB90}\textbf{-7.9} & \cellcolor[HTML]{F2C38A}\textbf{-8.6} & \cellcolor[HTML]{EA6A61}\textbf{-4.2} & \cellcolor[HTML]{F5E7A9}\textbf{-4.6} & \cellcolor[HTML]{EBEAD5}\textbf{-3.6} & \cellcolor[HTML]{B1CFEF}\textbf{-1.0} & \cellcolor[HTML]{F6E3A1}\textbf{-3.9} & \cellcolor[HTML]{CADCE9}\textbf{-1.1} & \cellcolor[HTML]{F2C58B}\textbf{-5.5} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{EA6E62}\textbf{-13.4} & \cellcolor[HTML]{E85C5C}\textbf{-9.7} & \cellcolor[HTML]{F5E7AC}\textbf{-6.4} & \cellcolor[HTML]{F4CE91}\textbf{-7.9} & \cellcolor[HTML]{F0A57A}\textbf{-9.4} & \cellcolor[HTML]{EA6B62}\textbf{-4.2} & \cellcolor[HTML]{F5D999}\textbf{-5.0} & \cellcolor[HTML]{EE9170}\textbf{-5.8} & \cellcolor[HTML]{EBEAD5}\textbf{-2.7} & \cellcolor[HTML]{A5CAEE}\textbf{-1.2} & \cellcolor[HTML]{EDF1EE}\textbf{-1.6} & \cellcolor[HTML]{EFA479}\textbf{-6.1} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{-13.9} & \cellcolor[HTML]{F5DD9D}\textbf{-7.0} & \cellcolor[HTML]{E85C5C}\textbf{-10.3} & \cellcolor[HTML]{E85C5C}\textbf{-10.5} & \cellcolor[HTML]{E85C5C}\textbf{-11.0} & \cellcolor[HTML]{E85C5C}\textbf{-4.4} & \cellcolor[HTML]{F5DC9C}\textbf{-5.0} & \cellcolor[HTML]{E85C5C}\textbf{-6.5} & \cellcolor[HTML]{F4D193}\textbf{-3.9} & \cellcolor[HTML]{F2C48B}\textbf{-4.6} & \cellcolor[HTML]{F5E7AB}\textbf{-2.7} & \cellcolor[HTML]{E85C5C}\textbf{-7.3} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{F3CB90}\textbf{-10.6} & \cellcolor[HTML]{DDE7E8}\textbf{-4.7} & \cellcolor[HTML]{F1F4F1}\textbf{-4.6} & \cellcolor[HTML]{F4D394}\textbf{-7.7} & \cellcolor[HTML]{F5DA9A}\textbf{-7.9} & \cellcolor[HTML]{EBECDC}\textbf{-2.1} & \cellcolor[HTML]{F3F6F3}\textbf{-3.4} & \cellcolor[HTML]{E3EAEA}\textbf{-2.9} & \cellcolor[HTML]{E85C5C}\textbf{-5.9} & \cellcolor[HTML]{F2BF87}\textbf{-4.7} & \cellcolor[HTML]{E85C5C}\textbf{-5.0} & \cellcolor[HTML]{F3C98E}\textbf{-5.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.3}} & \cellcolor[HTML]{9AC6E3}\textbf{3.2} & \cellcolor[HTML]{87C1CB}\textbf{5.2} & \cellcolor[HTML]{85C1C8}\textbf{4.1} & \cellcolor[HTML]{60BE82}\textbf{5.3} & \cellcolor[HTML]{F3CA8F}\textbf{4.8} & \cellcolor[HTML]{72BEA8}\textbf{5.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.5}} & \cellcolor[HTML]{79BFB4}\textbf{6.3} & \cellcolor[HTML]{71BEA7}\textbf{5.2} & \cellcolor[HTML]{95C5DE}\textbf{5.2} & \cellcolor[HTML]{82C0C4}\textbf{6.9} & \cellcolor[HTML]{A0C8E9}\textbf{4.0} & \cellcolor[HTML]{62BD87}\textbf{5.8} & \cellcolor[HTML]{7CBFBA}\textbf{5.0} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{ACCDF1}\textbf{1.6} & \cellcolor[HTML]{97C5E0}\textbf{3.4} & \cellcolor[HTML]{93C4DB}\textbf{4.9} & \cellcolor[HTML]{8BC2D1}\textbf{4.0} & \cellcolor[HTML]{89C1CE}\textbf{3.9} & \cellcolor[HTML]{ECEEE1}\textbf{7.0} & \cellcolor[HTML]{5FBE7F}\textbf{5.7} & \cellcolor[HTML]{6CBE9C}\textbf{4.0} & \cellcolor[HTML]{8EC3D6}\textbf{5.9} & \cellcolor[HTML]{F2F5F0}\textbf{4.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.8}} & \cellcolor[HTML]{68BE92}\textbf{7.8} & \cellcolor[HTML]{80C0C1}\textbf{4.8} & \cellcolor[HTML]{74BEAD}\textbf{5.1} & \cellcolor[HTML]{7EC0BD}\textbf{4.9} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{74BEAD}\textbf{3.4} & \cellcolor[HTML]{8BC2D1}\textbf{3.9} & \cellcolor[HTML]{71BEA5}\textbf{5.8} & \cellcolor[HTML]{6EBEA0}\textbf{4.9} & \cellcolor[HTML]{7CBFBA}\textbf{4.4} & \cellcolor[HTML]{F6E7A7}\textbf{5.7} & \cellcolor[HTML]{6BBE99}\textbf{5.3} & \cellcolor[HTML]{7EC0BC}\textbf{3.4} & \cellcolor[HTML]{A6CAEF}\textbf{5.6} & \cellcolor[HTML]{F6E09F}\textbf{3.9} & \cellcolor[HTML]{B2D0EE}\textbf{4.6} & \cellcolor[HTML]{75BEAE}\textbf{7.3} & \cellcolor[HTML]{71BEA7}\textbf{5.3} & \cellcolor[HTML]{89C1CE}\textbf{4.3} & \cellcolor[HTML]{82C0C4}\textbf{4.8} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{9FC8E9}\textbf{1.9} & \cellcolor[HTML]{BAD4EC}\textbf{2.3} & \cellcolor[HTML]{B3D1EE}\textbf{4.2} & \cellcolor[HTML]{9AC6E3}\textbf{3.5} & \cellcolor[HTML]{92C4DA}\textbf{3.7} & \cellcolor[HTML]{F2E7B3}\textbf{6.0} & \cellcolor[HTML]{EDEFE5}\textbf{2.0} & \cellcolor[HTML]{A9CCF1}\textbf{2.2} & \cellcolor[HTML]{F0B07F}\textbf{3.6} & \cellcolor[HTML]{F2BD86}\textbf{3.7} & \cellcolor[HTML]{F3F6F2}\textbf{3.6} & \cellcolor[HTML]{A5CAEE}\textbf{5.9} & \cellcolor[HTML]{E5ECEA}\textbf{2.9} & \cellcolor[HTML]{88C1CE}\textbf{4.3} & \cellcolor[HTML]{C9DCE9}\textbf{3.5} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{A7CBEF}\textbf{1.7} & \cellcolor[HTML]{C9DCE9}\textbf{1.9} & \cellcolor[HTML]{CBDDE9}\textbf{3.9} & \cellcolor[HTML]{93C4DC}\textbf{3.7} & \cellcolor[HTML]{96C5E0}\textbf{3.5} & \cellcolor[HTML]{F6E2A1}\textbf{5.5} & \cellcolor[HTML]{D3E2E8}\textbf{2.7} & \cellcolor[HTML]{81C0C2}\textbf{3.3} & \cellcolor[HTML]{E85C5C}\textbf{2.9} & \cellcolor[HTML]{E85C5C}\textbf{3.2} & \cellcolor[HTML]{E85C5C}\textbf{0.4} & \cellcolor[HTML]{A7CBEF}\textbf{5.8} & \cellcolor[HTML]{C7DAE9}\textbf{3.3} & \cellcolor[HTML]{95C5DF}\textbf{3.9} & \cellcolor[HTML]{DCE7E8}\textbf{3.3} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{72BEA8}\textbf{3.4} & \cellcolor[HTML]{78BEB2}\textbf{4.8} & \cellcolor[HTML]{7BBFB8}\textbf{5.5} & \cellcolor[HTML]{67BE92}\textbf{5.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{79BFB4}\textbf{3.6} & \cellcolor[HTML]{A2C9EC}\textbf{5.6} & \cellcolor[HTML]{7FBFBE}\textbf{5.0} & \cellcolor[HTML]{A1C9EB}\textbf{4.9} & \cellcolor[HTML]{6FBEA2}\textbf{7.5} & \cellcolor[HTML]{85C1C9}\textbf{4.7} & \cellcolor[HTML]{61BD85}\textbf{5.8} & \cellcolor[HTML]{62BE87}\textbf{5.7} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{86C1CA}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} & \cellcolor[HTML]{60BE82}\textbf{5.3} & \cellcolor[HTML]{5EBE7C}\textbf{12.2} & \cellcolor[HTML]{7ABFB6}\textbf{4.8} & \cellcolor[HTML]{5DBE7B}\textbf{4.5} & \cellcolor[HTML]{97C5E0}\textbf{5.8} & \cellcolor[HTML]{83C1C5}\textbf{5.0} & \cellcolor[HTML]{F3F5F1}\textbf{3.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.2}} & \cellcolor[HTML]{5FBE7F}\textbf{5.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{64BD8B}\textbf{4.0} & \cellcolor[HTML]{6ABE97}\textbf{5.5} & \cellcolor[HTML]{87C1CC}\textbf{5.2} & \cellcolor[HTML]{64BD8B}\textbf{5.2} & \cellcolor[HTML]{70BDA3}\textbf{4.8} & \cellcolor[HTML]{90C3D7}\textbf{10.0} & \cellcolor[HTML]{70BEA3}\textbf{5.1} & \cellcolor[HTML]{77BEB1}\textbf{3.6} & \cellcolor[HTML]{85C1C8}\textbf{6.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{98C6E1}\textbf{5.1} & \cellcolor[HTML]{75BEAD}\textbf{7.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.0}} & \cellcolor[HTML]{79BFB3}\textbf{4.9} & \cellcolor[HTML]{67BE8F}\textbf{5.6} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{ECE9CD}\textbf{-0.3} & \cellcolor[HTML]{8CC2D3}\textbf{3.8} & \cellcolor[HTML]{97C5E0}\textbf{4.8} & \cellcolor[HTML]{79BFB3}\textbf{4.6} & \cellcolor[HTML]{DEE8E9}\textbf{2.2} & \cellcolor[HTML]{85C1C8}\textbf{10.4} & \cellcolor[HTML]{91C3D8}\textbf{4.1} & \cellcolor[HTML]{6DBD9F}\textbf{4.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.8}} & \cellcolor[HTML]{E0E8E9}\textbf{4.4} & \cellcolor[HTML]{EBEAD4}\textbf{3.2} & \cellcolor[HTML]{AFCFEF}\textbf{5.7} & \cellcolor[HTML]{86C1CA}\textbf{4.7} & \cellcolor[HTML]{6FBEA2}\textbf{5.3} & \cellcolor[HTML]{8FC3D6}\textbf{4.5} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85D5C}\textbf{-3.6} & \cellcolor[HTML]{EA6860}\textbf{-4.2} & \cellcolor[HTML]{F0AF7F}\textbf{1.1} & \cellcolor[HTML]{E85C5C}\textbf{-1.6} & \cellcolor[HTML]{E85C5C}\textbf{-1.9} & \cellcolor[HTML]{F4CD91}\textbf{4.9} & \cellcolor[HTML]{F5E7AC}\textbf{1.1} & \cellcolor[HTML]{EE9E76}\textbf{-1.5} & \cellcolor[HTML]{EB7D68}\textbf{3.1} & \cellcolor[HTML]{F7E5A4}\textbf{3.9} & \cellcolor[HTML]{F2E7B3}\textbf{2.7} & \cellcolor[HTML]{E85C5C}\textbf{0.9} & \cellcolor[HTML]{F5E7AC}\textbf{1.6} & \cellcolor[HTML]{F0AA7C}\textbf{-1.0} & \cellcolor[HTML]{EB7A67}\textbf{0.4} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{-3.7} & \cellcolor[HTML]{E85C5C}\textbf{-4.4} & \cellcolor[HTML]{E85C5C}\textbf{-0.0} & \cellcolor[HTML]{F4CF91}\textbf{0.2} & \cellcolor[HTML]{ED9070}\textbf{-1.2} & \cellcolor[HTML]{E85C5C}\textbf{2.4} & \cellcolor[HTML]{E85C5C}\textbf{-1.4} & \cellcolor[HTML]{E85C5C}\textbf{-2.5} & \cellcolor[HTML]{F0A579}\textbf{3.5} & \cellcolor[HTML]{EE9C75}\textbf{3.5} & \cellcolor[HTML]{BAD4EC}\textbf{4.5} & \cellcolor[HTML]{F5D496}\textbf{2.9} & \cellcolor[HTML]{E85C5C}\textbf{-0.7} & \cellcolor[HTML]{E85C5C}\textbf{-2.3} & \cellcolor[HTML]{E85C5C}\textbf{0.1} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{66BE8E}\textbf{3.9} & \cellcolor[HTML]{9BC7E5}\textbf{3.2} & \cellcolor[HTML]{A7CBF0}\textbf{4.4} & \cellcolor[HTML]{81C0C2}\textbf{4.3} & \cellcolor[HTML]{7FBFBF}\textbf{4.3} & \cellcolor[HTML]{7EC0BC}\textbf{10.7} & \cellcolor[HTML]{69BD96}\textbf{5.3} & \cellcolor[HTML]{61BE84}\textbf{4.4} & \cellcolor[HTML]{F4E7AD}\textbf{4.2} & \cellcolor[HTML]{9AC6E4}\textbf{4.8} & \cellcolor[HTML]{F0F3ED}\textbf{3.5} & \cellcolor[HTML]{95C5DE}\textbf{6.3} & \cellcolor[HTML]{90C3D7}\textbf{4.4} & \cellcolor[HTML]{76BFAF}\textbf{5.0} & \cellcolor[HTML]{7FBFBF}\textbf{4.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.7}} & \cellcolor[HTML]{5FBD81}\textbf{4.1} & \cellcolor[HTML]{81C0C2}\textbf{7.1} & \cellcolor[HTML]{CFDFE8}\textbf{4.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} & \cellcolor[HTML]{F7E7A6}\textbf{7.4} & \cellcolor[HTML]{A7CBF0}\textbf{6.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{96C5DF}\textbf{6.6} & \cellcolor[HTML]{F6DF9E}\textbf{5.0} & \cellcolor[HTML]{8DC2D3}\textbf{6.6} & \cellcolor[HTML]{60BE82}\textbf{5.7} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{EFF2EF}\textbf{2.0} & \cellcolor[HTML]{7FC0C0}\textbf{3.1} & \cellcolor[HTML]{EBEAD0}\textbf{5.7} & \cellcolor[HTML]{F1B884}\textbf{3.4} & \cellcolor[HTML]{CCDEE8}\textbf{4.9} & \cellcolor[HTML]{DDE7E8}\textbf{9.1} & \cellcolor[HTML]{7ABFB6}\textbf{7.6} & \cellcolor[HTML]{74BEAD}\textbf{4.1} & \cellcolor[HTML]{B6D2ED}\textbf{6.1} & \cellcolor[HTML]{E85C5C}\textbf{3.5} & \cellcolor[HTML]{71BEA5}\textbf{0.6} & \cellcolor[HTML]{87C1CC}\textbf{6.8} & \cellcolor[HTML]{A8CBF1}\textbf{6.8} & \cellcolor[HTML]{EBEBDA}\textbf{4.9} & \cellcolor[HTML]{98C6E2}\textbf{4.9} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{F2C48B}\textbf{0.4} & \cellcolor[HTML]{CDDEE8}\textbf{1.3} & \cellcolor[HTML]{E85C5C}\textbf{4.4} & \cellcolor[HTML]{F1E7B6}\textbf{3.8} & \cellcolor[HTML]{E85C5C}\textbf{2.2} & \cellcolor[HTML]{E85C5C}\textbf{4.8} & \cellcolor[HTML]{A7CBF0}\textbf{6.5} & \cellcolor[HTML]{F5DA9A}\textbf{0.1} & \cellcolor[HTML]{EBEBD6}\textbf{4.9} & \cellcolor[HTML]{EEA277}\textbf{4.0} & \cellcolor[HTML]{87C1CC}\textbf{-0.2} & \cellcolor[HTML]{ECE9CF}\textbf{5.6} & \cellcolor[HTML]{74BEAC}\textbf{7.9} & \cellcolor[HTML]{E85C5C}\textbf{2.6} & \cellcolor[HTML]{F6E09F}\textbf{3.5} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F2BC86}\textbf{0.3} & \cellcolor[HTML]{EEE8C2}\textbf{-0.1} & \cellcolor[HTML]{F4D395}\textbf{5.2} & \cellcolor[HTML]{F2C289}\textbf{3.4} & \cellcolor[HTML]{F3C98E}\textbf{3.3} & \cellcolor[HTML]{EEE7C2}\textbf{7.8} & \cellcolor[HTML]{E85C5C}\textbf{2.6} & \cellcolor[HTML]{F1B783}\textbf{-0.6} & \cellcolor[HTML]{F5D898}\textbf{4.1} & \cellcolor[HTML]{F5DD9C}\textbf{4.6} & \cellcolor[HTML]{F3F5F2}\textbf{-2.6} & \cellcolor[HTML]{F7E3A2}\textbf{5.3} & \cellcolor[HTML]{F4CE91}\textbf{4.7} & \cellcolor[HTML]{ECE9C9}\textbf{4.7} & \cellcolor[HTML]{F1B883}\textbf{3.0} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{F5D898}\textbf{0.7} & \cellcolor[HTML]{F6E1A0}\textbf{-0.7} & \cellcolor[HTML]{F0AF7F}\textbf{4.9} & \cellcolor[HTML]{E85C5C}\textbf{2.9} & \cellcolor[HTML]{F3C98E}\textbf{3.3} & \cellcolor[HTML]{EA7565}\textbf{5.2} & \cellcolor[HTML]{F0A77A}\textbf{3.5} & \cellcolor[HTML]{6DBE9E}\textbf{4.4} & \cellcolor[HTML]{E85C5C}\textbf{2.4} & \cellcolor[HTML]{F4D193}\textbf{4.4} & \cellcolor[HTML]{E85C5C}\textbf{-6.7} & \cellcolor[HTML]{F3C98E}\textbf{5.0} & \cellcolor[HTML]{E85C5C}\textbf{3.5} & \cellcolor[HTML]{F5D898}\textbf{4.1} & \cellcolor[HTML]{EC836B}\textbf{2.6} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{99C5E2}\textbf{3.2} & \cellcolor[HTML]{92C4D9}\textbf{2.5} & \cellcolor[HTML]{6CBE9B}\textbf{7.4} & \cellcolor[HTML]{92C4D9}\textbf{4.8} & \cellcolor[HTML]{61BD85}\textbf{6.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.4}} & \cellcolor[HTML]{B3D1EE}\textbf{2.5} & \cellcolor[HTML]{62BE88}\textbf{8.0} & \cellcolor[HTML]{75BEAF}\textbf{6.6} & \cellcolor[HTML]{C0D7EA}\textbf{-1.7} & \cellcolor[HTML]{ACCDF0}\textbf{6.3} & \cellcolor[HTML]{74BEAC}\textbf{7.9} & \cellcolor[HTML]{8DC2D3}\textbf{6.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{EE9A74}\textbf{-0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.2}} & \cellcolor[HTML]{DBE6E8}\textbf{6.2} & \cellcolor[HTML]{80C0C1}\textbf{5.0} & \cellcolor[HTML]{A6CBEF}\textbf{5.2} & \cellcolor[HTML]{70BEA4}\textbf{11.8} & \cellcolor[HTML]{8EC2D5}\textbf{7.1} & \cellcolor[HTML]{8EC3D5}\textbf{3.4} & \cellcolor[HTML]{ABCDF1}\textbf{6.2} & \cellcolor[HTML]{7EC0BC}\textbf{6.5} & \cellcolor[HTML]{F4E7AE}\textbf{-3.9} & \cellcolor[HTML]{C0D7EA}\textbf{6.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.7}} & \cellcolor[HTML]{7EBFBC}\textbf{5.3} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{F3E7AF}\textbf{1.1} & \cellcolor[HTML]{EFE8BE}\textbf{-0.2} & \cellcolor[HTML]{EE9F76}\textbf{4.8} & \cellcolor[HTML]{9EC8E8}\textbf{4.7} & \cellcolor[HTML]{EC886C}\textbf{2.6} & \cellcolor[HTML]{F2E7B2}\textbf{7.6} & \cellcolor[HTML]{B0CFEF}\textbf{6.4} & \cellcolor[HTML]{CDDEE8}\textbf{2.1} & \cellcolor[HTML]{EBECDA}\textbf{5.0} & \cellcolor[HTML]{A9CCF1}\textbf{5.9} & \cellcolor[HTML]{EFE7BD}\textbf{-3.6} & \cellcolor[HTML]{F3C98E}\textbf{5.0} & \cellcolor[HTML]{97C5E0}\textbf{7.1} & \cellcolor[HTML]{F5DC9C}\textbf{4.1} & \cellcolor[HTML]{EDE8C6}\textbf{3.8} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F3E7AF}\textbf{1.1} & \cellcolor[HTML]{D4E2E8}\textbf{1.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{68BE93}\textbf{6.4} & \cellcolor[HTML]{64BD8B}\textbf{12.2} & \cellcolor[HTML]{B6D2ED}\textbf{6.3} & \cellcolor[HTML]{7FBFBF}\textbf{3.8} & \cellcolor[HTML]{91C3D8}\textbf{6.8} & \cellcolor[HTML]{5FBD81}\textbf{7.0} & \cellcolor[HTML]{F7E7A6}\textbf{-4.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{91C3D8}\textbf{7.2} & \cellcolor[HTML]{79BFB4}\textbf{7.0} & \cellcolor[HTML]{76BFAF}\textbf{5.4} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85C5C}\textbf{-0.8} & \cellcolor[HTML]{E85C5C}\textbf{-2.9} & \cellcolor[HTML]{EB7A67}\textbf{4.6} & \cellcolor[HTML]{EFA479}\textbf{3.2} & \cellcolor[HTML]{F2C48B}\textbf{3.2} & \cellcolor[HTML]{F5DD9D}\textbf{7.1} & \cellcolor[HTML]{F2C189}\textbf{3.9} & \cellcolor[HTML]{E85C5C}\textbf{-1.9} & \cellcolor[HTML]{F2BD86}\textbf{3.6} & \cellcolor[HTML]{EBEBD7}\textbf{5.1} & \cellcolor[HTML]{EDE8C4}\textbf{-3.5} & \cellcolor[HTML]{E85C5C}\textbf{4.2} & \cellcolor[HTML]{F2C58B}\textbf{4.6} & \cellcolor[HTML]{EB7C68}\textbf{2.9} & \cellcolor[HTML]{E85C5C}\textbf{2.4} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EAEFEC}\textbf{2.1} & \cellcolor[HTML]{B9D3ED}\textbf{1.6} & \cellcolor[HTML]{8AC2D0}\textbf{6.9} & \cellcolor[HTML]{DAE5E8}\textbf{4.3} & \cellcolor[HTML]{65BD8C}\textbf{6.5} & \cellcolor[HTML]{EBEBD7}\textbf{8.2} & \cellcolor[HTML]{A1C9EA}\textbf{6.6} & \cellcolor[HTML]{EFE7BD}\textbf{0.7} & \cellcolor[HTML]{93C4DC}\textbf{6.7} & \cellcolor[HTML]{6BBE98}\textbf{6.8} & \cellcolor[HTML]{EBECDC}\textbf{-3.1} & \cellcolor[HTML]{C0D7EA}\textbf{6.2} & \cellcolor[HTML]{CBDDE9}\textbf{6.4} & \cellcolor[HTML]{BBD5EC}\textbf{5.8} & \cellcolor[HTML]{A7CBEF}\textbf{4.7} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{DBE6E8}\textbf{2.2} & \cellcolor[HTML]{C5DAEA}\textbf{1.4} & \cellcolor[HTML]{F4E7AC}\textbf{5.5} & \cellcolor[HTML]{EBEBD7}\textbf{4.0} & \cellcolor[HTML]{ABCDF1}\textbf{5.2} & \cellcolor[HTML]{E1E9E9}\textbf{9.0} & \cellcolor[HTML]{68BE92}\textbf{8.1} & \cellcolor[HTML]{B8D3ED}\textbf{2.4} & \cellcolor[HTML]{F2BD86}\textbf{3.6} & \cellcolor[HTML]{EBEBD7}\textbf{5.1} & \cellcolor[HTML]{69BD95}\textbf{0.9} & \cellcolor[HTML]{B6D2ED}\textbf{6.2} & \cellcolor[HTML]{7FBFBF}\textbf{7.6} & \cellcolor[HTML]{A2C9EC}\textbf{6.1} & \cellcolor[HTML]{9EC8E7}\textbf{4.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{78BFB3}\textbf{2.2} & \cellcolor[HTML]{90C3D7}\textbf{3.1} & \cellcolor[HTML]{82C0C4}\textbf{3.7} & \cellcolor[HTML]{83C0C5}\textbf{3.6} & \cellcolor[HTML]{77BFB1}\textbf{4.0} & \cellcolor[HTML]{EDE8C6}\textbf{3.1} & \cellcolor[HTML]{6FBEA3}\textbf{4.8} & \cellcolor[HTML]{7BBFB8}\textbf{4.5} & \cellcolor[HTML]{ECEDDE}\textbf{5.5} & \cellcolor[HTML]{87C1CC}\textbf{7.8} & \cellcolor[HTML]{F3E7B2}\textbf{6.8} & \cellcolor[HTML]{83C1C5}\textbf{9.9} & \cellcolor[HTML]{7ABEB5}\textbf{3.8} & \cellcolor[HTML]{66BE8E}\textbf{5.4} & \cellcolor[HTML]{83C1C5}\textbf{4.9} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{77BFB0}\textbf{2.4} & \cellcolor[HTML]{79BFB4}\textbf{5.4} & \cellcolor[HTML]{85C1C8}\textbf{3.5} & \cellcolor[HTML]{79BFB4}\textbf{4.3} & \cellcolor[HTML]{7FBFBE}\textbf{3.3} & \cellcolor[HTML]{CADCE9}\textbf{7.1} & \cellcolor[HTML]{74BEAD}\textbf{4.3} & \cellcolor[HTML]{79BFB4}\textbf{4.7} & \cellcolor[HTML]{E2EAE9}\textbf{6.4} & \cellcolor[HTML]{85C1C8}\textbf{7.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.6}} & \cellcolor[HTML]{6EBE9F}\textbf{11.6} & \cellcolor[HTML]{6FBEA1}\textbf{4.6} & \cellcolor[HTML]{67BD90}\textbf{5.3} & \cellcolor[HTML]{72BEA8}\textbf{6.1} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{6ABE97}\textbf{3.9} & \cellcolor[HTML]{70BEA3}\textbf{6.3} & \cellcolor[HTML]{63BE8B}\textbf{6.4} & \cellcolor[HTML]{63BE89}\textbf{5.8} & \cellcolor[HTML]{68BE93}\textbf{5.4} & \cellcolor[HTML]{C8DBE9}\textbf{7.2} & \cellcolor[HTML]{63BE89}\textbf{6.0} & \cellcolor[HTML]{60BE83}\textbf{6.8} & \cellcolor[HTML]{A8CBF1}\textbf{7.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.8}} & \cellcolor[HTML]{F4E7AD}\textbf{6.7} & \cellcolor[HTML]{62BE88}\textbf{12.5} & \cellcolor[HTML]{5FBD81}\textbf{5.8} & \cellcolor[HTML]{6DBD9F}\textbf{4.6} & \cellcolor[HTML]{6ABE97}\textbf{6.7} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{6BBE98}\textbf{3.8} & \cellcolor[HTML]{78BFB3}\textbf{5.4} & \cellcolor[HTML]{7ABFB5}\textbf{4.4} & \cellcolor[HTML]{68BE93}\textbf{5.5} & \cellcolor[HTML]{64BD8B}\textbf{5.8} & \cellcolor[HTML]{DAE5E8}\textbf{6.3} & \cellcolor[HTML]{7CBFBA}\textbf{3.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.3}} & \cellcolor[HTML]{9EC8E7}\textbf{8.1} & \cellcolor[HTML]{65BD8C}\textbf{8.6} & \cellcolor[HTML]{EBEAD2}\textbf{7.7} & \cellcolor[HTML]{71BEA7}\textbf{11.3} & \cellcolor[HTML]{61BE85}\textbf{5.7} & \cellcolor[HTML]{5DBE7B}\textbf{6.3} & \cellcolor[HTML]{6EBEA0}\textbf{6.4} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{6DBE9E}\textbf{3.5} & \cellcolor[HTML]{78BFB3}\textbf{5.4} & \cellcolor[HTML]{82C0C3}\textbf{3.8} & \cellcolor[HTML]{7CBFBA}\textbf{4.1} & \cellcolor[HTML]{77BFB1}\textbf{4.0} & \cellcolor[HTML]{AFCFEF}\textbf{8.3} & \cellcolor[HTML]{7EC0BD}\textbf{3.4} & \cellcolor[HTML]{7ABFB6}\textbf{4.6} & \cellcolor[HTML]{EDE8C4}\textbf{4.9} & \cellcolor[HTML]{C9DCE9}\textbf{6.7} & \cellcolor[HTML]{EC7E69}\textbf{3.3} & \cellcolor[HTML]{7ABFB5}\textbf{10.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.1}} & \cellcolor[HTML]{6CBD9B}\textbf{4.8} & \cellcolor[HTML]{7EC0BC}\textbf{5.2} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} & \cellcolor[HTML]{6BBD9A}\textbf{6.8} & \cellcolor[HTML]{79BFB4}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} & \cellcolor[HTML]{62BE88}\textbf{6.7} & \cellcolor[HTML]{A7CBEF}\textbf{7.8} & \cellcolor[HTML]{60BE82}\textbf{8.7} & \cellcolor[HTML]{C2D8EA}\textbf{9.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.1}} & \cellcolor[HTML]{6BBD9A}\textbf{4.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.8}} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{6EBE9F}\textbf{3.4} & \cellcolor[HTML]{61BE84}\textbf{8.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.1}} & \cellcolor[HTML]{68BE92}\textbf{5.6} & \cellcolor[HTML]{70BEA4}\textbf{4.7} & \cellcolor[HTML]{72BEA9}\textbf{13.2} & \cellcolor[HTML]{69BD94}\textbf{5.4} & \cellcolor[HTML]{67BE8F}\textbf{6.3} & \cellcolor[HTML]{ADCDF0}\textbf{7.6} & \cellcolor[HTML]{79BFB4}\textbf{8.1} & \cellcolor[HTML]{EEE7BF}\textbf{7.2} & \cellcolor[HTML]{5DBD7B}\textbf{12.9} & \cellcolor[HTML]{5FBE7E}\textbf{5.9} & \cellcolor[HTML]{67BD90}\textbf{5.3} & \cellcolor[HTML]{64BD8B}\textbf{7.2} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{5FBD81}\textbf{5.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.6}} & \cellcolor[HTML]{85C1C8}\textbf{3.5} & \cellcolor[HTML]{73BEAA}\textbf{4.7} & \cellcolor[HTML]{71BEA7}\textbf{4.5} & \cellcolor[HTML]{81C0C2}\textbf{11.8} & \cellcolor[HTML]{6FBEA2}\textbf{4.8} & \cellcolor[HTML]{78BFB3}\textbf{4.7} & \cellcolor[HTML]{AFCFEF}\textbf{7.6} & \cellcolor[HTML]{7BBFB9}\textbf{8.1} & \cellcolor[HTML]{F2F5F2}\textbf{8.6} & \cellcolor[HTML]{6CBE9B}\textbf{11.7} & \cellcolor[HTML]{5EBE7D}\textbf{5.9} & \cellcolor[HTML]{6BBE98}\textbf{4.9} & \cellcolor[HTML]{6ABE97}\textbf{6.7} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{DAE5E8}\textbf{-5.4} & \cellcolor[HTML]{71BEA7}\textbf{6.2} & \cellcolor[HTML]{99C6E3}\textbf{1.9} & \cellcolor[HTML]{80C0C0}\textbf{3.8} & \cellcolor[HTML]{EBEBD8}\textbf{-5.1} & \cellcolor[HTML]{9AC6E4}\textbf{9.7} & \cellcolor[HTML]{70BEA4}\textbf{4.7} & \cellcolor[HTML]{70BEA4}\textbf{5.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.1}} & \cellcolor[HTML]{80C0C1}\textbf{7.9} & \cellcolor[HTML]{F0E7B8}\textbf{7.0} & \cellcolor[HTML]{D4E2E8}\textbf{5.7} & \cellcolor[HTML]{61BE85}\textbf{5.7} & \cellcolor[HTML]{74BFAC}\textbf{3.8} & \cellcolor[HTML]{88C1CE}\textbf{4.5} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F2C48B}\textbf{-13.6} & \cellcolor[HTML]{F0AC7D}\textbf{-10.9} & \cellcolor[HTML]{F5E7AB}\textbf{-5.3} & \cellcolor[HTML]{E8605D}\textbf{-8.8} & \cellcolor[HTML]{EE9873}\textbf{-11.8} & \cellcolor[HTML]{F2BB85}\textbf{-1.0} & \cellcolor[HTML]{B1CFEF}\textbf{-0.5} & \cellcolor[HTML]{EBECDA}\textbf{-3.3} & \cellcolor[HTML]{ECEDE0}\textbf{5.6} & \cellcolor[HTML]{91C3D9}\textbf{7.6} & \cellcolor[HTML]{F2BE87}\textbf{5.1} & \cellcolor[HTML]{E85C5C}\textbf{-4.3} & \cellcolor[HTML]{9FC8E8}\textbf{1.2} & \cellcolor[HTML]{F5E7AC}\textbf{-8.6} & \cellcolor[HTML]{F6DF9E}\textbf{-3.5} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{-19.2} & \cellcolor[HTML]{E85C5C}\textbf{-14.8} & \cellcolor[HTML]{E85C5C}\textbf{-11.8} & \cellcolor[HTML]{E85C5C}\textbf{-8.9} & \cellcolor[HTML]{E85C5C}\textbf{-14.3} & \cellcolor[HTML]{E85C5C}\textbf{-5.2} & \cellcolor[HTML]{E85C5C}\textbf{-14.0} & \cellcolor[HTML]{E85C5C}\textbf{-11.9} & \cellcolor[HTML]{E85C5C}\textbf{0.8} & \cellcolor[HTML]{E85C5C}\textbf{3.6} & \cellcolor[HTML]{F6E6A8}\textbf{6.6} & \cellcolor[HTML]{EE9973}\textbf{-2.2} & \cellcolor[HTML]{E85C5C}\textbf{-10.6} & \cellcolor[HTML]{E85C5C}\textbf{-16.6} & \cellcolor[HTML]{E85C5C}\textbf{-8.5} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{64BD8B}\textbf{4.5} & \cellcolor[HTML]{72BEA8}\textbf{6.1} & \cellcolor[HTML]{8EC2D5}\textbf{2.8} & \cellcolor[HTML]{83C0C5}\textbf{3.6} & \cellcolor[HTML]{78BEB2}\textbf{3.9} & \cellcolor[HTML]{71BEA5}\textbf{13.3} & \cellcolor[HTML]{6CBE9C}\textbf{5.1} & \cellcolor[HTML]{67BD90}\textbf{6.3} & \cellcolor[HTML]{CDDEE8}\textbf{6.9} & \cellcolor[HTML]{79BFB4}\textbf{8.1} & \cellcolor[HTML]{E85C5C}\textbf{2.6} & \cellcolor[HTML]{8FC3D6}\textbf{9.1} & \cellcolor[HTML]{7EC0BD}\textbf{3.4} & \cellcolor[HTML]{6DBD9F}\textbf{4.6} & \cellcolor[HTML]{77BEB1}\textbf{5.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{62BE88}\textbf{6.0} & \cellcolor[HTML]{F7E4A3}\textbf{2.5} & \cellcolor[HTML]{EBECDB}\textbf{4.8} & \cellcolor[HTML]{AACCF1}\textbf{4.4} & \cellcolor[HTML]{B8D3ED}\textbf{5.3} & \cellcolor[HTML]{EC8D6E}\textbf{3.9} & \cellcolor[HTML]{95C4DD}\textbf{3.8} & \cellcolor[HTML]{65BE8C}\textbf{4.2} & \cellcolor[HTML]{6BBE98}\textbf{5.2} & \cellcolor[HTML]{B8D3ED}\textbf{0.6} & \cellcolor[HTML]{EEF1E9}\textbf{7.3} & \cellcolor[HTML]{9BC7E5}\textbf{4.2} & \cellcolor[HTML]{93C4DC}\textbf{3.2} & \cellcolor[HTML]{71BEA6}\textbf{5.4} & \cellcolor[HTML]{BCD5EB}\textbf{4.3} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{E85C5C}\textbf{0.4} & \cellcolor[HTML]{F2C088}\textbf{1.7} & \cellcolor[HTML]{D2E1E8}\textbf{5.4} & \cellcolor[HTML]{B8D3ED}\textbf{4.3} & \cellcolor[HTML]{F5E7AB}\textbf{3.7} & \cellcolor[HTML]{F1B682}\textbf{4.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.2}} & \cellcolor[HTML]{98C6E1}\textbf{3.2} & \cellcolor[HTML]{69BE94}\textbf{5.2} & \cellcolor[HTML]{7CBFBA}\textbf{1.5} & \cellcolor[HTML]{EE9F76}\textbf{5.3} & \cellcolor[HTML]{6EBEA0}\textbf{5.0} & \cellcolor[HTML]{96C5DF}\textbf{3.1} & \cellcolor[HTML]{87C1CC}\textbf{5.0} & \cellcolor[HTML]{E7EDEB}\textbf{3.8} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{6BBD9A}\textbf{5.8} & \cellcolor[HTML]{F0F3F0}\textbf{4.0} & \cellcolor[HTML]{72BEA8}\textbf{6.8} & \cellcolor[HTML]{8FC3D6}\textbf{5.0} & \cellcolor[HTML]{AECEF0}\textbf{5.4} & \cellcolor[HTML]{F3C58C}\textbf{5.1} & \cellcolor[HTML]{ADCDF0}\textbf{3.3} & \cellcolor[HTML]{8EC3D4}\textbf{3.4} & \cellcolor[HTML]{8FC3D6}\textbf{4.0} & \cellcolor[HTML]{F3C58C}\textbf{-1.2} & \cellcolor[HTML]{EDEEE3}\textbf{7.2} & \cellcolor[HTML]{BCD5EC}\textbf{3.8} & \cellcolor[HTML]{CCDDE9}\textbf{2.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{BED6EB}\textbf{4.3} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F2C48B}\textbf{1.7} & \cellcolor[HTML]{F1B884}\textbf{1.5} & \cellcolor[HTML]{E85C5C}\textbf{2.8} & \cellcolor[HTML]{F0AF7E}\textbf{1.7} & \cellcolor[HTML]{E85C5C}\textbf{1.8} & \cellcolor[HTML]{EC836B}\textbf{3.7} & \cellcolor[HTML]{E85C5C}\textbf{-0.2} & \cellcolor[HTML]{E85C5C}\textbf{-0.0} & \cellcolor[HTML]{E85C5C}\textbf{-1.5} & \cellcolor[HTML]{E85C5C}\textbf{-2.2} & \cellcolor[HTML]{F2BB85}\textbf{5.7} & \cellcolor[HTML]{E85C5C}\textbf{1.1} & \cellcolor[HTML]{E85C5C}\textbf{-1.8} & \cellcolor[HTML]{E85C5C}\textbf{2.0} & \cellcolor[HTML]{E85C5C}\textbf{1.2} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{EC856C}\textbf{0.9} & \cellcolor[HTML]{EE9E76}\textbf{1.0} & \cellcolor[HTML]{E85C5C}\textbf{2.8} & \cellcolor[HTML]{BBD4EC}\textbf{4.2} & \cellcolor[HTML]{F5D495}\textbf{3.3} & \cellcolor[HTML]{E85C5C}\textbf{3.1} & \cellcolor[HTML]{F5DA9A}\textbf{1.3} & \cellcolor[HTML]{F4CD90}\textbf{1.1} & \cellcolor[HTML]{EEE8C1}\textbf{1.3} & \cellcolor[HTML]{F0A97C}\textbf{-1.5} & \cellcolor[HTML]{E85C5C}\textbf{4.6} & \cellcolor[HTML]{F0B17F}\textbf{1.8} & \cellcolor[HTML]{F7E6A5}\textbf{0.4} & \cellcolor[HTML]{F2C38A}\textbf{2.8} & \cellcolor[HTML]{F0A77A}\textbf{1.9} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{F2C088}\textbf{1.7} & \cellcolor[HTML]{BBD5EC}\textbf{5.0} & \cellcolor[HTML]{EBE9CF}\textbf{4.7} & \cellcolor[HTML]{C1D8EA}\textbf{4.2} & \cellcolor[HTML]{F4CF92}\textbf{3.2} & \cellcolor[HTML]{A4CAED}\textbf{9.0} & \cellcolor[HTML]{ECEEE1}\textbf{2.3} & \cellcolor[HTML]{F0E7BA}\textbf{1.6} & \cellcolor[HTML]{F3E7AF}\textbf{1.0} & \cellcolor[HTML]{EBEAD5}\textbf{-0.3} & \cellcolor[HTML]{F6E0A0}\textbf{6.3} & \cellcolor[HTML]{F0F2EC}\textbf{3.2} & \cellcolor[HTML]{ECEEE2}\textbf{1.3} & \cellcolor[HTML]{B8D3ED}\textbf{4.4} & \cellcolor[HTML]{EBEBD8}\textbf{3.4} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{8BC2D0}\textbf{5.0} & \cellcolor[HTML]{8CC2D2}\textbf{6.2} & \cellcolor[HTML]{90C3D7}\textbf{6.2} & \cellcolor[HTML]{69BD94}\textbf{6.0} & \cellcolor[HTML]{8DC2D3}\textbf{6.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.8}} & \cellcolor[HTML]{F0E7BB}\textbf{1.8} & \cellcolor[HTML]{7ABEB5}\textbf{3.8} & \cellcolor[HTML]{A2C9EC}\textbf{3.5} & \cellcolor[HTML]{D4E2E8}\textbf{0.3} & \cellcolor[HTML]{F1F4F1}\textbf{7.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{90C4D8}\textbf{3.2} & \cellcolor[HTML]{7CBFBA}\textbf{5.2} & \cellcolor[HTML]{8BC2D2}\textbf{5.1} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{6BBD9A}\textbf{5.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.2}} & \cellcolor[HTML]{7ABFB6}\textbf{10.5} & \cellcolor[HTML]{87C1CB}\textbf{4.1} & \cellcolor[HTML]{6BBE98}\textbf{4.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.3}} & \cellcolor[HTML]{66BE8D}\textbf{5.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.2}} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F0F2EC}\textbf{3.2} & \cellcolor[HTML]{E9EEEC}\textbf{4.2} & \cellcolor[HTML]{EBEBD7}\textbf{4.8} & \cellcolor[HTML]{AECEF0}\textbf{4.4} & \cellcolor[HTML]{C9DCE9}\textbf{5.1} & \cellcolor[HTML]{99C6E3}\textbf{9.4} & \cellcolor[HTML]{F4D193}\textbf{1.2} & \cellcolor[HTML]{C9DCE9}\textbf{2.6} & \cellcolor[HTML]{D9E5E8}\textbf{2.5} & \cellcolor[HTML]{EC8D6E}\textbf{-1.7} & \cellcolor[HTML]{F6E6A8}\textbf{6.5} & \cellcolor[HTML]{AACCF1}\textbf{4.0} & \cellcolor[HTML]{EBEAD4}\textbf{1.0} & \cellcolor[HTML]{85C1C8}\textbf{5.1} & \cellcolor[HTML]{F2F5F1}\textbf{3.7} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E5ECEA}\textbf{3.5} & \cellcolor[HTML]{F0B380}\textbf{1.4} & \cellcolor[HTML]{F5D495}\textbf{4.0} & \cellcolor[HTML]{E85C5C}\textbf{0.7} & \cellcolor[HTML]{F0AF7E}\textbf{2.8} & \cellcolor[HTML]{BCD5EC}\textbf{8.5} & \cellcolor[HTML]{EA6B61}\textbf{-0.1} & \cellcolor[HTML]{F0A87B}\textbf{0.7} & \cellcolor[HTML]{F3C68C}\textbf{0.2} & \cellcolor[HTML]{F6E09F}\textbf{-0.8} & \cellcolor[HTML]{F3E7AF}\textbf{6.6} & \cellcolor[HTML]{EFE7BD}\textbf{2.7} & \cellcolor[HTML]{EE9974}\textbf{-1.0} & \cellcolor[HTML]{F2BF88}\textbf{2.8} & \cellcolor[HTML]{F2C289}\textbf{2.3} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.2}} & \cellcolor[HTML]{E85C5C}\textbf{-0.1} & \cellcolor[HTML]{EBEBD7}\textbf{4.8} & \cellcolor[HTML]{85C1C8}\textbf{5.2} & \cellcolor[HTML]{ECEDDF}\textbf{4.3} & \cellcolor[HTML]{EE9873}\textbf{4.1} & \cellcolor[HTML]{B7D2ED}\textbf{3.2} & \cellcolor[HTML]{7ABEB5}\textbf{3.8} & \cellcolor[HTML]{C9DCE9}\textbf{2.8} & \cellcolor[HTML]{E6ECEB}\textbf{0.2} & \cellcolor[HTML]{6BBD9B}\textbf{9.8} & \cellcolor[HTML]{82C0C3}\textbf{4.7} & \cellcolor[HTML]{CEDFE8}\textbf{2.1} & \cellcolor[HTML]{F0F2EC}\textbf{3.8} & \cellcolor[HTML]{E1E9E9}\textbf{3.9} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{87C1CC}\textbf{5.0} & \cellcolor[HTML]{F4CD90}\textbf{2.0} & \cellcolor[HTML]{EBECDB}\textbf{4.8} & \cellcolor[HTML]{85C1C8}\textbf{5.2} & \cellcolor[HTML]{F5E7AB}\textbf{3.7} & \cellcolor[HTML]{8BC2D2}\textbf{9.9} & \cellcolor[HTML]{DAE5E8}\textbf{2.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.4}} & \cellcolor[HTML]{EBF0ED}\textbf{2.2} & \cellcolor[HTML]{91C3D8}\textbf{1.2} & \cellcolor[HTML]{ECEDE0}\textbf{7.2} & \cellcolor[HTML]{D0DFE8}\textbf{3.6} & \cellcolor[HTML]{CCDDE9}\textbf{2.1} & \cellcolor[HTML]{BDD5EB}\textbf{4.4} & \cellcolor[HTML]{CBDDE9}\textbf{4.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{84C0C6}\textbf{-0.1} & \cellcolor[HTML]{F7E6A5}\textbf{-0.9} & \cellcolor[HTML]{80C0C0}\textbf{1.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.9}} & \cellcolor[HTML]{EDEFE6}\textbf{-1.0} & \cellcolor[HTML]{D5E2E8}\textbf{0.3} & \cellcolor[HTML]{B8D3ED}\textbf{0.5} & \cellcolor[HTML]{F3F5F2}\textbf{-0.1} & \cellcolor[HTML]{EC8A6D}\textbf{1.8} & \cellcolor[HTML]{E85C5C}\textbf{1.0} & \cellcolor[HTML]{C0D7EA}\textbf{0.1} & \cellcolor[HTML]{DDE7E8}\textbf{1.1} & \cellcolor[HTML]{99C5E2}\textbf{0.3} & \cellcolor[HTML]{C9DCE9}\textbf{1.7} & \cellcolor[HTML]{C4D9EA}\textbf{0.1} & \cellcolor[HTML]{62BD85}\textbf{1.8} & \cellcolor[HTML]{ECE9CD}\textbf{-0.5} & \cellcolor[HTML]{E7EDEB}\textbf{1.1} & \cellcolor[HTML]{C6DAE9}\textbf{0.5} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{EDE8C5}\textbf{-1.2} & \cellcolor[HTML]{EDE8C6}\textbf{-0.7} & \cellcolor[HTML]{A2C9EB}\textbf{1.2} & \cellcolor[HTML]{A6CBEF}\textbf{-0.2} & \cellcolor[HTML]{F5D798}\textbf{-1.7} & \cellcolor[HTML]{87C1CC}\textbf{0.9} & \cellcolor[HTML]{EDE8C6}\textbf{-0.3} & \cellcolor[HTML]{98C6E1}\textbf{0.5} & \cellcolor[HTML]{E85C5C}\textbf{1.6} & \cellcolor[HTML]{EA7565}\textbf{1.1} & \cellcolor[HTML]{E85C5C}\textbf{-3.3} & \cellcolor[HTML]{8AC2CF}\textbf{2.0} & \cellcolor[HTML]{EDF1EE}\textbf{-0.4} & \cellcolor[HTML]{A0C8EA}\textbf{2.3} & \cellcolor[HTML]{F7E7A6}\textbf{-0.4} & \cellcolor[HTML]{9CC7E6}\textbf{0.9} & \cellcolor[HTML]{F3E7B0}\textbf{-0.8} & \cellcolor[HTML]{F6F8F6}\textbf{1.0} & \cellcolor[HTML]{EBECD9}\textbf{0.1} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} & \cellcolor[HTML]{83C1C5}\textbf{0.5} & \cellcolor[HTML]{96C5DF}\textbf{1.4} & \cellcolor[HTML]{A8CBF1}\textbf{-0.2} & \cellcolor[HTML]{97C5E1}\textbf{-0.1} & \cellcolor[HTML]{EBEAD3}\textbf{-0.1} & \cellcolor[HTML]{A1C9EA}\textbf{0.7} & \cellcolor[HTML]{73BEA9}\textbf{1.0} & \cellcolor[HTML]{F0B280}\textbf{2.0} & \cellcolor[HTML]{ECEDDF}\textbf{2.2} & \cellcolor[HTML]{5DBE7A}\textbf{2.2} & \cellcolor[HTML]{96C5E0}\textbf{1.8} & \cellcolor[HTML]{A1C9EA}\textbf{0.2} & \cellcolor[HTML]{8BC2D2}\textbf{2.8} & \cellcolor[HTML]{C4D9EA}\textbf{0.1} & \cellcolor[HTML]{68BE93}\textbf{1.7} & \cellcolor[HTML]{D9E5E8}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.7}} & \cellcolor[HTML]{81C0C3}\textbf{1.1} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{5EBE7C}\textbf{0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.0}} & \cellcolor[HTML]{ED8E6F}\textbf{-0.7} & \cellcolor[HTML]{EB7A67}\textbf{-2.3} & \cellcolor[HTML]{8AC2D0}\textbf{0.1} & \cellcolor[HTML]{C0D7EB}\textbf{0.4} & \cellcolor[HTML]{73BEAA}\textbf{1.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{ECE9CA}\textbf{2.6} & \cellcolor[HTML]{76BFAF}\textbf{3.3} & \cellcolor[HTML]{63BE89}\textbf{2.0} & \cellcolor[HTML]{9DC7E7}\textbf{1.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.2}} & \cellcolor[HTML]{EBECDC}\textbf{0.8} & \cellcolor[HTML]{EBEBDA}\textbf{-0.2} & \cellcolor[HTML]{81C0C2}\textbf{1.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.3}} & \cellcolor[HTML]{C1D7EA}\textbf{1.4} & \cellcolor[HTML]{8AC2CF}\textbf{1.0} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{8DC2D3}\textbf{-0.1} & \cellcolor[HTML]{6EBEA0}\textbf{0.8} & \cellcolor[HTML]{EE9270}\textbf{-0.7} & \cellcolor[HTML]{EA6B62}\textbf{-2.4} & \cellcolor[HTML]{73BEA9}\textbf{0.5} & \cellcolor[HTML]{F3C88E}\textbf{-0.5} & \cellcolor[HTML]{A7CBF0}\textbf{0.6} & \cellcolor[HTML]{92C4D9}\textbf{0.6} & \cellcolor[HTML]{9DC7E7}\textbf{3.3} & \cellcolor[HTML]{F2F5F2}\textbf{2.3} & \cellcolor[HTML]{A3C9ED}\textbf{0.5} & \cellcolor[HTML]{A4CAED}\textbf{1.6} & \cellcolor[HTML]{69BE94}\textbf{1.0} & \cellcolor[HTML]{F7E7A6}\textbf{0.1} & \cellcolor[HTML]{A9CCF1}\textbf{0.2} & \cellcolor[HTML]{F6E1A0}\textbf{-0.5} & \cellcolor[HTML]{B3D1EE}\textbf{0.6} & \cellcolor[HTML]{EA6B62}\textbf{-0.6} & \cellcolor[HTML]{DFE8E9}\textbf{0.4} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{EBEBD6}\textbf{-1.1} & \cellcolor[HTML]{9FC8E9}\textbf{0.2} & \cellcolor[HTML]{80C0C0}\textbf{1.7} & \cellcolor[HTML]{A5CAED}\textbf{-0.1} & \cellcolor[HTML]{B1CFEF}\textbf{-0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{95C5DF}\textbf{0.8} & \cellcolor[HTML]{90C3D7}\textbf{0.7} & \cellcolor[HTML]{F5DA9A}\textbf{2.3} & \cellcolor[HTML]{F0F2EC}\textbf{2.3} & \cellcolor[HTML]{7EC0BC}\textbf{1.4} & \cellcolor[HTML]{BAD4EC}\textbf{1.4} & \cellcolor[HTML]{75BEAE}\textbf{0.8} & \cellcolor[HTML]{EFF2EB}\textbf{1.0} & \cellcolor[HTML]{9AC6E4}\textbf{0.3} & \cellcolor[HTML]{AECEF0}\textbf{0.7} & \cellcolor[HTML]{EEF1E9}\textbf{-0.2} & \cellcolor[HTML]{F6F8F6}\textbf{1.0} & \cellcolor[HTML]{A0C8E9}\textbf{0.8} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{6DBD9F}\textbf{0.2} & \cellcolor[HTML]{72BEA7}\textbf{0.7} & \cellcolor[HTML]{E85C5C}\textbf{-1.0} & \cellcolor[HTML]{E85C5C}\textbf{-2.5} & \cellcolor[HTML]{EEE7C2}\textbf{-1.4} & \cellcolor[HTML]{EBE9CF}\textbf{-0.1} & \cellcolor[HTML]{DCE6E8}\textbf{0.2} & \cellcolor[HTML]{74BEAD}\textbf{1.0} & \cellcolor[HTML]{BBD5EC}\textbf{3.1} & \cellcolor[HTML]{81C0C2}\textbf{3.2} & \cellcolor[HTML]{93C4DB}\textbf{0.9} & \cellcolor[HTML]{E85C5C}\textbf{-1.0} & \cellcolor[HTML]{C6DAEA}\textbf{-0.1} & \cellcolor[HTML]{E85C5C}\textbf{-1.9} & \cellcolor[HTML]{E85C5C}\textbf{-1.0} & \cellcolor[HTML]{E85C5C}\textbf{-1.6} & \cellcolor[HTML]{A9CCF1}\textbf{0.7} & \cellcolor[HTML]{EB7B67}\textbf{-0.5} & \cellcolor[HTML]{F2E7B4}\textbf{-0.1} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{7CBFB9}\textbf{0.1} & \cellcolor[HTML]{DCE6E8}\textbf{-0.2} & \cellcolor[HTML]{69BE94}\textbf{2.0} & \cellcolor[HTML]{8FC3D6}\textbf{0.1} & \cellcolor[HTML]{94C4DD}\textbf{-0.1} & \cellcolor[HTML]{6ABE97}\textbf{1.3} & \cellcolor[HTML]{BBD5EC}\textbf{0.4} & \cellcolor[HTML]{B3D0EE}\textbf{0.3} & \cellcolor[HTML]{EE9471}\textbf{1.8} & \cellcolor[HTML]{EBEBD7}\textbf{2.2} & \cellcolor[HTML]{7EC0BC}\textbf{1.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.8}} & \cellcolor[HTML]{7CBFBA}\textbf{0.7} & \cellcolor[HTML]{62BE88}\textbf{3.9} & \cellcolor[HTML]{F6F8F6}\textbf{-0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.9}} & \cellcolor[HTML]{EBEBD7}\textbf{-0.4} & \cellcolor[HTML]{CEDFE8}\textbf{1.3} & \cellcolor[HTML]{82C0C4}\textbf{1.1} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{91C3D9}\textbf{-0.2} & \cellcolor[HTML]{90C3D7}\textbf{0.3} & \cellcolor[HTML]{F2C088}\textbf{-0.3} & \cellcolor[HTML]{F0A67A}\textbf{-2.0} & \cellcolor[HTML]{8EC3D4}\textbf{0.1} & \cellcolor[HTML]{95C5DE}\textbf{0.8} & \cellcolor[HTML]{C6DAE9}\textbf{0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} & \cellcolor[HTML]{9CC7E6}\textbf{2.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} & \cellcolor[HTML]{F1E7B7}\textbf{0.4} & \cellcolor[HTML]{75BEAE}\textbf{0.8} & \cellcolor[HTML]{93C4DB}\textbf{2.6} & \cellcolor[HTML]{EEE8C1}\textbf{-0.3} & \cellcolor[HTML]{62BD85}\textbf{1.8} & \cellcolor[HTML]{BDD6EB}\textbf{0.5} & \cellcolor[HTML]{90C3D7}\textbf{1.9} & \cellcolor[HTML]{8EC2D5}\textbf{1.0} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85C5C}\textbf{-2.2} & \cellcolor[HTML]{E85C5C}\textbf{-1.8} & \cellcolor[HTML]{F4D394}\textbf{-0.1} & \cellcolor[HTML]{EA6860}\textbf{-2.5} & \cellcolor[HTML]{E85C5C}\textbf{-2.8} & \cellcolor[HTML]{E85C5C}\textbf{-1.2} & \cellcolor[HTML]{E85C5C}\textbf{-1.7} & \cellcolor[HTML]{E85C5C}\textbf{-1.6} & \cellcolor[HTML]{ED8F6F}\textbf{1.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.6}} & \cellcolor[HTML]{CEDFE8}\textbf{-0.0} & \cellcolor[HTML]{EA7866}\textbf{-0.8} & \cellcolor[HTML]{E85C5C}\textbf{-2.1} & \cellcolor[HTML]{ED8F6F}\textbf{-1.3} & \cellcolor[HTML]{EE9471}\textbf{-0.8} & \cellcolor[HTML]{F4CF92}\textbf{-0.7} & \cellcolor[HTML]{E85C5C}\textbf{-2.5} & \cellcolor[HTML]{EC896C}\textbf{-0.4} & \cellcolor[HTML]{E85C5C}\textbf{-1.0} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{8FC3D6}\textbf{-0.2} & \cellcolor[HTML]{9AC6E4}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} & \cellcolor[HTML]{6CBE9C}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.9}} & \cellcolor[HTML]{74BEAC}\textbf{1.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.7}} & \cellcolor[HTML]{8CC2D2}\textbf{0.7} & \cellcolor[HTML]{F3C58C}\textbf{2.1} & \cellcolor[HTML]{6EBE9F}\textbf{3.4} & \cellcolor[HTML]{5EBE7C}\textbf{2.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.8}} & \cellcolor[HTML]{91C3D9}\textbf{0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{74BEAC}\textbf{1.5} & \cellcolor[HTML]{EAEFED}\textbf{0.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.5}} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{68BE92}\textbf{0.3} & \cellcolor[HTML]{EEF0E8}\textbf{-0.5} & \cellcolor[HTML]{EEA077}\textbf{-0.6} & \cellcolor[HTML]{E9EEEC}\textbf{-0.7} & \cellcolor[HTML]{92C4DA}\textbf{-0.0} & \cellcolor[HTML]{D1E0E8}\textbf{0.4} & \cellcolor[HTML]{7FBFBE}\textbf{1.1} & \cellcolor[HTML]{9AC6E4}\textbf{0.5} & \cellcolor[HTML]{A0C8EA}\textbf{3.3} & \cellcolor[HTML]{CDDEE8}\textbf{2.6} & \cellcolor[HTML]{72BEA9}\textbf{1.6} & \cellcolor[HTML]{F6F8F5}\textbf{0.9} & \cellcolor[HTML]{A1C9EA}\textbf{0.2} & \cellcolor[HTML]{A5CAEE}\textbf{2.2} & \cellcolor[HTML]{73BEAA}\textbf{0.6} & \cellcolor[HTML]{F0F2EC}\textbf{0.1} & \cellcolor[HTML]{77BFAF}\textbf{1.7} & \cellcolor[HTML]{E85C5C}\textbf{-0.7} & \cellcolor[HTML]{A6CAEF}\textbf{0.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{-6.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-5.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-5.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-5.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-5.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.2}} \\
\midrule
\multirow{1}{*}{zh} & English (ineffective) & \cellcolor[HTML]{E0E9E9}\textbf{-20.8} & \cellcolor[HTML]{C6DAE9}\textbf{-15.3} & \cellcolor[HTML]{ECE8CA}\textbf{-21.3} & \cellcolor[HTML]{D3E2E8}\textbf{-16.9} & \cellcolor[HTML]{C5DAEA}\textbf{-16.0} & \cellcolor[HTML]{E9EEEC}\textbf{-12.8} & \cellcolor[HTML]{E85C5C}\textbf{-26.9} & \cellcolor[HTML]{EE9B75}\textbf{-19.2} & \cellcolor[HTML]{BAD4EC}\textbf{-11.3} & \cellcolor[HTML]{A8CBF1}\textbf{-10.4} & \cellcolor[HTML]{B7D2ED}\textbf{-7.7} & \cellcolor[HTML]{F3F6F2}\textbf{-17.8} & \cellcolor[HTML]{E85C5C}\textbf{-28.2} & \cellcolor[HTML]{E5ECEA}\textbf{-18.2} & \cellcolor[HTML]{F0B481}\textbf{-23.1} & \cellcolor[HTML]{CADDE9}\textbf{-16.8} & \cellcolor[HTML]{F1F4EF}\textbf{-18.9} & \cellcolor[HTML]{EEE8C1}\textbf{-19.2} & \cellcolor[HTML]{EBEAD1}\textbf{-17.8} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{EC836B}\textbf{-35.4} & \cellcolor[HTML]{F7E6A5}\textbf{-22.9} & \cellcolor[HTML]{F7E4A2}\textbf{-23.8} & \cellcolor[HTML]{F1B884}\textbf{-27.1} & \cellcolor[HTML]{F0B481}\textbf{-28.2} & \cellcolor[HTML]{F2F5F1}\textbf{-13.5} & \cellcolor[HTML]{F0F3F0}\textbf{-15.5} & \cellcolor[HTML]{F0F3ED}\textbf{-12.9} & \cellcolor[HTML]{F3E7B0}\textbf{-17.5} & \cellcolor[HTML]{F5D999}\textbf{-19.7} & \cellcolor[HTML]{EBEFED}\textbf{-10.0} & \cellcolor[HTML]{F2BD86}\textbf{-25.5} & \cellcolor[HTML]{F7E4A3}\textbf{-20.7} & \cellcolor[HTML]{F2B984}\textbf{-27.8} & \cellcolor[HTML]{F2BF87}\textbf{-22.5} & \cellcolor[HTML]{F0A57A}\textbf{-29.7} & \cellcolor[HTML]{EE9D75}\textbf{-29.1} & \cellcolor[HTML]{F0A97B}\textbf{-25.5} & \cellcolor[HTML]{F2C38A}\textbf{-22.6} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{EE9E76}\textbf{-33.6} & \cellcolor[HTML]{ECEEE3}\textbf{-19.2} & \cellcolor[HTML]{F1E7B6}\textbf{-22.6} & \cellcolor[HTML]{EBEBD6}\textbf{-20.7} & \cellcolor[HTML]{F2C58B}\textbf{-26.9} & \cellcolor[HTML]{EBEAD4}\textbf{-14.8} & \cellcolor[HTML]{F5DD9D}\textbf{-20.2} & \cellcolor[HTML]{F6DF9F}\textbf{-16.1} & \cellcolor[HTML]{F5D797}\textbf{-19.2} & \cellcolor[HTML]{F2BE87}\textbf{-21.5} & \cellcolor[HTML]{E8EDEB}\textbf{-9.8} & \cellcolor[HTML]{EFE7BD}\textbf{-20.9} & \cellcolor[HTML]{F6E2A1}\textbf{-20.9} & \cellcolor[HTML]{F5D596}\textbf{-25.6} & \cellcolor[HTML]{F0F3F0}\textbf{-15.8} & \cellcolor[HTML]{F7E3A2}\textbf{-24.8} & \cellcolor[HTML]{F6E09F}\textbf{-24.0} & \cellcolor[HTML]{EE9973}\textbf{-26.5} & \cellcolor[HTML]{F5D797}\textbf{-21.3} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{EE9672}\textbf{-34.1} & \cellcolor[HTML]{E6ECEA}\textbf{-17.4} & \cellcolor[HTML]{EBEBD7}\textbf{-20.5} & \cellcolor[HTML]{EBEAD1}\textbf{-20.9} & \cellcolor[HTML]{EBEAD1}\textbf{-21.3} & \cellcolor[HTML]{E7EDEB}\textbf{-12.7} & \cellcolor[HTML]{F1F3ED}\textbf{-15.9} & \cellcolor[HTML]{EBEBD9}\textbf{-13.7} & \cellcolor[HTML]{EBEAD5}\textbf{-15.8} & \cellcolor[HTML]{EEE8C0}\textbf{-17.2} & \cellcolor[HTML]{EBEBDA}\textbf{-11.4} & \cellcolor[HTML]{F0E7B9}\textbf{-21.2} & \cellcolor[HTML]{EFF1EA}\textbf{-17.0} & \cellcolor[HTML]{EDE8C3}\textbf{-22.2} & \cellcolor[HTML]{D4E2E8}\textbf{-14.3} & \cellcolor[HTML]{F5E7A9}\textbf{-24.2} & \cellcolor[HTML]{F4E7AD}\textbf{-22.9} & \cellcolor[HTML]{F3C88E}\textbf{-23.3} & \cellcolor[HTML]{F1E7B6}\textbf{-19.2} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{EA7766}\textbf{-36.2} & \cellcolor[HTML]{E85C5C}\textbf{-32.1} & \cellcolor[HTML]{EE9D75}\textbf{-29.3} & \cellcolor[HTML]{EB7C68}\textbf{-30.7} & \cellcolor[HTML]{E85C5C}\textbf{-33.5} & \cellcolor[HTML]{EC806A}\textbf{-22.5} & \cellcolor[HTML]{F0B180}\textbf{-22.9} & \cellcolor[HTML]{E85C5C}\textbf{-21.5} & \cellcolor[HTML]{EC8D6E}\textbf{-23.2} & \cellcolor[HTML]{E8645F}\textbf{-26.3} & \cellcolor[HTML]{F2BE87}\textbf{-16.0} & \cellcolor[HTML]{EA6860}\textbf{-30.2} & \cellcolor[HTML]{EC816A}\textbf{-26.6} & \cellcolor[HTML]{EA6A61}\textbf{-32.7} & \cellcolor[HTML]{EC816A}\textbf{-25.6} & \cellcolor[HTML]{EC836B}\textbf{-31.9} & \cellcolor[HTML]{EA6E63}\textbf{-31.7} & \cellcolor[HTML]{E85C5C}\textbf{-29.7} & \cellcolor[HTML]{E85C5C}\textbf{-27.9} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F2C48B}\textbf{-30.8} & \cellcolor[HTML]{ECEEE3}\textbf{-19.2} & \cellcolor[HTML]{F1E7B6}\textbf{-22.5} & \cellcolor[HTML]{EFE7BC}\textbf{-22.2} & \cellcolor[HTML]{F4D294}\textbf{-25.9} & \cellcolor[HTML]{F0B07F}\textbf{-20.2} & \cellcolor[HTML]{A1C8EA}\textbf{-11.2} & \cellcolor[HTML]{F6DF9E}\textbf{-16.1} & \cellcolor[HTML]{EEF1E9}\textbf{-14.7} & \cellcolor[HTML]{EDE8C5}\textbf{-17.0} & \cellcolor[HTML]{EFE7BD}\textbf{-12.7} & \cellcolor[HTML]{F4D092}\textbf{-24.1} & \cellcolor[HTML]{F2F4F0}\textbf{-16.8} & \cellcolor[HTML]{F3C98E}\textbf{-26.6} & \cellcolor[HTML]{F7E3A2}\textbf{-20.0} & \cellcolor[HTML]{F1E7B5}\textbf{-23.5} & \cellcolor[HTML]{F6DF9E}\textbf{-24.1} & \cellcolor[HTML]{F1B783}\textbf{-24.5} & \cellcolor[HTML]{F6DF9E}\textbf{-20.7} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{EE9D75}\textbf{-33.7} & \cellcolor[HTML]{F0B481}\textbf{-27.0} & \cellcolor[HTML]{ED8E6F}\textbf{-30.2} & \cellcolor[HTML]{EC826B}\textbf{-30.4} & \cellcolor[HTML]{EE9A74}\textbf{-29.9} & \cellcolor[HTML]{EC8A6D}\textbf{-22.0} & \cellcolor[HTML]{EBEAD4}\textbf{-17.2} & \cellcolor[HTML]{DAE5E8}\textbf{-11.6} & \cellcolor[HTML]{E96760}\textbf{-24.9} & \cellcolor[HTML]{E85C5C}\textbf{-26.6} & \cellcolor[HTML]{EEF2EF}\textbf{-10.1} & \cellcolor[HTML]{EC896C}\textbf{-28.6} & \cellcolor[HTML]{F2C38A}\textbf{-23.1} & \cellcolor[HTML]{EE9371}\textbf{-30.4} & \cellcolor[HTML]{F2C189}\textbf{-22.4} & \cellcolor[HTML]{F5D797}\textbf{-26.0} & \cellcolor[HTML]{F2C28A}\textbf{-26.5} & \cellcolor[HTML]{F3C88D}\textbf{-23.3} & \cellcolor[HTML]{EEA077}\textbf{-24.7} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F0B582}\textbf{-32.0} & \cellcolor[HTML]{F4D092}\textbf{-24.9} & \cellcolor[HTML]{F1B682}\textbf{-27.6} & \cellcolor[HTML]{F2C38A}\textbf{-26.4} & \cellcolor[HTML]{F1B682}\textbf{-28.1} & \cellcolor[HTML]{E85C5C}\textbf{-23.9} & \cellcolor[HTML]{EFE8BE}\textbf{-18.3} & \cellcolor[HTML]{F6DF9E}\textbf{-16.1} & \cellcolor[HTML]{EDF1EE}\textbf{-13.9} & \cellcolor[HTML]{F6E09F}\textbf{-19.1} & \cellcolor[HTML]{CDDEE9}\textbf{-8.6} & \cellcolor[HTML]{F0B481}\textbf{-26.0} & \cellcolor[HTML]{F7E7A6}\textbf{-20.5} & \cellcolor[HTML]{F2BB85}\textbf{-27.7} & \cellcolor[HTML]{F5E7AC}\textbf{-19.5} & \cellcolor[HTML]{F5DA9A}\textbf{-25.7} & \cellcolor[HTML]{F4D193}\textbf{-25.3} & \cellcolor[HTML]{F0A77A}\textbf{-25.6} & \cellcolor[HTML]{F2C189}\textbf{-22.7} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{EE9270}\textbf{-34.4} & \cellcolor[HTML]{F7E5A4}\textbf{-23.1} & \cellcolor[HTML]{EBECDA}\textbf{-20.3} & \cellcolor[HTML]{EEF0E8}\textbf{-19.5} & \cellcolor[HTML]{F5E7AC}\textbf{-23.6} & \cellcolor[HTML]{F2E7B1}\textbf{-16.4} & \cellcolor[HTML]{DDE7E9}\textbf{-14.5} & \cellcolor[HTML]{EBE9CD}\textbf{-14.2} & \cellcolor[HTML]{D9E5E8}\textbf{-12.9} & \cellcolor[HTML]{B6D2ED}\textbf{-11.1} & \cellcolor[HTML]{B2D0EE}\textbf{-7.5} & \cellcolor[HTML]{F2E7B1}\textbf{-21.6} & \cellcolor[HTML]{DCE6E8}\textbf{-15.3} & \cellcolor[HTML]{EFE7BB}\textbf{-22.7} & \cellcolor[HTML]{E5ECEA}\textbf{-15.2} & \cellcolor[HTML]{ECEDDE}\textbf{-20.9} & \cellcolor[HTML]{EDEFE5}\textbf{-19.5} & \cellcolor[HTML]{F0E7B8}\textbf{-19.7} & \cellcolor[HTML]{EDE8C5}\textbf{-18.5} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{-37.8} & \cellcolor[HTML]{DDE7E9}\textbf{-16.8} & \cellcolor[HTML]{E85C5C}\textbf{-33.0} & \cellcolor[HTML]{E85C5C}\textbf{-32.4} & \cellcolor[HTML]{EA6760}\textbf{-32.9} & \cellcolor[HTML]{F5E7AB}\textbf{-16.7} & \cellcolor[HTML]{EAEFEC}\textbf{-15.2} & \cellcolor[HTML]{F2C188}\textbf{-17.7} & \cellcolor[HTML]{F3E7B2}\textbf{-17.4} & \cellcolor[HTML]{F3C88E}\textbf{-20.8} & \cellcolor[HTML]{F4D395}\textbf{-14.8} & \cellcolor[HTML]{E85C5C}\textbf{-30.8} & \cellcolor[HTML]{F5DD9D}\textbf{-21.3} & \cellcolor[HTML]{E85C5C}\textbf{-33.5} & \cellcolor[HTML]{F3C78C}\textbf{-22.0} & \cellcolor[HTML]{E85C5C}\textbf{-34.0} & \cellcolor[HTML]{E85C5C}\textbf{-32.7} & \cellcolor[HTML]{EA6B61}\textbf{-29.0} & \cellcolor[HTML]{ED906F}\textbf{-25.5} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{EA7766}\textbf{-36.2} & \cellcolor[HTML]{DEE7E9}\textbf{-16.9} & \cellcolor[HTML]{E4ECEA}\textbf{-17.7} & \cellcolor[HTML]{F2BE87}\textbf{-26.7} & \cellcolor[HTML]{F1B783}\textbf{-28.0} & \cellcolor[HTML]{F6E1A1}\textbf{-17.3} & \cellcolor[HTML]{ECEDDF}\textbf{-16.7} & \cellcolor[HTML]{EBECDC}\textbf{-13.6} & \cellcolor[HTML]{E85C5C}\textbf{-25.3} & \cellcolor[HTML]{F2BD86}\textbf{-21.6} & \cellcolor[HTML]{E85C5C}\textbf{-20.0} & \cellcolor[HTML]{F7E6A5}\textbf{-22.3} & \cellcolor[HTML]{C1D7EA}\textbf{-13.9} & \cellcolor[HTML]{F0B280}\textbf{-28.3} & \cellcolor[HTML]{E85C5C}\textbf{-27.2} & \cellcolor[HTML]{ECE9CA}\textbf{-22.2} & \cellcolor[HTML]{EFA479}\textbf{-28.5} & \cellcolor[HTML]{F6E0A0}\textbf{-21.3} & \cellcolor[HTML]{F3C68C}\textbf{-22.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.0}} & \cellcolor[HTML]{EDE8C3}\textbf{6.8} & \cellcolor[HTML]{9DC7E6}\textbf{7.1} & \cellcolor[HTML]{7FC0C0}\textbf{8.4} & \cellcolor[HTML]{68BE92}\textbf{10.9} & \cellcolor[HTML]{C1D7EA}\textbf{9.1} & \cellcolor[HTML]{B6D2ED}\textbf{6.9} & \cellcolor[HTML]{AECEF0}\textbf{9.7} & \cellcolor[HTML]{F2C28A}\textbf{7.2} & \cellcolor[HTML]{F2E7B2}\textbf{5.7} & \cellcolor[HTML]{E85C5C}\textbf{5.4} & \cellcolor[HTML]{6BBD9A}\textbf{9.6} & \cellcolor[HTML]{EEF0E8}\textbf{8.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.5}} & \cellcolor[HTML]{7EC0BD}\textbf{8.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{94C4DD}\textbf{8.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.1}} & \cellcolor[HTML]{F3C88D}\textbf{4.3} & \cellcolor[HTML]{EDEEE3}\textbf{5.6} & \cellcolor[HTML]{EEF2EF}\textbf{7.2} & \cellcolor[HTML]{A4CAED}\textbf{9.7} & \cellcolor[HTML]{E5ECEA}\textbf{6.0} & \cellcolor[HTML]{EEE8C1}\textbf{7.8} & \cellcolor[HTML]{F5E6AC}\textbf{8.3} & \cellcolor[HTML]{F6E7A7}\textbf{5.4} & \cellcolor[HTML]{EC8B6D}\textbf{6.5} & \cellcolor[HTML]{EFF2EF}\textbf{6.6} & \cellcolor[HTML]{A9CCF1}\textbf{9.6} & \cellcolor[HTML]{F0F3F0}\textbf{7.4} & \cellcolor[HTML]{A9CBF1}\textbf{7.6} \\
 & English & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{82C0C4}11.9 & \cellcolor[HTML]{EA6B62}3.1 & \cellcolor[HTML]{EFE7BB}5.0 & \cellcolor[HTML]{EBE9CF}6.4 & \cellcolor[HTML]{E1EAE9}8.3 & \cellcolor[HTML]{F6E6A7}4.3 & \cellcolor[HTML]{F2C189}6.6 & \cellcolor[HTML]{F3CB90}7.4 & \cellcolor[HTML]{F6DF9F}5.1 & \cellcolor[HTML]{E8645F}5.6 & \cellcolor[HTML]{ECE9CA}5.8 & \cellcolor[HTML]{D9E5E8}8.8 & \cellcolor[HTML]{F4D193}5.9 & \cellcolor[HTML]{F4CF92}6.0 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{7CBFBA}9.4 & \cellcolor[HTML]{F4D294}5.3 & \cellcolor[HTML]{A0C8E9}7.0 & \cellcolor[HTML]{B8D3ED}6.9 & \cellcolor[HTML]{A0C8EA}8.8 & \cellcolor[HTML]{D9E5E8}8.5 & \cellcolor[HTML]{F0F3F0}5.8 & \cellcolor[HTML]{F6E09F}7.3 & \cellcolor[HTML]{EE9873}6.2 & \cellcolor[HTML]{F2BE87}4.0 & \cellcolor[HTML]{EEA077}7.1 & \cellcolor[HTML]{9BC7E5}8.0 & \cellcolor[HTML]{EDE8C4}7.4 & \cellcolor[HTML]{98C6E1}8.8 & \cellcolor[HTML]{DDE7E9}7.2 \\
 & English & \cellcolor[HTML]{6CBE9B}\textbf{10.2} & \cellcolor[HTML]{EBEBD8}\textbf{7.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.8}} & \cellcolor[HTML]{72BEA8}\textbf{8.8} & \cellcolor[HTML]{79BFB4}\textbf{10.2} & \cellcolor[HTML]{A4CAED}\textbf{9.7} & \cellcolor[HTML]{C9DCE9}\textbf{6.6} & \cellcolor[HTML]{C1D7EA}\textbf{9.4} & \cellcolor[HTML]{F7E3A2}\textbf{8.1} & \cellcolor[HTML]{F6E7A7}\textbf{5.4} & \cellcolor[HTML]{F0B07F}\textbf{7.6} & \cellcolor[HTML]{6FBEA2}\textbf{9.4} & \cellcolor[HTML]{E1E9E9}\textbf{8.6} & \cellcolor[HTML]{5FBE7F}\textbf{10.4} & \cellcolor[HTML]{6DBE9D}\textbf{8.6} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{93C4DC}\textbf{8.3} & \cellcolor[HTML]{EBE9CF}\textbf{7.1} & \cellcolor[HTML]{A0C8E9}\textbf{7.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.6}} & \cellcolor[HTML]{85C1C9}\textbf{9.7} & \cellcolor[HTML]{8DC2D4}\textbf{10.6} & \cellcolor[HTML]{F0F3F0}\textbf{5.8} & \cellcolor[HTML]{EBEAD1}\textbf{8.1} & \cellcolor[HTML]{EE9873}\textbf{6.2} & \cellcolor[HTML]{F5D797}\textbf{4.8} & \cellcolor[HTML]{F0A87B}\textbf{7.4} & \cellcolor[HTML]{6BBE98}\textbf{9.6} & \cellcolor[HTML]{BBD4EC}\textbf{9.3} & \cellcolor[HTML]{7ABFB5}\textbf{9.6} & \cellcolor[HTML]{8CC2D2}\textbf{8.1} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{73BEAA}\textbf{9.8} & \cellcolor[HTML]{F0F3F0}\textbf{8.2} & \cellcolor[HTML]{B2D0EF}\textbf{6.7} & \cellcolor[HTML]{85C1C9}\textbf{8.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.4}} & \cellcolor[HTML]{87C1CC}\textbf{10.8} & \cellcolor[HTML]{C7DBE9}\textbf{6.6} & \cellcolor[HTML]{C9DCE9}\textbf{9.3} & \cellcolor[HTML]{EFF1EA}\textbf{9.6} & \cellcolor[HTML]{F3E7B0}\textbf{5.6} & \cellcolor[HTML]{F0AD7D}\textbf{7.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.1}} & \cellcolor[HTML]{87C1CC}\textbf{10.7} & \cellcolor[HTML]{67BD90}\textbf{10.2} & \cellcolor[HTML]{5DBD7B}\textbf{8.9} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{E2EAE9}6.1 & \cellcolor[HTML]{EBECD9}\textbf{7.4} & \cellcolor[HTML]{F7E4A3}4.8 & \cellcolor[HTML]{CEDFE8}6.5 & \cellcolor[HTML]{9FC8E8}\textbf{8.8} & \cellcolor[HTML]{7FBFBE}11.2 & \cellcolor[HTML]{ECEEE1}5.4 & \cellcolor[HTML]{F3E7AF}\textbf{7.6} & \cellcolor[HTML]{F5DD9D}7.9 & \cellcolor[HTML]{F5F7F4}\textbf{7.3} & \cellcolor[HTML]{ED8E6F}\textbf{6.6} & \cellcolor[HTML]{A0C8EA}7.9 & \cellcolor[HTML]{94C4DD}10.2 & \cellcolor[HTML]{A6CBEF}8.5 & \cellcolor[HTML]{AECEF0}7.6 \\
 & English & \cellcolor[HTML]{A0C8E9}\textbf{7.8} & \cellcolor[HTML]{EBEAD4}7.3 & \cellcolor[HTML]{F0E7B9}\textbf{5.1} & \cellcolor[HTML]{BFD7EB}\textbf{6.8} & \cellcolor[HTML]{A5CAEE}8.6 & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.8}} & \cellcolor[HTML]{ECEEE3}\textbf{5.4} & \cellcolor[HTML]{F4E6AE}7.6 & \cellcolor[HTML]{F4E7AD}\textbf{8.4} & \cellcolor[HTML]{ECE8C8}6.2 & \cellcolor[HTML]{EC886C}6.5 & \cellcolor[HTML]{70BEA3}\textbf{9.4} & \cellcolor[HTML]{8FC3D6}\textbf{10.4} & \cellcolor[HTML]{93C4DB}\textbf{8.9} & \cellcolor[HTML]{94C4DD}\textbf{7.9} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{9BC6E5}\textbf{8.0} & \cellcolor[HTML]{D4E2E8}\textbf{9.0} & \cellcolor[HTML]{EBEBD6}\textbf{5.5} & \cellcolor[HTML]{ACCDF1}\textbf{7.1} & \cellcolor[HTML]{A9CBF1}\textbf{8.5} & \cellcolor[HTML]{A0C8EA}\textbf{9.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.9}} & \cellcolor[HTML]{E9EEEC}\textbf{8.8} & \cellcolor[HTML]{9AC6E3}\textbf{11.9} & \cellcolor[HTML]{A8CBF1}\textbf{9.2} & \cellcolor[HTML]{EA7364}\textbf{5.9} & \cellcolor[HTML]{6DBE9E}\textbf{9.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.3}} & \cellcolor[HTML]{B4D1EE}\textbf{8.3} & \cellcolor[HTML]{61BE84}\textbf{8.8} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{93C4DC}\textbf{8.3} & \cellcolor[HTML]{EEF0E8}\textbf{7.8} & \cellcolor[HTML]{B9D3ED}\textbf{6.7} & \cellcolor[HTML]{97C5E0}\textbf{7.6} & \cellcolor[HTML]{AECEF0}\textbf{8.4} & \cellcolor[HTML]{A8CBF0}\textbf{9.6} & \cellcolor[HTML]{E6ECEB}\textbf{6.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.1}} & \cellcolor[HTML]{EBECDB}\textbf{9.3} & \cellcolor[HTML]{EBECDC}\textbf{6.7} & \cellcolor[HTML]{F0B17F}\textbf{7.6} & \cellcolor[HTML]{81C0C2}\textbf{8.8} & \cellcolor[HTML]{7FBFBF}\textbf{11.0} & \cellcolor[HTML]{90C3D7}\textbf{9.0} & \cellcolor[HTML]{73BEAA}\textbf{8.5} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{8FC3D7}\textbf{8.5} & \cellcolor[HTML]{A5CAEE}\textbf{10.2} & \cellcolor[HTML]{ECEEE3}\textbf{5.7} & \cellcolor[HTML]{F0F3F0}\textbf{6.0} & \cellcolor[HTML]{D7E4E8}\textbf{7.6} & \cellcolor[HTML]{89C1CE}\textbf{10.8} & \cellcolor[HTML]{F0E7B9}\textbf{4.6} & \cellcolor[HTML]{EEE8C2}\textbf{7.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.5}} & \cellcolor[HTML]{F2E7B3}\textbf{5.7} & \cellcolor[HTML]{F2C088}\textbf{8.1} & \cellcolor[HTML]{C6DAE9}\textbf{7.3} & \cellcolor[HTML]{8AC2D0}\textbf{10.6} & \cellcolor[HTML]{9DC7E7}\textbf{8.7} & \cellcolor[HTML]{7FBFBF}\textbf{8.3} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F5D697}\textbf{3.2} & \cellcolor[HTML]{E85C5C}\textbf{2.1} & \cellcolor[HTML]{E85C5C}\textbf{2.9} & \cellcolor[HTML]{E85C5C}\textbf{2.2} & \cellcolor[HTML]{E85C5C}\textbf{2.8} & \cellcolor[HTML]{E85C5C}\textbf{3.0} & \cellcolor[HTML]{F6E7A7}\textbf{4.3} & \cellcolor[HTML]{E85C5C}\textbf{5.1} & \cellcolor[HTML]{CDDEE8}\textbf{10.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.9}} & \cellcolor[HTML]{EE9270}\textbf{6.7} & \cellcolor[HTML]{E85C5C}\textbf{2.9} & \cellcolor[HTML]{C7DBE9}\textbf{9.1} & \cellcolor[HTML]{F4CE91}\textbf{5.8} & \cellcolor[HTML]{EC7E68}\textbf{5.3} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EFF3EF}\textbf{5.7} & \cellcolor[HTML]{F2BD86}\textbf{4.6} & \cellcolor[HTML]{EA7063}\textbf{3.1} & \cellcolor[HTML]{EC886C}\textbf{2.8} & \cellcolor[HTML]{F2B984}\textbf{4.5} & \cellcolor[HTML]{F0AD7D}\textbf{4.7} & \cellcolor[HTML]{E85C5C}\textbf{1.5} & \cellcolor[HTML]{EC8C6E}\textbf{5.8} & \cellcolor[HTML]{E85C5C}\textbf{5.1} & \cellcolor[HTML]{E85C5C}\textbf{1.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.0}} & \cellcolor[HTML]{F2C088}\textbf{4.4} & \cellcolor[HTML]{E85C5C}\textbf{4.2} & \cellcolor[HTML]{E85C5C}\textbf{4.2} & \cellcolor[HTML]{E85C5C}\textbf{5.0} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{90C3D7}\textbf{8.5} & \cellcolor[HTML]{ACCDF0}\textbf{10.0} & \cellcolor[HTML]{DCE6E8}\textbf{6.2} & \cellcolor[HTML]{92C4DA}\textbf{7.8} & \cellcolor[HTML]{77BEB1}\textbf{10.3} & \cellcolor[HTML]{7FBFBF}\textbf{11.2} & \cellcolor[HTML]{D8E4E8}\textbf{6.2} & \cellcolor[HTML]{EDEFE5}\textbf{8.4} & \cellcolor[HTML]{D5E2E8}\textbf{10.5} & \cellcolor[HTML]{91C3D9}\textbf{10.2} & \cellcolor[HTML]{E8615E}\textbf{5.5} & \cellcolor[HTML]{61BE85}\textbf{9.9} & \cellcolor[HTML]{7DBFBC}\textbf{11.0} & \cellcolor[HTML]{81C0C3}\textbf{9.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.9}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F0AE7E}\textbf{-12.5} & \cellcolor[HTML]{EE9C75}\textbf{-9.1} & \cellcolor[HTML]{EE9974}\textbf{-9.6} & \cellcolor[HTML]{EE9D75}\textbf{-10.5} & \cellcolor[HTML]{EC8D6E}\textbf{-10.6} & \cellcolor[HTML]{EA6D62}\textbf{-8.2} & \cellcolor[HTML]{F0B07F}\textbf{-9.2} & \cellcolor[HTML]{EA6860}\textbf{-9.9} & \cellcolor[HTML]{E85C5C}\textbf{-11.0} & \cellcolor[HTML]{E8645F}\textbf{-10.4} & \cellcolor[HTML]{E85C5C}-9.0 & \cellcolor[HTML]{EC7F69}\textbf{-10.0} \\
 & English & \cellcolor[HTML]{E85C5C}-14.8 & \cellcolor[HTML]{EA6F63}-10.1 & \cellcolor[HTML]{E85C5C}-11.0 & \cellcolor[HTML]{E85C5C}-12.1 & \cellcolor[HTML]{E85C5C}-11.8 & \cellcolor[HTML]{E85C5C}-8.5 & \cellcolor[HTML]{E85C5C}-11.1 & \cellcolor[HTML]{E85C5C}-10.1 & \cellcolor[HTML]{E85C5C}-11.0 & \cellcolor[HTML]{E85C5C}-10.6 & \cellcolor[HTML]{F0B180}\textbf{-7.2} & \cellcolor[HTML]{E85C5C}-10.8 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F7E4A4}-10.3 & \cellcolor[HTML]{ECE9C9}-6.0 & \cellcolor[HTML]{F5D999}-7.8 & \cellcolor[HTML]{EEF0E7}-6.4 & \cellcolor[HTML]{F4E7AD}-7.5 & \cellcolor[HTML]{E8EEEC}-2.6 & \cellcolor[HTML]{B3D0EE}-3.9 & \cellcolor[HTML]{AFCFEF}-3.2 & \cellcolor[HTML]{EDEFE4}-5.8 & \cellcolor[HTML]{EFF3EF}-5.1 & \cellcolor[HTML]{D8E4E8}-3.2 & \cellcolor[HTML]{ECEDDF}-5.6 \\
 & English & \cellcolor[HTML]{D5E2E8}\textbf{-6.9} & \cellcolor[HTML]{A2C8EB}\textbf{-2.8} & \cellcolor[HTML]{94C4DD}\textbf{-2.6} & \cellcolor[HTML]{80C0C1}\textbf{-2.1} & \cellcolor[HTML]{9AC6E4}\textbf{-2.9} & \cellcolor[HTML]{7DBFBC}\textbf{1.0} & \cellcolor[HTML]{80C0C1}\textbf{-1.9} & \cellcolor[HTML]{6EBD9F}\textbf{-0.4} & \cellcolor[HTML]{A5CAEE}\textbf{-3.4} & \cellcolor[HTML]{A3C9EC}\textbf{-3.1} & \cellcolor[HTML]{7ABEB5}\textbf{-0.2} & \cellcolor[HTML]{92C4DA}\textbf{-2.3} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{E1EAE9}\textbf{-7.3} & \cellcolor[HTML]{C1D7EA}\textbf{-3.6} & \cellcolor[HTML]{9FC7E8}\textbf{-3.1} & \cellcolor[HTML]{92C4DA}\textbf{-3.0} & \cellcolor[HTML]{A8CBF1}\textbf{-3.5} & \cellcolor[HTML]{9DC7E6}\textbf{-0.5} & \cellcolor[HTML]{ADCDF0}\textbf{-3.8} & \cellcolor[HTML]{96C5DF}\textbf{-2.3} & \cellcolor[HTML]{ACCDF0}\textbf{-3.7} & \cellcolor[HTML]{B2D0EE}\textbf{-3.6} & \cellcolor[HTML]{94C4DD}\textbf{-1.3} & \cellcolor[HTML]{A8CBF1}\textbf{-3.2} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{9CC7E6}\textbf{-4.9} & \cellcolor[HTML]{89C1CF}\textbf{-1.7} & \cellcolor[HTML]{6FBEA2}\textbf{-0.8} & \cellcolor[HTML]{6EBEA0}\textbf{-1.1} & \cellcolor[HTML]{6BBE98}\textbf{-0.2} & \cellcolor[HTML]{68BE93}\textbf{2.1} & \cellcolor[HTML]{74BEAD}\textbf{-1.3} & \cellcolor[HTML]{63BE88}\textbf{0.1} & \cellcolor[HTML]{8CC2D3}\textbf{-2.4} & \cellcolor[HTML]{8CC2D2}\textbf{-2.2} & \cellcolor[HTML]{70BEA4}\textbf{0.3} & \cellcolor[HTML]{7ABFB5}\textbf{-1.1} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EBEAD5}\textbf{-8.8} & \cellcolor[HTML]{ECE9CA}\textbf{-5.9} & \cellcolor[HTML]{F3CB8F}-8.2 & \cellcolor[HTML]{F7E5A4}-8.1 & \cellcolor[HTML]{F2BD86}-9.3 & \cellcolor[HTML]{DFE8E9}-2.4 & \cellcolor[HTML]{F3C68C}-8.6 & \cellcolor[HTML]{F1E7B6}-6.3 & \cellcolor[HTML]{F2BE87}-8.7 & \cellcolor[HTML]{F4D395}-7.7 & \cellcolor[HTML]{ECE9CD}-4.7 & \cellcolor[HTML]{F7E4A2}-7.1 \\
 & English & \cellcolor[HTML]{ECE9CB}-9.1 & \cellcolor[HTML]{F5E7AC}-6.7 & \cellcolor[HTML]{D4E2E8}\textbf{-4.5} & \cellcolor[HTML]{A7CBEF}\textbf{-3.9} & \cellcolor[HTML]{D0E0E8}\textbf{-4.6} & \cellcolor[HTML]{90C4D8}\textbf{0.1} & \cellcolor[HTML]{D7E3E8}\textbf{-4.8} & \cellcolor[HTML]{A7CBEF}\textbf{-3.0} & \cellcolor[HTML]{E1E9E9}\textbf{-5.0} & \cellcolor[HTML]{DDE7E9}\textbf{-4.6} & \cellcolor[HTML]{B1CFEF}\textbf{-2.3} & \cellcolor[HTML]{D8E4E8}\textbf{-4.4} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F6E6A8}\textbf{-10.1} & \cellcolor[HTML]{BED6EB}\textbf{-3.6} & \cellcolor[HTML]{C9DCE9}\textbf{-4.2} & \cellcolor[HTML]{A5CAEE}\textbf{-3.9} & \cellcolor[HTML]{DAE5E8}\textbf{-4.8} & \cellcolor[HTML]{BDD6EB}\textbf{-1.5} & \cellcolor[HTML]{71BEA7}\textbf{-1.2} & \cellcolor[HTML]{9FC8E9}\textbf{-2.7} & \cellcolor[HTML]{CEDEE8}\textbf{-4.5} & \cellcolor[HTML]{C5DAEA}\textbf{-4.0} & \cellcolor[HTML]{ACCDF0}\textbf{-2.2} & \cellcolor[HTML]{C3D9EA}\textbf{-3.9} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{A3C9EC}\textbf{-5.3} & \cellcolor[HTML]{8DC2D3}\textbf{-1.8} & \cellcolor[HTML]{77BFB0}\textbf{-1.2} & \cellcolor[HTML]{78BEB2}\textbf{-1.6} & \cellcolor[HTML]{91C3D8}\textbf{-2.4} & \cellcolor[HTML]{7ABFB6}\textbf{1.1} & \cellcolor[HTML]{7FBFBF}\textbf{-1.8} & \cellcolor[HTML]{63BE88}\textbf{0.1} & \cellcolor[HTML]{93C4DB}\textbf{-2.6} & \cellcolor[HTML]{9EC8E8}\textbf{-3.0} & \cellcolor[HTML]{74BEAD}\textbf{0.1} & \cellcolor[HTML]{85C1C8}\textbf{-1.7} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F3C78D}\textbf{-11.6} & \cellcolor[HTML]{F2E7B4}\textbf{-6.5} & \cellcolor[HTML]{EDEFE4}\textbf{-5.7} & \cellcolor[HTML]{ECEDE0}\textbf{-6.5} & \cellcolor[HTML]{F6E1A1}\textbf{-7.9} & \cellcolor[HTML]{D4E2E8}\textbf{-2.1} & \cellcolor[HTML]{EFF1E9}\textbf{-5.8} & \cellcolor[HTML]{B1CFEF}\textbf{-3.2} & \cellcolor[HTML]{A5CAEE}\textbf{-3.4} & \cellcolor[HTML]{B5D2EE}\textbf{-3.7} & \cellcolor[HTML]{8EC3D5}\textbf{-1.1} & \cellcolor[HTML]{F2F4F0}\textbf{-5.2} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{ED906F}\textbf{-13.4} & \cellcolor[HTML]{E85C5C}\textbf{-10.5} & \cellcolor[HTML]{EA7A67}\textbf{-10.4} & \cellcolor[HTML]{F2C289}\textbf{-9.4} & \cellcolor[HTML]{EE9F76}\textbf{-10.2} & \cellcolor[HTML]{EC856B}\textbf{-7.7} & \cellcolor[HTML]{F1B883}\textbf{-9.0} & \cellcolor[HTML]{F2E7B1}\textbf{-6.4} & \cellcolor[HTML]{ECE9CA}\textbf{-6.5} & \cellcolor[HTML]{F4F7F4}\textbf{-5.2} & \cellcolor[HTML]{F6E09F}\textbf{-5.8} & \cellcolor[HTML]{F1B883}\textbf{-8.6} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EC8C6E}\textbf{-13.5} & \cellcolor[HTML]{EB7C68}\textbf{-9.8} & \cellcolor[HTML]{F4D294}\textbf{-8.0} & \cellcolor[HTML]{F6DF9F}\textbf{-8.4} & \cellcolor[HTML]{F0B581}\textbf{-9.5} & \cellcolor[HTML]{F7E4A3}\textbf{-4.9} & \cellcolor[HTML]{E4EBEA}\textbf{-5.2} & \cellcolor[HTML]{EFF2EF}\textbf{-4.7} & \cellcolor[HTML]{F1E7B6}\textbf{-6.9} & \cellcolor[HTML]{F4E7AE}\textbf{-6.8} & \cellcolor[HTML]{AACCF1}\textbf{-2.2} & \cellcolor[HTML]{F6E0A0}\textbf{-7.3} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{71BEA7}\textbf{-2.4} & \cellcolor[HTML]{86C1C9}\textbf{-1.5} & \cellcolor[HTML]{7EC0BD}\textbf{-1.5} & \cellcolor[HTML]{6CBE9C}\textbf{-1.0} & \cellcolor[HTML]{7BBFB8}\textbf{-1.2} & \cellcolor[HTML]{64BE8B}\textbf{2.3} & \cellcolor[HTML]{6BBE98}\textbf{-0.8} & \cellcolor[HTML]{69BD96}\textbf{-0.2} & \cellcolor[HTML]{7DBFBC}\textbf{-1.6} & \cellcolor[HTML]{8BC2D1}\textbf{-2.2} & \cellcolor[HTML]{D9E5E8}\textbf{-3.2} & \cellcolor[HTML]{7CBFBA}\textbf{-1.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{62BE88}\textbf{4.0} & \cellcolor[HTML]{9EC8E7}\textbf{3.3} & \cellcolor[HTML]{DFE8E9}\textbf{3.9} & \cellcolor[HTML]{E3EAEA}\textbf{4.1} & \cellcolor[HTML]{74BEAD}\textbf{5.5} & \cellcolor[HTML]{8EC2D5}\textbf{9.0} & \cellcolor[HTML]{E4EBEA}\textbf{4.5} & \cellcolor[HTML]{97C5E0}\textbf{4.9} & \cellcolor[HTML]{DCE6E8}\textbf{2.9} & \cellcolor[HTML]{EAEFEC}\textbf{2.9} & \cellcolor[HTML]{F4CE91}\textbf{2.9} & \cellcolor[HTML]{ECEEE1}\textbf{4.4} & \cellcolor[HTML]{E9EFEC}\textbf{3.5} & \cellcolor[HTML]{84C0C6}\textbf{5.6} & \cellcolor[HTML]{A5CAEE}\textbf{4.4} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{CADCE9}\textbf{2.0} & \cellcolor[HTML]{B6D2ED}3.0 & \cellcolor[HTML]{CBDDE9}\textbf{4.1} & \cellcolor[HTML]{ECE8C8}3.8 & \cellcolor[HTML]{EEE8C1}\textbf{3.7} & \cellcolor[HTML]{C7DAE9}7.6 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{EC7F69}2.7 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{F0E7BA}\textbf{3.4} & \cellcolor[HTML]{F2BC86}3.6 & \cellcolor[HTML]{F4CE91}2.4 & \cellcolor[HTML]{E85C5C}2.6 & \cellcolor[HTML]{F3CA8F}3.0 \\
 & English & \cellcolor[HTML]{E85C5C}-1.1 & \cellcolor[HTML]{7DBFBB}\textbf{4.0} & \cellcolor[HTML]{EDF1EE}3.8 & \cellcolor[HTML]{EBEAD5}\textbf{3.8} & \cellcolor[HTML]{F7E4A4}3.4 & \cellcolor[HTML]{98C6E2}\textbf{8.6} & \cellcolor[HTML]{F1B682}\textbf{3.4} & \cellcolor[HTML]{EE9A74}\textbf{2.9} & \cellcolor[HTML]{F5D898}\textbf{1.6} & \cellcolor[HTML]{EE9973}\textbf{1.1} & \cellcolor[HTML]{F6E7AA}3.2 & \cellcolor[HTML]{EAEFEC}\textbf{4.6} & \cellcolor[HTML]{C1D7EA}\textbf{3.9} & \cellcolor[HTML]{E5ECEA}\textbf{4.5} & \cellcolor[HTML]{F1E7B6}\textbf{3.4} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{8AC2D0}3.0 & \cellcolor[HTML]{B7D2ED}3.0 & \cellcolor[HTML]{EA7866}2.1 & \cellcolor[HTML]{86C1CA}4.7 & \cellcolor[HTML]{86C1CB}5.2 & \cellcolor[HTML]{84C0C6}9.3 & \cellcolor[HTML]{8FC3D6}\textbf{5.3} & \cellcolor[HTML]{90C3D8}5.0 & \cellcolor[HTML]{A3C9ED}\textbf{3.5} & \cellcolor[HTML]{A1C9EA}\textbf{3.7} & \cellcolor[HTML]{ECF0ED}3.9 & \cellcolor[HTML]{8FC3D6}5.3 & \cellcolor[HTML]{70BEA3}\textbf{5.1} & \cellcolor[HTML]{A0C8EA}5.1 & \cellcolor[HTML]{93C4DC}4.6 \\
 & English & \cellcolor[HTML]{7ABFB6}\textbf{3.4} & \cellcolor[HTML]{62BE88}\textbf{4.6} & \cellcolor[HTML]{9EC8E8}\textbf{4.5} & \cellcolor[HTML]{64BD8B}\textbf{5.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.8}} & \cellcolor[HTML]{B8D2ED}4.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{F5E7AC}1.9 & \cellcolor[HTML]{D8E4E8}3.1 & \cellcolor[HTML]{7BBFB8}\textbf{5.2} & \cellcolor[HTML]{76BFAF}\textbf{5.7} & \cellcolor[HTML]{7FBFBF}4.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{6BBE9A}\textbf{5.1} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{78BFB3}\textbf{3.5} & \cellcolor[HTML]{EEF2EF}\textbf{2.4} & \cellcolor[HTML]{ABCDF1}\textbf{4.3} & \cellcolor[HTML]{75BEAE}\textbf{4.8} & \cellcolor[HTML]{91C3D8}\textbf{5.0} & \cellcolor[HTML]{85C1C8}\textbf{9.3} & \cellcolor[HTML]{F0A77A}\textbf{3.3} & \cellcolor[HTML]{F2F5F1}\textbf{4.1} & \cellcolor[HTML]{F2E7B1}\textbf{2.0} & \cellcolor[HTML]{F3F6F2}\textbf{2.8} & \cellcolor[HTML]{ECE9CC}\textbf{3.5} & \cellcolor[HTML]{71BEA6}\textbf{5.7} & \cellcolor[HTML]{C5DAEA}\textbf{3.9} & \cellcolor[HTML]{72BEA8}\textbf{5.9} & \cellcolor[HTML]{ACCDF1}\textbf{4.3} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{67BD91}\textbf{3.9} & \cellcolor[HTML]{91C3D8}\textbf{3.6} & \cellcolor[HTML]{6BBD9A}\textbf{5.3} & \cellcolor[HTML]{6FBEA1}\textbf{4.9} & \cellcolor[HTML]{69BD96}\textbf{5.7} & \cellcolor[HTML]{70BEA5}\textbf{10.0} & \cellcolor[HTML]{E1EAE9}\textbf{4.5} & \cellcolor[HTML]{A5CAEE}\textbf{4.8} & \cellcolor[HTML]{F0F3F0}\textbf{2.6} & \cellcolor[HTML]{EEF0E8}\textbf{2.7} & \cellcolor[HTML]{EBEBD6}\textbf{3.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.0}} & \cellcolor[HTML]{7BBFB8}\textbf{4.8} & \cellcolor[HTML]{72BEA9}\textbf{5.9} & \cellcolor[HTML]{7DBFBB}\textbf{4.9} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EDE8C6}1.0 & \cellcolor[HTML]{BED6EB}\textbf{2.9} & \cellcolor[HTML]{87C1CC}4.8 & \cellcolor[HTML]{98C6E1}4.5 & \cellcolor[HTML]{7CBFBA}5.4 & \cellcolor[HTML]{F1E7B7}5.7 & \cellcolor[HTML]{F3C68C}3.5 & \cellcolor[HTML]{C2D8EA}4.5 & \cellcolor[HTML]{F2BB85}1.3 & \cellcolor[HTML]{EEE7C0}\textbf{2.3} & \cellcolor[HTML]{F4D293}\textbf{2.9} & \cellcolor[HTML]{E3EAEA}4.7 & \cellcolor[HTML]{8BC2D1}\textbf{4.6} & \cellcolor[HTML]{7ABEB5}\textbf{5.7} & \cellcolor[HTML]{F1F4F1}3.8 \\
 & English & \cellcolor[HTML]{8EC2D5}\textbf{3.0} & \cellcolor[HTML]{F2C189}1.0 & \cellcolor[HTML]{7CBFBA}\textbf{5.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.1}} & \cellcolor[HTML]{79BFB4}\textbf{5.4} & \cellcolor[HTML]{66BE8F}\textbf{10.4} & \cellcolor[HTML]{E4EBEA}\textbf{4.5} & \cellcolor[HTML]{A1C9EB}\textbf{4.8} & \cellcolor[HTML]{F3CB8F}\textbf{1.5} & \cellcolor[HTML]{F1B582}1.4 & \cellcolor[HTML]{E85C5C}1.9 & \cellcolor[HTML]{9BC7E5}\textbf{5.2} & \cellcolor[HTML]{93C4DB}4.4 & \cellcolor[HTML]{B7D2ED}4.9 & \cellcolor[HTML]{C1D7EB}\textbf{4.2} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F6E6A8}\textbf{0.7} & \cellcolor[HTML]{A4CAED}\textbf{3.2} & \cellcolor[HTML]{F4E7AD}\textbf{3.2} & \cellcolor[HTML]{F3F5F1}\textbf{4.0} & \cellcolor[HTML]{C2D8EA}\textbf{4.5} & \cellcolor[HTML]{90C3D7}\textbf{8.9} & \cellcolor[HTML]{62BD86}\textbf{5.9} & \cellcolor[HTML]{8EC3D4}\textbf{5.1} & \cellcolor[HTML]{8CC2D2}\textbf{3.9} & \cellcolor[HTML]{70BEA3}\textbf{4.6} & \cellcolor[HTML]{EBE9D0}\textbf{3.5} & \cellcolor[HTML]{EBEDDE}\textbf{4.4} & \cellcolor[HTML]{9AC6E4}\textbf{4.3} & \cellcolor[HTML]{B7D2ED}\textbf{4.9} & \cellcolor[HTML]{A6CBEF}\textbf{4.4} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{7ABEB5}\textbf{3.4} & \cellcolor[HTML]{81C0C2}\textbf{3.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.6}} & \cellcolor[HTML]{6ABE98}\textbf{4.9} & \cellcolor[HTML]{9DC7E7}\textbf{4.9} & \cellcolor[HTML]{7FBFBE}\textbf{9.5} & \cellcolor[HTML]{A4CAED}\textbf{5.0} & \cellcolor[HTML]{A9CCF1}\textbf{4.7} & \cellcolor[HTML]{ECEDDF}\textbf{2.4} & \cellcolor[HTML]{F5D596}\textbf{1.8} & \cellcolor[HTML]{EBECDD}\textbf{3.7} & \cellcolor[HTML]{8CC2D2}\textbf{5.4} & \cellcolor[HTML]{9EC8E8}\textbf{4.3} & \cellcolor[HTML]{8CC2D3}\textbf{5.4} & \cellcolor[HTML]{90C3D7}\textbf{4.6} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.7}} & \cellcolor[HTML]{8EC2D5}\textbf{4.7} & \cellcolor[HTML]{74BFAC}\textbf{4.8} & \cellcolor[HTML]{98C6E1}\textbf{4.9} & \cellcolor[HTML]{80C0C1}\textbf{9.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.0}} & \cellcolor[HTML]{80C0C1}\textbf{5.3} & \cellcolor[HTML]{6FBEA2}\textbf{4.5} & \cellcolor[HTML]{7ABFB5}\textbf{4.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{6DBE9E}\textbf{5.8} & \cellcolor[HTML]{7ABFB6}\textbf{4.9} & \cellcolor[HTML]{8AC1CF}\textbf{5.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{CFDFE8}\textbf{2.0} & \cellcolor[HTML]{EE9F76}\textbf{0.6} & \cellcolor[HTML]{EEE8C2}\textbf{3.3} & \cellcolor[HTML]{F0B180}\textbf{3.2} & \cellcolor[HTML]{F0E7BA}\textbf{3.6} & \cellcolor[HTML]{ECEDE0}\textbf{6.4} & \cellcolor[HTML]{F6E6A8}\textbf{3.9} & \cellcolor[HTML]{F4F6F3}\textbf{4.2} & \cellcolor[HTML]{72BEA9}\textbf{4.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.0}} & \cellcolor[HTML]{EAEFEC}\textbf{3.9} & \cellcolor[HTML]{AECEF0}\textbf{5.0} & \cellcolor[HTML]{B7D2ED}\textbf{4.0} & \cellcolor[HTML]{B6D2ED}\textbf{4.9} & \cellcolor[HTML]{EAEFEC}\textbf{3.9} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{F3C68C}\textbf{0.1} & \cellcolor[HTML]{E85C5C}\textbf{-0.1} & \cellcolor[HTML]{E85C5C}\textbf{1.9} & \cellcolor[HTML]{E85C5C}\textbf{2.8} & \cellcolor[HTML]{E85C5C}\textbf{2.2} & \cellcolor[HTML]{E85C5C}\textbf{2.7} & \cellcolor[HTML]{ECE9C9}\textbf{4.1} & \cellcolor[HTML]{E85C5C}\textbf{2.4} & \cellcolor[HTML]{F0B07F}\textbf{1.1} & \cellcolor[HTML]{F6E09F}\textbf{2.0} & \cellcolor[HTML]{66BE8D}\textbf{5.6} & \cellcolor[HTML]{E85C5C}\textbf{3.0} & \cellcolor[HTML]{E85C5C}\textbf{1.4} & \cellcolor[HTML]{EA7163}\textbf{2.7} & \cellcolor[HTML]{E85C5C}\textbf{2.3} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{6EBEA0}\textbf{3.7} & \cellcolor[HTML]{7CBFBA}\textbf{4.0} & \cellcolor[HTML]{EBEAD0}\textbf{3.5} & \cellcolor[HTML]{C9DCE9}\textbf{4.2} & \cellcolor[HTML]{60BD81}\textbf{5.9} & \cellcolor[HTML]{7CBFB9}\textbf{9.6} & \cellcolor[HTML]{8FC3D6}\textbf{5.3} & \cellcolor[HTML]{82C0C4}\textbf{5.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.9}} & \cellcolor[HTML]{64BD8B}\textbf{4.8} & \cellcolor[HTML]{F1B682}\textbf{2.6} & \cellcolor[HTML]{66BE8D}\textbf{5.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{6CBD9B}\textbf{6.0} & \cellcolor[HTML]{6FBEA2}\textbf{5.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{67BD90}\textbf{4.2} & \cellcolor[HTML]{BBD5EC}\textbf{4.9} & \cellcolor[HTML]{E85C5C}\textbf{1.6} & \cellcolor[HTML]{89C1CF}\textbf{4.0} & \cellcolor[HTML]{EBE9CE}\textbf{9.8} & \cellcolor[HTML]{E85C5C}\textbf{3.8} & \cellcolor[HTML]{68BE92}\textbf{5.1} & \cellcolor[HTML]{F6DF9E}\textbf{2.0} & \cellcolor[HTML]{F5DA9B}\textbf{3.3} & \cellcolor[HTML]{E85C5C}\textbf{0.2} & \cellcolor[HTML]{F7E4A3}\textbf{3.4} & \cellcolor[HTML]{E85C5C}\textbf{4.6} & \cellcolor[HTML]{EDE8C6}\textbf{3.8} & \cellcolor[HTML]{ECEEE3}\textbf{4.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{85C1C8}\textbf{4.4} & \cellcolor[HTML]{61BE85}\textbf{4.4} & \cellcolor[HTML]{B2D0EE}\textbf{5.0} & \cellcolor[HTML]{6ABE97}\textbf{4.2} & \cellcolor[HTML]{BED6EB}\textbf{3.2} & \cellcolor[HTML]{EBEBD6}9.9 & \cellcolor[HTML]{EDEFE4}\textbf{5.7} & \cellcolor[HTML]{E7EDEB}\textbf{3.2} & \cellcolor[HTML]{E8615E}-0.2 & \cellcolor[HTML]{F0B17F}2.4 & \cellcolor[HTML]{94C4DC}\textbf{4.7} & \cellcolor[HTML]{D4E2E8}4.5 & \cellcolor[HTML]{F0B180}5.1 & \cellcolor[HTML]{E85C5C}2.3 & \cellcolor[HTML]{EAEFED}\textbf{4.2} \\
 & English & \cellcolor[HTML]{E85C5C}-1.7 & \cellcolor[HTML]{7DBFBB}3.7 & \cellcolor[HTML]{F0F3F0}4.1 & \cellcolor[HTML]{EAEFEC}3.1 & \cellcolor[HTML]{EFE7BB}2.0 & \cellcolor[HTML]{90C3D7}\textbf{12.1} & \cellcolor[HTML]{EDEFE4}\textbf{5.7} & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{F2C38A}\textbf{1.4} & \cellcolor[HTML]{F5DD9D}\textbf{3.4} & \cellcolor[HTML]{E4EBEA}3.4 & \cellcolor[HTML]{88C1CE}\textbf{5.4} & \cellcolor[HTML]{82C0C4}\textbf{6.9} & \cellcolor[HTML]{F0B481}\textbf{3.0} & \cellcolor[HTML]{EFE7BD}3.8 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{A4CAED}3.4 & \cellcolor[HTML]{EBF0ED}2.2 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{F3C98E}2.2 & \cellcolor[HTML]{A7CBEF}3.4 & \cellcolor[HTML]{A5CAEE}11.6 & \cellcolor[HTML]{A3C9ED}6.6 & \cellcolor[HTML]{EBEBDA}2.8 & \cellcolor[HTML]{F0E7B9}\textbf{2.5} & \cellcolor[HTML]{F7E6A5}3.6 & \cellcolor[HTML]{F2BF87}1.5 & \cellcolor[HTML]{7BBFB9}5.7 & \cellcolor[HTML]{73BEAA}\textbf{7.1} & \cellcolor[HTML]{EEE8BE}3.7 & \cellcolor[HTML]{EEF1E9}4.1 \\
 & English & \cellcolor[HTML]{6FBEA2}\textbf{5.1} & \cellcolor[HTML]{A3C9ED}\textbf{3.0} & \cellcolor[HTML]{84C0C6}\textbf{6.1} & \cellcolor[HTML]{CEDFE8}\textbf{3.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.7}} & \cellcolor[HTML]{8CC2D2}\textbf{6.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.3}} & \cellcolor[HTML]{F0AC7D}0.9 & \cellcolor[HTML]{EEE8C3}\textbf{4.1} & \cellcolor[HTML]{65BD8C}\textbf{5.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{F2E7B1}5.6 & \cellcolor[HTML]{71BEA5}\textbf{5.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{93C4DB}\textbf{3.9} & \cellcolor[HTML]{ECEDDE}\textbf{1.9} & \cellcolor[HTML]{EBEBDA}\textbf{3.6} & \cellcolor[HTML]{F6F8F6}\textbf{3.0} & \cellcolor[HTML]{EBE9CD}\textbf{2.2} & \cellcolor[HTML]{E4EBEA}\textbf{10.6} & \cellcolor[HTML]{F2BC85}\textbf{4.6} & \cellcolor[HTML]{DCE6E8}\textbf{3.3} & \cellcolor[HTML]{EA7766}\textbf{0.1} & \cellcolor[HTML]{F3CB90}\textbf{2.9} & \cellcolor[HTML]{F6E2A1}\textbf{2.1} & \cellcolor[HTML]{EDEFE5}\textbf{4.1} & \cellcolor[HTML]{F0A87B}\textbf{5.1} & \cellcolor[HTML]{F7E7A6}\textbf{3.6} & \cellcolor[HTML]{F7E3A2}\textbf{3.6} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{7FC0C0}\textbf{4.6} & \cellcolor[HTML]{BED6EB}\textbf{2.7} & \cellcolor[HTML]{73BEAA}\textbf{6.6} & \cellcolor[HTML]{C5DAEA}\textbf{3.3} & \cellcolor[HTML]{8FC3D7}\textbf{3.9} & \cellcolor[HTML]{C5DAEA}\textbf{11.1} & \cellcolor[HTML]{E85C5C}\textbf{3.8} & \cellcolor[HTML]{CADCE9}\textbf{3.5} & \cellcolor[HTML]{F0A97B}\textbf{0.9} & \cellcolor[HTML]{F4D193}\textbf{3.1} & \cellcolor[HTML]{F5DB9B}\textbf{2.0} & \cellcolor[HTML]{68BE93}\textbf{6.1} & \cellcolor[HTML]{EFF2EF}\textbf{6.1} & \cellcolor[HTML]{F4E7AE}\textbf{3.6} & \cellcolor[HTML]{D0DFE8}\textbf{4.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{D9E5E8}2.5 & \cellcolor[HTML]{F1E7B5}\textbf{1.4} & \cellcolor[HTML]{E7EDEB}4.2 & \cellcolor[HTML]{ECE9CC}2.7 & \cellcolor[HTML]{EBE9CD}2.2 & \cellcolor[HTML]{E85C5C}6.9 & \cellcolor[HTML]{EBEAD0}5.5 & \cellcolor[HTML]{EEF1EE}3.1 & \cellcolor[HTML]{EE9E76}\textbf{0.7} & \cellcolor[HTML]{F4E7AC}\textbf{3.7} & \cellcolor[HTML]{B5D2EE}\textbf{4.1} & \cellcolor[HTML]{F6F8F5}4.2 & \cellcolor[HTML]{87C1CC}6.9 & \cellcolor[HTML]{DEE8E9}\textbf{4.4} & \cellcolor[HTML]{F2E7B3}3.7 \\
 & English & \cellcolor[HTML]{BCD5EC}\textbf{3.0} & \cellcolor[HTML]{EC7E69}0.0 & \cellcolor[HTML]{B2D0EE}\textbf{5.0} & \cellcolor[HTML]{8CC2D2}\textbf{3.8} & \cellcolor[HTML]{BED6EB}\textbf{3.2} & \cellcolor[HTML]{85C1C8}\textbf{12.4} & \cellcolor[HTML]{9FC8E9}\textbf{6.6} & \cellcolor[HTML]{B7D2ED}\textbf{3.7} & \cellcolor[HTML]{E8655F}-0.2 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{EC8D6E}0.8 & \cellcolor[HTML]{ABCDF1}\textbf{4.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{F4E7AE}3.6 & \cellcolor[HTML]{EBEAD4}\textbf{3.9} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F3C68C}\textbf{0.0} & \cellcolor[HTML]{EC8A6D}\textbf{0.1} & \cellcolor[HTML]{F0E7B8}\textbf{3.1} & \cellcolor[HTML]{EAEFEC}\textbf{3.1} & \cellcolor[HTML]{EBEAD3}\textbf{2.2} & \cellcolor[HTML]{ECEEE2}\textbf{10.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.8}} & \cellcolor[HTML]{7ABFB5}\textbf{4.7} & \cellcolor[HTML]{7CBFB9}\textbf{6.1} & \cellcolor[HTML]{85C1C9}\textbf{7.5} & \cellcolor[HTML]{D2E1E8}\textbf{3.7} & \cellcolor[HTML]{F0F2EC}\textbf{4.1} & \cellcolor[HTML]{D2E1E8}\textbf{6.2} & \cellcolor[HTML]{F5DD9D}\textbf{3.4} & \cellcolor[HTML]{C3D8EA}\textbf{4.4} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{8BC2D1}\textbf{4.2} & \cellcolor[HTML]{78BEB2}\textbf{3.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.4}} & \cellcolor[HTML]{7DBFBB}\textbf{4.2} & \cellcolor[HTML]{8CC2D2}\textbf{12.2} & \cellcolor[HTML]{EBEAD0}\textbf{5.5} & \cellcolor[HTML]{EBEAD4}\textbf{2.7} & \cellcolor[HTML]{EE9A74}\textbf{0.6} & \cellcolor[HTML]{F0A77A}\textbf{2.2} & \cellcolor[HTML]{8FC3D6}\textbf{4.8} & \cellcolor[HTML]{78BFB3}\textbf{5.7} & \cellcolor[HTML]{D2E1E8}\textbf{6.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.1}} & \cellcolor[HTML]{82C0C3}\textbf{5.0} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{87C1CB}\textbf{4.3} & \cellcolor[HTML]{7ABFB7}\textbf{3.8} & \cellcolor[HTML]{C4D9EA}\textbf{4.7} & \cellcolor[HTML]{9BC7E5}\textbf{3.6} & \cellcolor[HTML]{F2BE86}\textbf{1.2} & \cellcolor[HTML]{A5CAEE}\textbf{11.6} & \cellcolor[HTML]{97C5E0}\textbf{6.8} & \cellcolor[HTML]{D6E3E8}\textbf{3.4} & \cellcolor[HTML]{ECEEE1}\textbf{3.2} & \cellcolor[HTML]{9CC7E6}\textbf{6.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.2}} & \cellcolor[HTML]{68BE93}\textbf{6.1} & \cellcolor[HTML]{EDE8C6}\textbf{5.7} & \cellcolor[HTML]{97C5E1}\textbf{5.1} & \cellcolor[HTML]{76BFAF}\textbf{5.2} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{81C0C2}\textbf{4.5} & \cellcolor[HTML]{E85C5C}\textbf{-0.3} & \cellcolor[HTML]{F1F3EE}\textbf{3.9} & \cellcolor[HTML]{D8E4E8}\textbf{3.2} & \cellcolor[HTML]{EEE8C1}\textbf{2.1} & \cellcolor[HTML]{D9E4E8}\textbf{10.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.8}} & \cellcolor[HTML]{F6F8F6}\textbf{3.1} & \cellcolor[HTML]{74BFAC}\textbf{6.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.1}} & \cellcolor[HTML]{F5D898}\textbf{1.9} & \cellcolor[HTML]{7FBFBE}\textbf{5.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{D7E4E8}\textbf{4.4} & \cellcolor[HTML]{84C1C7}\textbf{5.0} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{F0F3ED}\textbf{1.9} & \cellcolor[HTML]{EE9D75}\textbf{0.3} & \cellcolor[HTML]{F7E7A6}\textbf{2.9} & \cellcolor[HTML]{F1B884}\textbf{2.1} & \cellcolor[HTML]{E85C5C}\textbf{0.2} & \cellcolor[HTML]{F0B381}\textbf{8.1} & \cellcolor[HTML]{EEE8C2}\textbf{5.4} & \cellcolor[HTML]{F2C38A}\textbf{1.8} & \cellcolor[HTML]{E85C5C}\textbf{-0.3} & \cellcolor[HTML]{F0B481}\textbf{2.4} & \cellcolor[HTML]{F1B682}\textbf{1.4} & \cellcolor[HTML]{E85C5C}\textbf{2.1} & \cellcolor[HTML]{82C0C4}\textbf{6.9} & \cellcolor[HTML]{F5D898}\textbf{3.4} & \cellcolor[HTML]{E85C5C}\textbf{2.8} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{97C5E0}\textbf{3.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.5}} & \cellcolor[HTML]{EEE8C1}\textbf{3.2} & \cellcolor[HTML]{EC7E69}\textbf{1.7} & \cellcolor[HTML]{EEF1E9}\textbf{2.5} & \cellcolor[HTML]{CDDEE8}\textbf{10.9} & \cellcolor[HTML]{D9E5E8}\textbf{6.1} & \cellcolor[HTML]{F5D697}\textbf{2.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.2}} & \cellcolor[HTML]{71BEA5}\textbf{8.2} & \cellcolor[HTML]{F4CD91}\textbf{1.8} & \cellcolor[HTML]{97C5E0}\textbf{5.2} & \cellcolor[HTML]{A9CCF1}\textbf{6.5} & \cellcolor[HTML]{ECE9CD}\textbf{3.9} & \cellcolor[HTML]{92C4DA}\textbf{4.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{6FBEA1}\textbf{3.0} & \cellcolor[HTML]{82C0C4}\textbf{5.2} & \cellcolor[HTML]{EFE7BF}\textbf{2.6} & \cellcolor[HTML]{96C5DF}\textbf{4.9} & \cellcolor[HTML]{63BE89}\textbf{5.7} & \cellcolor[HTML]{68BE92}\textbf{10.2} & \cellcolor[HTML]{63BE89}\textbf{5.6} & \cellcolor[HTML]{99C6E2}\textbf{5.6} & \cellcolor[HTML]{5FBE7F}\textbf{5.4} & \cellcolor[HTML]{EEF1E9}\textbf{5.4} & \cellcolor[HTML]{EBEAD2}\textbf{5.9} & \cellcolor[HTML]{D5E2E8}\textbf{4.3} & \cellcolor[HTML]{77BFB0}\textbf{4.3} & \cellcolor[HTML]{7DBFBB}\textbf{5.8} & \cellcolor[HTML]{73BEAA}\textbf{5.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{80C0C0}\textbf{2.3} & \cellcolor[HTML]{87C1CD}4.9 & \cellcolor[HTML]{A8CBF0}\textbf{4.6} & \cellcolor[HTML]{DDE7E9}4.2 & \cellcolor[HTML]{B2D0EF}3.7 & \cellcolor[HTML]{72BEA8}\textbf{9.3} & \cellcolor[HTML]{DDE7E8}3.7 & \cellcolor[HTML]{F2F5F2}4.3 & \cellcolor[HTML]{EBEBD7}3.4 & \cellcolor[HTML]{F7E5A5}\textbf{4.8} & \cellcolor[HTML]{E85C5C}2.6 & \cellcolor[HTML]{F5E7A9}3.6 & \cellcolor[HTML]{7CBFB9}4.1 & \cellcolor[HTML]{F3F5F2}3.2 & \cellcolor[HTML]{A2C8EB}4.2 \\
 & English & \cellcolor[HTML]{E5ECEA}-0.5 & \cellcolor[HTML]{5EBE7E}\textbf{6.8} & \cellcolor[HTML]{AACCF1}4.5 & \cellcolor[HTML]{B3D1EE}\textbf{4.6} & \cellcolor[HTML]{83C0C6}\textbf{4.7} & \cellcolor[HTML]{74BFAC}9.2 & \cellcolor[HTML]{95C5DE}\textbf{4.6} & \cellcolor[HTML]{7FC0BF}\textbf{6.2} & \cellcolor[HTML]{A8CBF0}\textbf{4.3} & \cellcolor[HTML]{F1B783}4.2 & \cellcolor[HTML]{ECE8C8}\textbf{5.8} & \cellcolor[HTML]{7ABFB7}\textbf{5.2} & \cellcolor[HTML]{6ABE97}\textbf{4.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.9}} & \cellcolor[HTML]{7BBFB7}\textbf{5.1} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{86C1CB}\textbf{2.0} & \cellcolor[HTML]{7FBFBE}5.3 & \cellcolor[HTML]{EBEBD5}\textbf{2.9} & \cellcolor[HTML]{6FBEA2}\textbf{5.5} & \cellcolor[HTML]{75BEAF}\textbf{5.1} & \cellcolor[HTML]{60BD81}\textbf{10.9} & \cellcolor[HTML]{61BE84}\textbf{5.7} & \cellcolor[HTML]{66BE8F}\textbf{6.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.5}} & \cellcolor[HTML]{EBE9CE}\textbf{5.9} & \cellcolor[HTML]{77BFAF}\textbf{5.2} & \cellcolor[HTML]{68BE92}\textbf{5.0} & \cellcolor[HTML]{7EC0BD}5.7 & \cellcolor[HTML]{65BE8C}\textbf{5.6} \\
 & English & \cellcolor[HTML]{A6CBEF}0.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.9}} & \cellcolor[HTML]{F3C58C}1.6 & \cellcolor[HTML]{8BC2D1}5.1 & \cellcolor[HTML]{A2C9EB}3.9 & \cellcolor[HTML]{63BE88}10.6 & \cellcolor[HTML]{A8CBF1}4.2 & \cellcolor[HTML]{ACCDF0}5.2 & \cellcolor[HTML]{E6ECEB}3.8 & \cellcolor[HTML]{F0E7B8}4.9 & \cellcolor[HTML]{F5DA9A}4.9 & \cellcolor[HTML]{EBEAD3}3.8 & \cellcolor[HTML]{6CBE9B}4.8 & \cellcolor[HTML]{73BEA9}\textbf{6.1} & \cellcolor[HTML]{88C1CD}4.8 \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{6BBE9A}\textbf{3.2} & \cellcolor[HTML]{9AC6E4}\textbf{4.2} & \cellcolor[HTML]{AFCEEF}\textbf{4.4} & \cellcolor[HTML]{8BC2D1}\textbf{5.1} & \cellcolor[HTML]{94C4DD}\textbf{4.3} & \cellcolor[HTML]{6EBEA0}\textbf{9.7} & \cellcolor[HTML]{98C6E1}\textbf{4.5} & \cellcolor[HTML]{D0E0E8}\textbf{4.7} & \cellcolor[HTML]{6FBEA3}\textbf{5.1} & \cellcolor[HTML]{D9E5E8}\textbf{5.7} & \cellcolor[HTML]{ECE8C8}\textbf{5.8} & \cellcolor[HTML]{5FBD81}\textbf{5.6} & \cellcolor[HTML]{6CBE9B}\textbf{4.8} & \cellcolor[HTML]{6DBE9D}\textbf{6.3} & \cellcolor[HTML]{74BFAC}\textbf{5.2} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{81C0C2}\textbf{2.2} & \cellcolor[HTML]{6DBE9E}\textbf{6.1} & \cellcolor[HTML]{9FC7E8}\textbf{4.8} & \cellcolor[HTML]{62BD87}\textbf{5.7} & \cellcolor[HTML]{81C0C3}\textbf{4.8} & \cellcolor[HTML]{62BD87}\textbf{10.7} & \cellcolor[HTML]{8DC2D4}\textbf{4.7} & \cellcolor[HTML]{8BC2D0}\textbf{5.9} & \cellcolor[HTML]{90C3D7}\textbf{4.6} & \cellcolor[HTML]{ECEEE3}\textbf{5.3} & \cellcolor[HTML]{F6DF9E}\textbf{5.0} & \cellcolor[HTML]{8FC3D6}\textbf{4.9} & \cellcolor[HTML]{67BE8F}\textbf{5.1} & \cellcolor[HTML]{74BEAD}\textbf{6.1} & \cellcolor[HTML]{6EBD9F}\textbf{5.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{94C4DC}1.5 & \cellcolor[HTML]{72BEA7}\textbf{5.9} & \cellcolor[HTML]{70BEA4}6.1 & \cellcolor[HTML]{A2C9EC}4.7 & \cellcolor[HTML]{75BEAF}5.1 & \cellcolor[HTML]{99C6E2}6.3 & \cellcolor[HTML]{A5CAEE}4.3 & \cellcolor[HTML]{8BC2D0}5.9 & \cellcolor[HTML]{F2E7B3}3.2 & \cellcolor[HTML]{F5E7AB}4.8 & \cellcolor[HTML]{EC8C6D}3.3 & \cellcolor[HTML]{ECF0ED}4.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.6}} & \cellcolor[HTML]{85C1C8}5.5 & \cellcolor[HTML]{88C1CE}4.7 \\
 & English & \cellcolor[HTML]{6DBD9F}\textbf{3.1} & \cellcolor[HTML]{89C1CF}4.9 & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{69BD94}\textbf{5.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.1}} & \cellcolor[HTML]{84C0C7}\textbf{4.8} & \cellcolor[HTML]{D3E2E8}\textbf{5.8} & \cellcolor[HTML]{F3E7B0}\textbf{5.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.6}} & \cellcolor[HTML]{65BE8D}5.1 & \cellcolor[HTML]{81C0C3}\textbf{5.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{E3EAEA}\textbf{-0.4} & \cellcolor[HTML]{8BC2D1}\textbf{4.8} & \cellcolor[HTML]{F1E7B7}\textbf{2.5} & \cellcolor[HTML]{EC8C6D}\textbf{2.6} & \cellcolor[HTML]{A9CCF1}\textbf{3.8} & \cellcolor[HTML]{7ABFB7}\textbf{8.7} & \cellcolor[HTML]{9FC8E8}\textbf{4.4} & \cellcolor[HTML]{9BC7E5}\textbf{5.5} & \cellcolor[HTML]{EE9471}\textbf{2.3} & \cellcolor[HTML]{F7E5A5}\textbf{4.8} & \cellcolor[HTML]{EC7E68}\textbf{3.1} & \cellcolor[HTML]{EFF1EA}\textbf{4.0} & \cellcolor[HTML]{88C1CD}\textbf{3.5} & \cellcolor[HTML]{A8CBF0}\textbf{4.4} & \cellcolor[HTML]{B9D4EC}\textbf{3.8} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{82C0C4}\textbf{2.2} & \cellcolor[HTML]{8CC2D2}\textbf{4.8} & \cellcolor[HTML]{AFCEEF}\textbf{4.4} & \cellcolor[HTML]{D6E3E8}\textbf{4.3} & \cellcolor[HTML]{BED6EB}\textbf{3.5} & \cellcolor[HTML]{71BEA5}\textbf{9.4} & \cellcolor[HTML]{90C3D7}\textbf{4.7} & \cellcolor[HTML]{A3C9EC}\textbf{5.3} & \cellcolor[HTML]{CCDDE8}\textbf{4.0} & \cellcolor[HTML]{F0AC7D}\textbf{4.1} & \cellcolor[HTML]{EE9C75}\textbf{3.6} & \cellcolor[HTML]{D5E2E8}\textbf{4.3} & \cellcolor[HTML]{8DC3D4}\textbf{3.3} & \cellcolor[HTML]{C3D8EA}\textbf{4.0} & \cellcolor[HTML]{96C5E0}\textbf{4.4} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{ADCDF0}\textbf{0.7} & \cellcolor[HTML]{80C0C0}\textbf{5.3} & \cellcolor[HTML]{F5E6AC}\textbf{2.3} & \cellcolor[HTML]{7DBFBB}\textbf{5.3} & \cellcolor[HTML]{96C5E0}\textbf{4.2} & \cellcolor[HTML]{7ABFB7}\textbf{8.7} & \cellcolor[HTML]{8AC2D0}\textbf{4.8} & \cellcolor[HTML]{A0C8EA}\textbf{5.4} & \cellcolor[HTML]{7ABFB5}\textbf{4.9} & \cellcolor[HTML]{D9E5E8}\textbf{5.7} & \cellcolor[HTML]{F5D697}\textbf{4.8} & \cellcolor[HTML]{F4CC90}\textbf{3.3} & \cellcolor[HTML]{7ABFB7}\textbf{4.1} & \cellcolor[HTML]{E5ECEA}\textbf{3.4} & \cellcolor[HTML]{93C4DC}\textbf{4.5} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F6E7AA}\textbf{-2.3} & \cellcolor[HTML]{ECE8C8}\textbf{1.2} & \cellcolor[HTML]{F3CB90}\textbf{1.7} & \cellcolor[HTML]{EE9A74}\textbf{2.7} & \cellcolor[HTML]{F6E2A1}\textbf{1.6} & \cellcolor[HTML]{EBF0ED}\textbf{2.6} & \cellcolor[HTML]{E85C5C}\textbf{1.1} & \cellcolor[HTML]{F2F5F2}\textbf{4.3} & \cellcolor[HTML]{AFCEF0}\textbf{4.2} & \cellcolor[HTML]{EEF1E9}\textbf{5.4} & \cellcolor[HTML]{ECEEE1}\textbf{6.2} & \cellcolor[HTML]{F0E7BA}\textbf{3.7} & \cellcolor[HTML]{8AC1CF}\textbf{3.4} & \cellcolor[HTML]{A6CAEF}\textbf{4.5} & \cellcolor[HTML]{ECEDE0}\textbf{2.9} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{-5.4} & \cellcolor[HTML]{E85C5C}\textbf{-2.7} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{2.2} & \cellcolor[HTML]{E85C5C}\textbf{-0.4} & \cellcolor[HTML]{E85C5C}\textbf{-6.7} & \cellcolor[HTML]{EDE8C6}\textbf{2.9} & \cellcolor[HTML]{E85C5C}\textbf{1.4} & \cellcolor[HTML]{E85C5C}\textbf{1.9} & \cellcolor[HTML]{E85C5C}\textbf{3.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.4}} & \cellcolor[HTML]{E85C5C}\textbf{2.5} & \cellcolor[HTML]{E85C5C}\textbf{-4.6} & \cellcolor[HTML]{E85C5C}\textbf{-0.7} & \cellcolor[HTML]{E85C5C}\textbf{0.3} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.8}} & \cellcolor[HTML]{9DC7E6}\textbf{4.1} & \cellcolor[HTML]{F5DB9B}\textbf{2.0} & \cellcolor[HTML]{E9EFEC}\textbf{4.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{6BBE9A}\textbf{9.9} & \cellcolor[HTML]{ADCDF0}\textbf{4.2} & \cellcolor[HTML]{6ABE97}\textbf{6.7} & \cellcolor[HTML]{F2C189}\textbf{2.7} & \cellcolor[HTML]{F1B783}\textbf{4.2} & \cellcolor[HTML]{ED8E6F}\textbf{3.4} & \cellcolor[HTML]{ACCDF0}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.6}} & \cellcolor[HTML]{86C1CB}\textbf{5.4} & \cellcolor[HTML]{88C1CD}\textbf{4.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{F3F5F1}\textbf{3.2} & \cellcolor[HTML]{F2E7B3}\textbf{0.6} & \cellcolor[HTML]{F3E7B2}\textbf{4.3} & \cellcolor[HTML]{94C4DD}\textbf{5.7} & \cellcolor[HTML]{DAE5E8}\textbf{6.8} & \cellcolor[HTML]{A1C9EA}\textbf{6.9} & \cellcolor[HTML]{A6CAEF}\textbf{4.1} & \cellcolor[HTML]{D8E4E8}\textbf{4.2} & \cellcolor[HTML]{EBEDDD}\textbf{1.2} & \cellcolor[HTML]{99C6E3}\textbf{0.0} & \cellcolor[HTML]{EBEAD4}\textbf{2.5} & \cellcolor[HTML]{EDF1EE}\textbf{5.5} & \cellcolor[HTML]{E6ECEA}\textbf{1.6} & \cellcolor[HTML]{90C3D7}\textbf{7.1} & \cellcolor[HTML]{DFE8E9}\textbf{3.8} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EC7F69}\textbf{-0.5} & \cellcolor[HTML]{F3C78D}-0.3 & \cellcolor[HTML]{E85C5C}2.7 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{ED8E6F}\textbf{4.1} & \cellcolor[HTML]{E85C5C}3.6 & \cellcolor[HTML]{E85C5C}-1.1 & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{E85C5C}-2.2 & \cellcolor[HTML]{E85C5C}-5.3 & \cellcolor[HTML]{EEF0E7}\textbf{2.8} & \cellcolor[HTML]{E85C5C}2.9 & \cellcolor[HTML]{E85C5C}-1.9 & \cellcolor[HTML]{E85C5C}2.2 & \cellcolor[HTML]{E85C5C}0.7 \\
 & English & \cellcolor[HTML]{E85C5C}-1.1 & \cellcolor[HTML]{EFF2EB}\textbf{1.5} & \cellcolor[HTML]{EA6A61}\textbf{2.8} & \cellcolor[HTML]{F4D294}\textbf{3.8} & \cellcolor[HTML]{E85C5C}3.5 & \cellcolor[HTML]{F1B984}\textbf{4.5} & \cellcolor[HTML]{EE9A74}\textbf{-0.1} & \cellcolor[HTML]{F0AB7C}\textbf{1.6} & \cellcolor[HTML]{F1B582}\textbf{-0.8} & \cellcolor[HTML]{F0A87B}\textbf{-4.2} & \cellcolor[HTML]{EEA177}0.5 & \cellcolor[HTML]{EB7B68}\textbf{3.2} & \cellcolor[HTML]{F4D294}\textbf{-0.2} & \cellcolor[HTML]{F2C38A}\textbf{3.7} & \cellcolor[HTML]{EE9270}\textbf{1.3} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{DBE6E8}3.7 & \cellcolor[HTML]{EFF2EB}1.5 & \cellcolor[HTML]{E8615E}2.7 & \cellcolor[HTML]{77BFB1}6.2 & \cellcolor[HTML]{C9DCE9}7.0 & \cellcolor[HTML]{EDE8C3}5.5 & \cellcolor[HTML]{C3D9EA}\textbf{3.6} & \cellcolor[HTML]{92C4DA}5.5 & \cellcolor[HTML]{C0D7EB}\textbf{2.4} & \cellcolor[HTML]{9DC7E7}-0.1 & \cellcolor[HTML]{9FC8E9}4.4 & \cellcolor[HTML]{EBEAD5}5.1 & \cellcolor[HTML]{94C4DD}3.0 & \cellcolor[HTML]{D0DFE8}6.0 & \cellcolor[HTML]{D0E0E8}4.0 \\
 & English & \cellcolor[HTML]{BDD6EB}\textbf{4.3} & \cellcolor[HTML]{82C0C4}\textbf{3.8} & \cellcolor[HTML]{9FC8E9}\textbf{5.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} & \cellcolor[HTML]{6FBEA2}\textbf{8.8} & \cellcolor[HTML]{66BE8F}\textbf{8.1} & \cellcolor[HTML]{D0E0E8}3.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.1}} & \cellcolor[HTML]{EBEAD2}1.0 & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{8DC2D4}\textbf{4.9} & \cellcolor[HTML]{8FC3D6}\textbf{6.8} & \cellcolor[HTML]{75BEAE}\textbf{3.9} & \cellcolor[HTML]{95C5DE}\textbf{7.0} & \cellcolor[HTML]{8DC2D4}\textbf{5.1} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F0F3F0}\textbf{3.3} & \cellcolor[HTML]{EBEAD3}\textbf{1.1} & \cellcolor[HTML]{F2F5F2}\textbf{4.9} & \cellcolor[HTML]{6CBE9C}\textbf{6.4} & \cellcolor[HTML]{77BFAF}\textbf{8.7} & \cellcolor[HTML]{7DBFBB}\textbf{7.6} & \cellcolor[HTML]{F2C48B}\textbf{0.7} & \cellcolor[HTML]{D1E0E8}\textbf{4.3} & \cellcolor[HTML]{EFE7BF}\textbf{0.7} & \cellcolor[HTML]{A4CAED}\textbf{-0.3} & \cellcolor[HTML]{ECECDD}\textbf{2.7} & \cellcolor[HTML]{6FBEA1}\textbf{7.6} & \cellcolor[HTML]{DFE8E9}\textbf{1.7} & \cellcolor[HTML]{7BBFB8}\textbf{7.7} & \cellcolor[HTML]{CEDEE8}\textbf{4.1} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{A2C9EC}\textbf{4.8} & \cellcolor[HTML]{DDE7E8}\textbf{2.0} & \cellcolor[HTML]{ECE9CA}\textbf{4.5} & \cellcolor[HTML]{99C6E3}\textbf{5.7} & \cellcolor[HTML]{7FBFBF}\textbf{8.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.3}} & \cellcolor[HTML]{86C1CA}\textbf{5.1} & \cellcolor[HTML]{A9CBF1}\textbf{4.9} & \cellcolor[HTML]{BDD6EB}\textbf{2.5} & \cellcolor[HTML]{A4CAED}\textbf{-0.3} & \cellcolor[HTML]{C0D7EA}\textbf{3.8} & \cellcolor[HTML]{81C0C2}\textbf{7.2} & \cellcolor[HTML]{86C1CA}\textbf{3.4} & \cellcolor[HTML]{74BEAC}\textbf{7.9} & \cellcolor[HTML]{98C6E1}\textbf{4.9} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{E8615E}-1.0 & \cellcolor[HTML]{EFF2EB}\textbf{1.5} & \cellcolor[HTML]{F5E7A9}\textbf{4.2} & \cellcolor[HTML]{84C0C6}\textbf{6.0} & \cellcolor[HTML]{70BEA5}\textbf{8.8} & \cellcolor[HTML]{EA7666}3.8 & \cellcolor[HTML]{F3C98E}0.8 & \cellcolor[HTML]{BFD7EB}\textbf{4.6} & \cellcolor[HTML]{F5D898}\textbf{-0.1} & \cellcolor[HTML]{F4F6F3}\textbf{-1.7} & \cellcolor[HTML]{F5D596}\textbf{1.4} & \cellcolor[HTML]{E4EBEA}\textbf{5.7} & \cellcolor[HTML]{EEF1E9}\textbf{1.3} & \cellcolor[HTML]{87C1CB}\textbf{7.3} & \cellcolor[HTML]{ECE9C9}\textbf{3.0} \\
 & English & \cellcolor[HTML]{EBEDDE}\textbf{2.8} & \cellcolor[HTML]{E85C5C}-2.0 & \cellcolor[HTML]{EE9D75}3.3 & \cellcolor[HTML]{99C6E3}5.7 & \cellcolor[HTML]{A3C9EC}7.6 & \cellcolor[HTML]{7BBFB9}\textbf{7.6} & \cellcolor[HTML]{F5DA9A}\textbf{1.2} & \cellcolor[HTML]{EEF0E8}3.7 & \cellcolor[HTML]{F4D092}-0.2 & \cellcolor[HTML]{EDE8C3}-2.4 & \cellcolor[HTML]{E85C5C}-0.5 & \cellcolor[HTML]{EBEAD1}5.1 & \cellcolor[HTML]{ECE8C8}0.8 & \cellcolor[HTML]{ECF0ED}5.5 & \cellcolor[HTML]{F4E7AE}2.7 \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{ECE9CB}\textbf{2.4} & \cellcolor[HTML]{69BE94}\textbf{4.7} & \cellcolor[HTML]{F5D797}\textbf{3.9} & \cellcolor[HTML]{74BEAD}\textbf{6.3} & \cellcolor[HTML]{A8CBF1}\textbf{7.5} & \cellcolor[HTML]{6BBD9A}\textbf{8.0} & \cellcolor[HTML]{77BFB0}\textbf{5.6} & \cellcolor[HTML]{A2C9EC}\textbf{5.1} & \cellcolor[HTML]{98C6E1}\textbf{3.2} & \cellcolor[HTML]{6BBD9A}\textbf{1.5} & \cellcolor[HTML]{BDD5EB}\textbf{3.8} & \cellcolor[HTML]{EBEAD1}\textbf{5.1} & \cellcolor[HTML]{8FC3D6}\textbf{3.2} & \cellcolor[HTML]{98C6E1}\textbf{6.9} & \cellcolor[HTML]{9BC7E5}\textbf{4.8} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{CFDFE8}\textbf{3.9} & \cellcolor[HTML]{9DC7E6}\textbf{3.1} & \cellcolor[HTML]{F3F5F1}\textbf{4.9} & \cellcolor[HTML]{7DBFBC}\textbf{6.1} & \cellcolor[HTML]{DAE5E8}\textbf{6.8} & \cellcolor[HTML]{A5CAEE}\textbf{6.8} & \cellcolor[HTML]{8EC3D4}\textbf{4.8} & \cellcolor[HTML]{7DBFBC}\textbf{6.1} & \cellcolor[HTML]{B3D1EE}\textbf{2.6} & \cellcolor[HTML]{C6DAEA}\textbf{-0.8} & \cellcolor[HTML]{EBEBD8}\textbf{2.6} & \cellcolor[HTML]{BCD5EB}\textbf{6.1} & \cellcolor[HTML]{8DC3D4}\textbf{3.2} & \cellcolor[HTML]{BAD4EC}\textbf{6.3} & \cellcolor[HTML]{AECEF0}\textbf{4.5} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.1}} & \cellcolor[HTML]{9CC6E6}\textbf{5.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.4}} & \cellcolor[HTML]{64BD8C}\textbf{8.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.6}} & \cellcolor[HTML]{5DBD7B}\textbf{7.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.2}} & \cellcolor[HTML]{83C1C5}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.7}} & \cellcolor[HTML]{70BEA4}\textbf{8.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.4}} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{DBE6E8}\textbf{3.7} & \cellcolor[HTML]{ECE8C7}\textbf{0.9} & \cellcolor[HTML]{EEE8C2}\textbf{4.4} & \cellcolor[HTML]{F5D596}\textbf{3.9} & \cellcolor[HTML]{BDD6EB}\textbf{7.2} & \cellcolor[HTML]{F2F4EF}\textbf{5.9} & \cellcolor[HTML]{F4F6F3}\textbf{2.7} & \cellcolor[HTML]{A1C9EA}\textbf{5.1} & \cellcolor[HTML]{B9D3ED}\textbf{2.5} & \cellcolor[HTML]{86C1CA}\textbf{0.6} & \cellcolor[HTML]{CADCE9}\textbf{3.7} & \cellcolor[HTML]{DDE7E9}\textbf{5.7} & \cellcolor[HTML]{EBECDA}\textbf{1.0} & \cellcolor[HTML]{D7E4E8}\textbf{5.8} & \cellcolor[HTML]{E2EAE9}\textbf{3.8} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{D5E2E8}\textbf{3.8} & \cellcolor[HTML]{CEDFE8}\textbf{2.2} & \cellcolor[HTML]{EA6E63}\textbf{2.8} & \cellcolor[HTML]{F3E7B0}\textbf{4.2} & \cellcolor[HTML]{D5E2E8}\textbf{6.9} & \cellcolor[HTML]{B2D0EE}\textbf{6.7} & \cellcolor[HTML]{ADCEF0}\textbf{4.0} & \cellcolor[HTML]{E2EAE9}\textbf{4.1} & \cellcolor[HTML]{E2EAE9}\textbf{1.8} & \cellcolor[HTML]{99C6E3}\textbf{0.0} & \cellcolor[HTML]{87C1CC}\textbf{5.0} & \cellcolor[HTML]{F7E3A2}\textbf{4.5} & \cellcolor[HTML]{DCE6E8}\textbf{1.8} & \cellcolor[HTML]{F6F8F6}\textbf{5.4} & \cellcolor[HTML]{E2EAE9}\textbf{3.8} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{E8EEEB}\textbf{3.4} & \cellcolor[HTML]{91C3D8}\textbf{3.4} & \cellcolor[HTML]{DFE8E9}\textbf{5.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} & \cellcolor[HTML]{62BE88}\textbf{9.2} & \cellcolor[HTML]{6BBD9A}\textbf{8.0} & \cellcolor[HTML]{77BFB0}\textbf{5.6} & \cellcolor[HTML]{60BE83}\textbf{7.0} & \cellcolor[HTML]{6BBD9A}\textbf{4.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.1}} & \cellcolor[HTML]{EEF0E7}\textbf{2.8} & \cellcolor[HTML]{5FBE7F}\textbf{8.0} & \cellcolor[HTML]{6ABE98}\textbf{4.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.6}} & \cellcolor[HTML]{79BFB4}\textbf{5.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{71BEA7}\textbf{-0.2} & \cellcolor[HTML]{C3D8EA}\textbf{1.8} & \cellcolor[HTML]{67BD90}\textbf{1.5} & \cellcolor[HTML]{7ABEB5}\textbf{0.9} & \cellcolor[HTML]{6ABE97}\textbf{1.1} & \cellcolor[HTML]{64BD8B}\textbf{0.6} & \cellcolor[HTML]{93C4DB}\textbf{0.7} & \cellcolor[HTML]{D1E0E8}\textbf{-0.4} & \cellcolor[HTML]{5DBE7B}\textbf{0.4} & \cellcolor[HTML]{74BEAC}\textbf{1.4} & \cellcolor[HTML]{7BBFB8}\textbf{2.3} & \cellcolor[HTML]{8EC3D5}\textbf{1.0} & \cellcolor[HTML]{A9CCF1}\textbf{1.9} & \cellcolor[HTML]{F0F3ED}\textbf{1.0} & \cellcolor[HTML]{85C1C9}\textbf{1.3} & \cellcolor[HTML]{A0C8E9}\textbf{0.7} & \cellcolor[HTML]{78BEB2}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{6FBEA3}\textbf{1.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{A9CCF1}\textbf{-1.0} & \cellcolor[HTML]{F2C088}0.9 & \cellcolor[HTML]{DAE5E8}-0.7 & \cellcolor[HTML]{F4D495}\textbf{-0.5} & \cellcolor[HTML]{EFF2EB}\textbf{0.1} & \cellcolor[HTML]{EFE7BD}-1.2 & \cellcolor[HTML]{F3F5F1}-0.1 & \cellcolor[HTML]{E85C5C}-2.6 & \cellcolor[HTML]{E85C5C}-4.8 & \cellcolor[HTML]{E85C5C}-2.1 & \cellcolor[HTML]{E85C5C}-7.4 & \cellcolor[HTML]{99C5E2}\textbf{0.9} & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{A9CCF1}\textbf{1.7} & \cellcolor[HTML]{EE9D75}-0.8 & \cellcolor[HTML]{A7CBEF}\textbf{0.6} & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{F3E7B1}-0.6 & \cellcolor[HTML]{E85C5C}-1.1 \\
 & English & \cellcolor[HTML]{F0B581}-2.6 & \cellcolor[HTML]{F6F8F5}\textbf{1.6} & \cellcolor[HTML]{BAD4EC}\textbf{-0.2} & \cellcolor[HTML]{E85C5C}-1.2 & \cellcolor[HTML]{EBECDC}0.0 & \cellcolor[HTML]{94C4DD}\textbf{-0.1} & \cellcolor[HTML]{74BFAC}\textbf{1.1} & \cellcolor[HTML]{92C4DA}\textbf{0.3} & \cellcolor[HTML]{73BEAA}\textbf{-0.2} & \cellcolor[HTML]{88C1CD}\textbf{1.0} & \cellcolor[HTML]{8BC2D1}\textbf{1.5} & \cellcolor[HTML]{F7E3A2}0.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.5}} & \cellcolor[HTML]{CDDEE9}1.4 & \cellcolor[HTML]{70BEA4}\textbf{1.6} & \cellcolor[HTML]{F3CA8F}-1.0 & \cellcolor[HTML]{A4CAED}\textbf{-0.5} & \cellcolor[HTML]{DFE8E9}\textbf{0.0} & \cellcolor[HTML]{C6DAE9}\textbf{0.3} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{8DC2D3}-0.6 & \cellcolor[HTML]{F6DF9E}1.1 & \cellcolor[HTML]{81C0C3}0.8 & \cellcolor[HTML]{D1E0E8}0.2 & \cellcolor[HTML]{A8CBF1}0.5 & \cellcolor[HTML]{77BFB1}\textbf{0.4} & \cellcolor[HTML]{68BE93}\textbf{1.3} & \cellcolor[HTML]{A1C9EA}0.1 & \cellcolor[HTML]{6EBEA0}\textbf{-0.1} & \cellcolor[HTML]{6BBE98}\textbf{1.5} & \cellcolor[HTML]{8DC3D4}1.4 & \cellcolor[HTML]{F1E7B5}0.1 & \cellcolor[HTML]{F0AD7D}1.0 & \cellcolor[HTML]{71BEA7}\textbf{2.6} & \cellcolor[HTML]{8EC3D4}1.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.8}} & \cellcolor[HTML]{EBE9CF}-1.5 & \cellcolor[HTML]{9DC7E7}0.5 & \cellcolor[HTML]{8CC2D3}0.7 \\
 & English & \cellcolor[HTML]{6DBE9E}\textbf{-0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.7}} & \cellcolor[HTML]{C9DCE9}\textbf{0.3} & \cellcolor[HTML]{99C6E3}\textbf{0.6} & \cellcolor[HTML]{7CBFBA}0.3 & \cellcolor[HTML]{76BFAF}1.1 & \cellcolor[HTML]{94C4DC}\textbf{0.2} & \cellcolor[HTML]{7CBFBA}-0.4 & \cellcolor[HTML]{ADCEF0}0.5 & \cellcolor[HTML]{69BD96}\textbf{3.2} & \cellcolor[HTML]{99C5E2}\textbf{0.9} & \cellcolor[HTML]{A9CCF1}\textbf{1.9} & \cellcolor[HTML]{A2C9EC}1.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.9}} & \cellcolor[HTML]{EEF2EE}0.0 & \cellcolor[HTML]{9DC7E7}\textbf{-0.4} & \cellcolor[HTML]{8EC3D4}\textbf{0.7} & \cellcolor[HTML]{73BEA9}\textbf{0.9} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{82C0C4}\textbf{-0.5} & \cellcolor[HTML]{93C4DC}\textbf{2.1} & \cellcolor[HTML]{76BFAF}\textbf{1.1} & \cellcolor[HTML]{CDDEE8}\textbf{0.3} & \cellcolor[HTML]{8FC3D6}\textbf{0.7} & \cellcolor[HTML]{6CBE9C}\textbf{0.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{80C0C0}\textbf{0.6} & \cellcolor[HTML]{6FBEA2}\textbf{-0.1} & \cellcolor[HTML]{77BFB0}\textbf{1.3} & \cellcolor[HTML]{8EC2D5}\textbf{1.4} & \cellcolor[HTML]{CDDEE8}\textbf{0.6} & \cellcolor[HTML]{DCE6E8}\textbf{1.7} & \cellcolor[HTML]{95C5DE}\textbf{2.0} & \cellcolor[HTML]{8EC3D4}\textbf{1.2} & \cellcolor[HTML]{85C1C7}\textbf{1.1} & \cellcolor[HTML]{9DC7E7}\textbf{-0.4} & \cellcolor[HTML]{DFE8E9}\textbf{0.0} & \cellcolor[HTML]{7DBFBB}\textbf{0.8} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{6DBE9E}\textbf{-0.1} & \cellcolor[HTML]{CDDEE8}\textbf{1.8} & \cellcolor[HTML]{99C6E3}\textbf{0.2} & \cellcolor[HTML]{EBECDC}\textbf{-0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.2}} & \cellcolor[HTML]{6BBE9A}\textbf{0.5} & \cellcolor[HTML]{6FBEA2}\textbf{1.2} & \cellcolor[HTML]{6BBE99}\textbf{0.9} & \cellcolor[HTML]{86C1C9}\textbf{-0.6} & \cellcolor[HTML]{8AC1CF}\textbf{1.0} & \cellcolor[HTML]{7BBFB9}\textbf{2.3} & \cellcolor[HTML]{79BFB4}\textbf{1.2} & \cellcolor[HTML]{A9CCF1}\textbf{1.9} & \cellcolor[HTML]{9BC7E5}\textbf{1.9} & \cellcolor[HTML]{70BEA4}\textbf{1.6} & \cellcolor[HTML]{98C6E1}\textbf{0.8} & \cellcolor[HTML]{90C3D7}\textbf{-0.2} & \cellcolor[HTML]{F0AA7C}\textbf{-1.2} & \cellcolor[HTML]{80C0C1}\textbf{0.8} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{A3C9ED}-0.9 & \cellcolor[HTML]{E5ECEA}\textbf{1.6} & \cellcolor[HTML]{F0F3F0}-0.9 & \cellcolor[HTML]{F6E09F}\textbf{-0.4} & \cellcolor[HTML]{F4CD91}-0.5 & \cellcolor[HTML]{EDF1EE}-0.8 & \cellcolor[HTML]{C0D7EA}0.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.2}} & \cellcolor[HTML]{7EC0BD}\textbf{-0.4} & \cellcolor[HTML]{88C1CD}1.0 & \cellcolor[HTML]{8AC2D0}1.6 & \cellcolor[HTML]{99C5E2}\textbf{0.9} & \cellcolor[HTML]{68BE92}\textbf{2.4} & \cellcolor[HTML]{9BC7E5}\textbf{1.9} & \cellcolor[HTML]{70BEA4}\textbf{1.6} & \cellcolor[HTML]{F0F2EC}\textbf{-0.1} & \cellcolor[HTML]{9DC7E7}-0.4 & \cellcolor[HTML]{EDF1EE}\textbf{-0.1} & \cellcolor[HTML]{A7CBEF}0.4 \\
 & English & \cellcolor[HTML]{6BBD9A}\textbf{-0.1} & \cellcolor[HTML]{F0F3ED}1.5 & \cellcolor[HTML]{B5D2EE}\textbf{-0.2} & \cellcolor[HTML]{EE9471}-0.9 & \cellcolor[HTML]{BDD5EB}\textbf{0.4} & \cellcolor[HTML]{88C1CE}\textbf{0.1} & \cellcolor[HTML]{7FC0C0}\textbf{0.9} & \cellcolor[HTML]{95C5DE}0.2 & \cellcolor[HTML]{83C0C6}-0.6 & \cellcolor[HTML]{7FBFBF}\textbf{1.1} & \cellcolor[HTML]{6ABE97}\textbf{3.2} & \cellcolor[HTML]{ECEDDE}0.3 & \cellcolor[HTML]{EBEBDA}1.5 & \cellcolor[HTML]{B6D2ED}1.6 & \cellcolor[HTML]{7EBFBE}1.4 & \cellcolor[HTML]{F0AA7C}-1.3 & \cellcolor[HTML]{7EC0BC}\textbf{0.1} & \cellcolor[HTML]{EBECDD}-0.3 & \cellcolor[HTML]{A0C8E9}\textbf{0.5} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{78BFB3}\textbf{-0.3} & \cellcolor[HTML]{ECEDDE}\textbf{1.4} & \cellcolor[HTML]{F1F3EE}\textbf{-1.0} & \cellcolor[HTML]{EA7766}\textbf{-1.1} & \cellcolor[HTML]{F2F5F1}\textbf{0.1} & \cellcolor[HTML]{96C5DF}\textbf{-0.1} & \cellcolor[HTML]{C4D9EA}\textbf{0.3} & \cellcolor[HTML]{85C1C9}\textbf{0.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} & \cellcolor[HTML]{6CBE9B}\textbf{1.5} & \cellcolor[HTML]{8FC3D7}\textbf{1.3} & \cellcolor[HTML]{E85C5C}\textbf{-0.7} & \cellcolor[HTML]{EBEBDA}\textbf{1.5} & \cellcolor[HTML]{F5D898}\textbf{0.2} & \cellcolor[HTML]{95C5DE}\textbf{1.1} & \cellcolor[HTML]{ECE8C8}\textbf{-0.4} & \cellcolor[HTML]{83C0C6}\textbf{0.0} & \cellcolor[HTML]{F0AA7C}\textbf{-1.2} & \cellcolor[HTML]{D7E3E8}\textbf{0.2} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{93C4DB}\textbf{2.1} & \cellcolor[HTML]{78BFB3}\textbf{1.0} & \cellcolor[HTML]{9BC6E4}\textbf{0.6} & \cellcolor[HTML]{5EBE7E}\textbf{1.2} & \cellcolor[HTML]{6CBE9C}\textbf{0.5} & \cellcolor[HTML]{7FC0C0}\textbf{0.9} & \cellcolor[HTML]{7DBFBB}\textbf{0.6} & \cellcolor[HTML]{71BEA7}\textbf{-0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.8}} & \cellcolor[HTML]{6ABE97}\textbf{3.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.5}} & \cellcolor[HTML]{EE9471}\textbf{0.9} & \cellcolor[HTML]{67BD90}\textbf{2.8} & \cellcolor[HTML]{D1E0E8}\textbf{0.6} & \cellcolor[HTML]{D7E3E8}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{85C1C9}\textbf{0.8} & \cellcolor[HTML]{66BE8D}\textbf{1.1} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{77BFB0}\textbf{-0.3} & \cellcolor[HTML]{F4CC90}\textbf{1.0} & \cellcolor[HTML]{9BC6E4}\textbf{0.2} & \cellcolor[HTML]{DAE5E8}\textbf{0.2} & \cellcolor[HTML]{E8EDEB}\textbf{0.2} & \cellcolor[HTML]{64BD8B}\textbf{0.6} & \cellcolor[HTML]{F4CF91}\textbf{-0.8} & \cellcolor[HTML]{8BC2D0}\textbf{0.4} & \cellcolor[HTML]{7BBFB8}\textbf{-0.4} & \cellcolor[HTML]{8AC1CF}\textbf{1.0} & \cellcolor[HTML]{71BEA5}\textbf{2.8} & \cellcolor[HTML]{CDDEE8}\textbf{0.6} & \cellcolor[HTML]{F0AD7D}\textbf{1.0} & \cellcolor[HTML]{CDDEE9}\textbf{1.4} & \cellcolor[HTML]{B4D1EE}\textbf{0.8} & \cellcolor[HTML]{98C6E1}\textbf{0.8} & \cellcolor[HTML]{BAD4EC}\textbf{-0.7} & \cellcolor[HTML]{EBECDD}\textbf{-0.3} & \cellcolor[HTML]{A3C9EC}\textbf{0.5} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85C5C}\textbf{-3.2} & \cellcolor[HTML]{E85C5C}\textbf{0.5} & \cellcolor[HTML]{E85C5C}\textbf{-3.7} & \cellcolor[HTML]{EA6C62}\textbf{-1.1} & \cellcolor[HTML]{E85C5C}\textbf{-1.0} & \cellcolor[HTML]{E85C5C}\textbf{-2.4} & \cellcolor[HTML]{E85C5C}\textbf{-1.6} & \cellcolor[HTML]{AECEF0}\textbf{-0.1} & \cellcolor[HTML]{7ABFB5}\textbf{-0.3} & \cellcolor[HTML]{80C0C1}\textbf{1.1} & \cellcolor[HTML]{B7D2ED}\textbf{-0.1} & \cellcolor[HTML]{F0B381}\textbf{-0.3} & \cellcolor[HTML]{EE9471}\textbf{0.9} & \cellcolor[HTML]{E85C5C}\textbf{-0.9} & \cellcolor[HTML]{E85C5C}\textbf{-1.2} & \cellcolor[HTML]{E85C5C}\textbf{-1.9} & \cellcolor[HTML]{DDE7E8}\textbf{-1.0} & \cellcolor[HTML]{E85C5C}\textbf{-1.7} & \cellcolor[HTML]{EA7465}\textbf{-1.0} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{A5CAEE}\textbf{-0.9} & \cellcolor[HTML]{EBECD9}\textbf{1.4} & \cellcolor[HTML]{6ABE98}\textbf{1.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.3}} & \cellcolor[HTML]{78BFB3}\textbf{1.0} & \cellcolor[HTML]{70BEA3}\textbf{0.4} & \cellcolor[HTML]{6FBEA2}\textbf{1.2} & \cellcolor[HTML]{81C0C2}\textbf{0.5} & \cellcolor[HTML]{7BBFB8}\textbf{-0.4} & \cellcolor[HTML]{75BEAE}\textbf{1.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{66BE8D}\textbf{1.4} & \cellcolor[HTML]{A9CCF1}\textbf{1.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.0}} & \cellcolor[HTML]{8EC3D4}\textbf{1.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{C3D9EA}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.2}} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{73BEAA}\textbf{-0.2} & \cellcolor[HTML]{F4CC90}\textbf{1.0} & \cellcolor[HTML]{87C1CC}\textbf{0.7} & \cellcolor[HTML]{D6E3E8}\textbf{0.2} & \cellcolor[HTML]{BDD5EB}\textbf{0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{7FC0C0}\textbf{0.9} & \cellcolor[HTML]{79BFB4}\textbf{0.7} & \cellcolor[HTML]{63BE88}\textbf{0.2} & \cellcolor[HTML]{6BBE98}\textbf{1.5} & \cellcolor[HTML]{92C4DA}\textbf{1.2} & \cellcolor[HTML]{F5D596}\textbf{-0.1} & \cellcolor[HTML]{68BE92}\textbf{2.4} & \cellcolor[HTML]{EEF2EF}\textbf{1.1} & \cellcolor[HTML]{A6CAEF}\textbf{0.9} & \cellcolor[HTML]{CBDDE9}\textbf{0.3} & \cellcolor[HTML]{61BE85}\textbf{0.6} & \cellcolor[HTML]{EDF1EE}\textbf{-0.1} & \cellcolor[HTML]{8BC2D2}\textbf{0.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{-6.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-5.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-5.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-5.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-2.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-4.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-3.9}} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EC7E69}\textbf{-38.4} & \cellcolor[HTML]{EFA378}\textbf{-31.2} & \cellcolor[HTML]{EE9E76}\textbf{-32.3} & \cellcolor[HTML]{EE9973}\textbf{-34.7} & \cellcolor[HTML]{EC8D6E}\textbf{-35.6} & \cellcolor[HTML]{ED8E6F}\textbf{-30.9} & \cellcolor[HTML]{F3C78D}\textbf{-30.2} & \cellcolor[HTML]{EE9B75}\textbf{-29.7} & \cellcolor[HTML]{F1B582}\textbf{-28.5} & \cellcolor[HTML]{EEA077}\textbf{-29.7} & \cellcolor[HTML]{EE9E76}\textbf{-22.9} & \cellcolor[HTML]{EE9A74}\textbf{-34.2} & \cellcolor[HTML]{F2C289}\textbf{-29.2} & \cellcolor[HTML]{E96760}\textbf{-38.6} & \cellcolor[HTML]{EE9A74}\textbf{-33.3} & \cellcolor[HTML]{E85F5D}\textbf{-37.6} & \cellcolor[HTML]{EA7565}\textbf{-36.1} & \cellcolor[HTML]{EC8D6E}\textbf{-34.2} & \cellcolor[HTML]{EE9672}\textbf{-32.6} \\
 & English & \cellcolor[HTML]{E85C5C}-40.6 & \cellcolor[HTML]{E85C5C}-35.9 & \cellcolor[HTML]{E85C5C}-36.5 & \cellcolor[HTML]{E85C5C}-38.8 & \cellcolor[HTML]{E85C5C}-39.0 & \cellcolor[HTML]{E85C5C}-34.2 & \cellcolor[HTML]{E85C5C}-37.8 & \cellcolor[HTML]{E85C5C}-33.6 & \cellcolor[HTML]{E85C5C}-34.4 & \cellcolor[HTML]{E85C5C}-33.9 & \cellcolor[HTML]{E85C5C}-26.2 & \cellcolor[HTML]{E85C5C}-38.4 & \cellcolor[HTML]{E85C5C}-36.2 & \cellcolor[HTML]{E85C5C}-39.3 & \cellcolor[HTML]{E85C5C}-37.5 & \cellcolor[HTML]{E85C5C}-37.8 & \cellcolor[HTML]{E85C5C}-37.7 & \cellcolor[HTML]{E85C5C}-37.4 & \cellcolor[HTML]{E85C5C}-36.4 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F2C088}-33.3 & \cellcolor[HTML]{EBEAD1}-22.0 & \cellcolor[HTML]{F7E4A3}-26.2 & \cellcolor[HTML]{EBEBD8}-24.0 & \cellcolor[HTML]{F6E1A0}-28.3 & \cellcolor[HTML]{F0F3F0}-17.5 & \cellcolor[HTML]{CADCE9}-18.4 & \cellcolor[HTML]{C0D7EA}-14.7 & \cellcolor[HTML]{EBEAD5}-20.8 & \cellcolor[HTML]{EBEBDA}-20.5 & \cellcolor[HTML]{ECEDDE}-15.0 & \cellcolor[HTML]{F0E7B8}-26.1 & \cellcolor[HTML]{AFCFEF}-15.2 & \cellcolor[HTML]{F5E7AC}-27.2 & \cellcolor[HTML]{EBEAD1}-23.4 & \cellcolor[HTML]{F5E7AB}-25.9 & \cellcolor[HTML]{F5DD9C}-27.6 & \cellcolor[HTML]{EBEBD8}-22.7 & \cellcolor[HTML]{EBEAD0}-22.7 \\
 & English & \cellcolor[HTML]{F1F3EE}\textbf{-24.0} & \cellcolor[HTML]{BED6EB}\textbf{-15.5} & \cellcolor[HTML]{9FC7E8}\textbf{-14.0} & \cellcolor[HTML]{85C1C7}\textbf{-11.5} & \cellcolor[HTML]{A1C9EA}\textbf{-15.1} & \cellcolor[HTML]{89C1CE}\textbf{-8.1} & \cellcolor[HTML]{86C0CA}\textbf{-11.6} & \cellcolor[HTML]{7ABFB5}\textbf{-7.4} & \cellcolor[HTML]{9BC7E5}\textbf{-11.8} & \cellcolor[HTML]{A2C9EB}\textbf{-13.0} & \cellcolor[HTML]{A1C9EA}\textbf{-9.0} & \cellcolor[HTML]{8BC2D1}\textbf{-12.3} & \cellcolor[HTML]{77BFB0}\textbf{-8.2} & \cellcolor[HTML]{A5CAEE}\textbf{-15.3} & \cellcolor[HTML]{82C0C4}\textbf{-10.2} & \cellcolor[HTML]{A5CAEE}\textbf{-14.0} & \cellcolor[HTML]{ADCDF0}\textbf{-15.5} & \cellcolor[HTML]{8DC2D3}\textbf{-11.4} & \cellcolor[HTML]{98C6E1}\textbf{-12.7} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{ECEEE2}\textbf{-24.9} & \cellcolor[HTML]{BCD5EC}\textbf{-15.4} & \cellcolor[HTML]{A3C9ED}\textbf{-14.6} & \cellcolor[HTML]{97C5E0}\textbf{-14.0} & \cellcolor[HTML]{AACCF1}\textbf{-16.2} & \cellcolor[HTML]{A1C9EA}\textbf{-11.3} & \cellcolor[HTML]{A9CCF1}\textbf{-16.1} & \cellcolor[HTML]{9AC6E4}\textbf{-11.6} & \cellcolor[HTML]{A4CAED}\textbf{-12.9} & \cellcolor[HTML]{BBD5EC}\textbf{-14.9} & \cellcolor[HTML]{A1C9EA}\textbf{-8.9} & \cellcolor[HTML]{A4CAED}\textbf{-15.6} & \cellcolor[HTML]{8EC3D5}\textbf{-11.5} & \cellcolor[HTML]{B8D3ED}\textbf{-16.9} & \cellcolor[HTML]{8CC2D3}\textbf{-11.6} & \cellcolor[HTML]{B8D3ED}\textbf{-15.6} & \cellcolor[HTML]{C6DAE9}\textbf{-17.3} & \cellcolor[HTML]{A1C9EA}\textbf{-14.1} & \cellcolor[HTML]{A8CBF1}\textbf{-14.6} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{B0CFEF}\textbf{-18.6} & \cellcolor[HTML]{8CC2D2}\textbf{-10.4} & \cellcolor[HTML]{71BEA6}\textbf{-7.8} & \cellcolor[HTML]{6EBEA0}\textbf{-8.1} & \cellcolor[HTML]{6EBEA0}\textbf{-7.7} & \cellcolor[HTML]{6EBEA0}\textbf{-4.2} & \cellcolor[HTML]{79BFB4}\textbf{-9.7} & \cellcolor[HTML]{6CBD9B}\textbf{-5.4} & \cellcolor[HTML]{86C1CA}\textbf{-9.1} & \cellcolor[HTML]{8BC2D0}\textbf{-10.2} & \cellcolor[HTML]{7CBFB9}\textbf{-5.1} & \cellcolor[HTML]{6DBE9E}\textbf{-7.9} & \cellcolor[HTML]{77BEB1}\textbf{-8.3} & \cellcolor[HTML]{7EC0BD}\textbf{-9.8} & \cellcolor[HTML]{69BD95}\textbf{-6.3} & \cellcolor[HTML]{80C0C1}\textbf{-8.8} & \cellcolor[HTML]{7ABFB5}\textbf{-8.7} & \cellcolor[HTML]{75BEAE}\textbf{-8.1} & \cellcolor[HTML]{7ABFB7}\textbf{-8.6} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{ECE9CE}\textbf{-26.5} & \cellcolor[HTML]{ECE9CC}\textbf{-22.4} & \cellcolor[HTML]{F3CC90}-28.6 & \cellcolor[HTML]{F6E09F}-28.4 & \cellcolor[HTML]{F0B381}-32.7 & \cellcolor[HTML]{A6CBEF}-12.0 & \cellcolor[HTML]{F4CF92}-29.5 & \cellcolor[HTML]{F5DC9C}-24.6 & \cellcolor[HTML]{F3CA8F}-26.8 & \cellcolor[HTML]{F4CC90}-26.4 & \cellcolor[HTML]{F6DF9E}-18.7 & \cellcolor[HTML]{F4CC90}-30.1 & \cellcolor[HTML]{EDE8C6}-23.4 & \cellcolor[HTML]{F2C189}-31.7 & \cellcolor[HTML]{EBEAD1}-23.3 & \cellcolor[HTML]{F2BE87}-30.6 & \cellcolor[HTML]{F0B582}-31.4 & \cellcolor[HTML]{F5DC9C}-27.5 & \cellcolor[HTML]{F6E09F}-26.4 \\
 & English & \cellcolor[HTML]{F6E09F}-30.2 & \cellcolor[HTML]{ECE9CB}-22.5 & \cellcolor[HTML]{D7E4E8}\textbf{-18.4} & \cellcolor[HTML]{A6CAEF}\textbf{-16.0} & \cellcolor[HTML]{D7E3E8}\textbf{-19.5} & \cellcolor[HTML]{99C6E2}\textbf{-10.3} & \cellcolor[HTML]{DFE8E9}\textbf{-19.9} & \cellcolor[HTML]{B4D1ED}\textbf{-14.0} & \cellcolor[HTML]{CCDDE9}\textbf{-15.8} & \cellcolor[HTML]{D3E1E8}\textbf{-16.5} & \cellcolor[HTML]{D5E2E8}\textbf{-12.1} & \cellcolor[HTML]{C9DCE9}\textbf{-18.4} & \cellcolor[HTML]{9CC7E6}\textbf{-13.4} & \cellcolor[HTML]{D9E5E8}\textbf{-19.5} & \cellcolor[HTML]{A5CAEE}\textbf{-14.8} & \cellcolor[HTML]{CFDFE8}\textbf{-17.4} & \cellcolor[HTML]{DFE8E9}\textbf{-19.3} & \cellcolor[HTML]{B6D2EE}\textbf{-16.0} & \cellcolor[HTML]{D0DFE8}\textbf{-17.4} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{F5DA9B}\textbf{-30.7} & \cellcolor[HTML]{BBD5EC}\textbf{-15.3} & \cellcolor[HTML]{A6CAEF}\textbf{-14.9} & \cellcolor[HTML]{9AC6E3}\textbf{-14.5} & \cellcolor[HTML]{D2E1E8}\textbf{-19.1} & \cellcolor[HTML]{B8D3EC}\textbf{-13.3} & \cellcolor[HTML]{79BFB4}\textbf{-9.7} & \cellcolor[HTML]{AECEF0}\textbf{-13.6} & \cellcolor[HTML]{E6ECEB}\textbf{-17.7} & \cellcolor[HTML]{EBF0ED}\textbf{-18.2} & \cellcolor[HTML]{CCDDE9}\textbf{-11.5} & \cellcolor[HTML]{A1C9EA}\textbf{-15.2} & \cellcolor[HTML]{8CC2D3}\textbf{-11.2} & \cellcolor[HTML]{CDDEE8}\textbf{-18.5} & \cellcolor[HTML]{A4CAED}\textbf{-14.7} & \cellcolor[HTML]{E3EAEA}\textbf{-19.0} & \cellcolor[HTML]{E9EEEC}\textbf{-20.1} & \cellcolor[HTML]{B3D1EE}\textbf{-15.8} & \cellcolor[HTML]{C0D7EA}\textbf{-16.3} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{BCD5EB}\textbf{-19.4} & \cellcolor[HTML]{94C4DD}\textbf{-11.5} & \cellcolor[HTML]{81C0C2}\textbf{-10.1} & \cellcolor[HTML]{7DBFBB}\textbf{-10.3} & \cellcolor[HTML]{92C4DA}\textbf{-13.1} & \cellcolor[HTML]{7EC0BD}\textbf{-6.6} & \cellcolor[HTML]{85C1C8}\textbf{-11.5} & \cellcolor[HTML]{69BD96}\textbf{-5.0} & \cellcolor[HTML]{8FC3D6}\textbf{-10.2} & \cellcolor[HTML]{9EC8E7}\textbf{-12.5} & \cellcolor[HTML]{8AC2D0}\textbf{-6.7} & \cellcolor[HTML]{88C2CD}\textbf{-11.9} & \cellcolor[HTML]{78BEB2}\textbf{-8.3} & \cellcolor[HTML]{8BC2D1}\textbf{-11.7} & \cellcolor[HTML]{6DBD9F}\textbf{-7.0} & \cellcolor[HTML]{8EC2D5}\textbf{-10.9} & \cellcolor[HTML]{91C3D9}\textbf{-12.1} & \cellcolor[HTML]{7ABFB5}\textbf{-8.7} & \cellcolor[HTML]{87C1CC}\textbf{-10.4} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{EB7B68}\textbf{-38.6} & \cellcolor[HTML]{F7E5A4}\textbf{-25.2} & \cellcolor[HTML]{ECECDD}\textbf{-22.1} & \cellcolor[HTML]{EBE9CF}\textbf{-24.6} & \cellcolor[HTML]{F5DB9B}\textbf{-28.9} & \cellcolor[HTML]{E0E9E9}\textbf{-16.3} & \cellcolor[HTML]{EDEFE4}\textbf{-22.6} & \cellcolor[HTML]{CADCE9}\textbf{-15.4} & \cellcolor[HTML]{B8D3ED}\textbf{-14.4} & \cellcolor[HTML]{D1E0E8}\textbf{-16.4} & \cellcolor[HTML]{D1E0E8}\textbf{-11.8} & \cellcolor[HTML]{EBEAD4}\textbf{-24.1} & \cellcolor[HTML]{C7DAE9}\textbf{-16.8} & \cellcolor[HTML]{F2BE87}\textbf{-32.0} & \cellcolor[HTML]{B1CFEF}\textbf{-15.8} & \cellcolor[HTML]{EEE7BF}\textbf{-24.4} & \cellcolor[HTML]{EEE8C0}\textbf{-24.7} & \cellcolor[HTML]{F1F4F1}\textbf{-20.5} & \cellcolor[HTML]{EBECDA}\textbf{-21.9} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{EA7766}\textbf{-38.9} & \cellcolor[HTML]{ED906F}\textbf{-32.6} & \cellcolor[HTML]{F0B381}\textbf{-30.7} & \cellcolor[HTML]{F4CD90}\textbf{-30.4} & \cellcolor[HTML]{F0AF7E}\textbf{-33.1} & \cellcolor[HTML]{F2C189}\textbf{-27.0} & \cellcolor[HTML]{F4D294}\textbf{-29.2} & \cellcolor[HTML]{F5E7AA}\textbf{-23.2} & \cellcolor[HTML]{F4E7AE}\textbf{-23.4} & \cellcolor[HTML]{EDE8C8}\textbf{-21.7} & \cellcolor[HTML]{F2BA85}\textbf{-21.3} & \cellcolor[HTML]{F0B582}\textbf{-32.2} & \cellcolor[HTML]{F6E2A1}\textbf{-26.1} & \cellcolor[HTML]{F0B07F}\textbf{-33.1} & \cellcolor[HTML]{EDE8C4}\textbf{-24.3} & \cellcolor[HTML]{F2C48B}\textbf{-30.0} & \cellcolor[HTML]{F2C189}\textbf{-30.4} & \cellcolor[HTML]{F6E7AA}\textbf{-26.0} & \cellcolor[HTML]{F3CA8F}\textbf{-28.5} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EA6B62}\textbf{-39.6} & \cellcolor[HTML]{F0A87B}\textbf{-30.8} & \cellcolor[HTML]{F5DA9A}\textbf{-27.3} & \cellcolor[HTML]{F5D898}\textbf{-29.2} & \cellcolor[HTML]{F2BE87}\textbf{-31.8} & \cellcolor[HTML]{F3F6F2}\textbf{-17.9} & \cellcolor[HTML]{E9EEEC}\textbf{-20.7} & \cellcolor[HTML]{E2EAEA}\textbf{-17.1} & \cellcolor[HTML]{ECE9C9}\textbf{-21.6} & \cellcolor[HTML]{F6E7A7}\textbf{-23.8} & \cellcolor[HTML]{ECE9CA}\textbf{-16.1} & \cellcolor[HTML]{F6E7A7}\textbf{-27.2} & \cellcolor[HTML]{CCDEE8}\textbf{-17.3} & \cellcolor[HTML]{F0A67A}\textbf{-34.0} & \cellcolor[HTML]{EEF2EE}\textbf{-20.4} & \cellcolor[HTML]{F1B783}\textbf{-31.1} & \cellcolor[HTML]{F0B582}\textbf{-31.4} & \cellcolor[HTML]{F4E7AE}\textbf{-25.7} & \cellcolor[HTML]{F7E5A4}\textbf{-25.7} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{74BFAC}\textbf{-10.7} & \cellcolor[HTML]{86C0CA}\textbf{-9.6} & \cellcolor[HTML]{77BEB1}\textbf{-8.7} & \cellcolor[HTML]{6ABE97}\textbf{-7.4} & \cellcolor[HTML]{7CBFB9}\textbf{-9.8} & \cellcolor[HTML]{69BD96}\textbf{-3.4} & \cellcolor[HTML]{71BEA7}\textbf{-8.6} & \cellcolor[HTML]{73BEAA}\textbf{-6.5} & \cellcolor[HTML]{8DC3D4}\textbf{-10.0} & \cellcolor[HTML]{A1C8EA}\textbf{-12.8} & \cellcolor[HTML]{EDF1EE}\textbf{-13.5} & \cellcolor[HTML]{75BEAD}\textbf{-9.1} & \cellcolor[HTML]{66BE8D}\textbf{-5.6} & \cellcolor[HTML]{7ABFB6}\textbf{-9.1} & \cellcolor[HTML]{78BEB2}\textbf{-8.5} & \cellcolor[HTML]{83C1C5}\textbf{-9.2} & \cellcolor[HTML]{83C0C5}\textbf{-10.1} & \cellcolor[HTML]{6FBEA3}\textbf{-7.1} & \cellcolor[HTML]{7CBFBA}\textbf{-8.9} \\
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.8}} & \cellcolor[HTML]{A2C9EC}\textbf{11.7} & \cellcolor[HTML]{B1D0EF}\textbf{15.5} & \cellcolor[HTML]{B3D0EE}\textbf{14.2} & \cellcolor[HTML]{A4CAED}\textbf{15.3} & \cellcolor[HTML]{B1D0EF}\textbf{14.0} & \cellcolor[HTML]{EEF2EF}\textbf{15.2} & \cellcolor[HTML]{F0F3ED}\textbf{12.5} & \cellcolor[HTML]{EBEAD1}\textbf{11.5} & \cellcolor[HTML]{F5D898}\textbf{12.1} & \cellcolor[HTML]{F6F8F5}\textbf{12.3} & \cellcolor[HTML]{94C4DC}\textbf{15.5} & \cellcolor[HTML]{A4CAED}\textbf{15.4} & \cellcolor[HTML]{CFDFE8}\textbf{13.0} & \cellcolor[HTML]{ADCDF0}\textbf{14.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EDE8C4}\textbf{15.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.1}} & \cellcolor[HTML]{A3C9EC}15.9 & \cellcolor[HTML]{ECF0ED}12.4 & \cellcolor[HTML]{ECE9CC}12.4 & \cellcolor[HTML]{D2E1E8}\textbf{13.1} & \cellcolor[HTML]{7FBFBE}18.2 & \cellcolor[HTML]{ECEDE0}12.2 & \cellcolor[HTML]{D5E2E8}13.0 & \cellcolor[HTML]{EBEAD3}13.5 & \cellcolor[HTML]{ECE8C9}11.2 & \cellcolor[HTML]{EDE8C5}11.7 & \cellcolor[HTML]{98C5E1}15.7 & \cellcolor[HTML]{D3E2E8}12.9 & \cellcolor[HTML]{C4D9EA}13.8 \\
 & English (ineffective) & \cellcolor[HTML]{EFE7BD}15.0 & \cellcolor[HTML]{5CBE78}15.1 & \cellcolor[HTML]{8AC2CF}\textbf{16.9} & \cellcolor[HTML]{A7CBEF}\textbf{14.5} & \cellcolor[HTML]{99C6E2}\textbf{15.8} & \cellcolor[HTML]{DBE6E8}12.8 & \cellcolor[HTML]{7ABFB5}\textbf{18.4} & \cellcolor[HTML]{EEF0E8}\textbf{12.4} & \cellcolor[HTML]{A5CAEE}\textbf{14.1} & \cellcolor[HTML]{F1F4EF}\textbf{14.1} & \cellcolor[HTML]{EEF0E8}\textbf{12.1} & \cellcolor[HTML]{CDDEE8}\textbf{13.8} & \cellcolor[HTML]{6CBE9C}\textbf{17.2} & \cellcolor[HTML]{96C5E0}\textbf{14.4} & \cellcolor[HTML]{96C5E0}\textbf{14.8} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{BDD5EB}\textbf{16.9} & \cellcolor[HTML]{9DC7E7}\textbf{11.8} & \cellcolor[HTML]{5EBE7D}\textbf{18.9} & \cellcolor[HTML]{AFCFEF}\textbf{14.3} & \cellcolor[HTML]{96C5E0}\textbf{15.9} & \cellcolor[HTML]{AECEF0}\textbf{14.1} & \cellcolor[HTML]{94C4DD}\textbf{17.3} & \cellcolor[HTML]{DCE6E9}\textbf{13.3} & \cellcolor[HTML]{D6E3E8}\textbf{12.9} & \cellcolor[HTML]{EBEAD0}\textbf{13.4} & \cellcolor[HTML]{ECEDDF}\textbf{11.8} & \cellcolor[HTML]{99C6E3}\textbf{15.2} & \cellcolor[HTML]{80C0C1}\textbf{16.5} & \cellcolor[HTML]{72BEA8}\textbf{16.0} & \cellcolor[HTML]{93C4DB}\textbf{14.9} \\
 & English (ineffective) & \cellcolor[HTML]{F5DA9A}14.3 & \cellcolor[HTML]{EFF1EA}9.3 & \cellcolor[HTML]{6BBE9A}18.3 & \cellcolor[HTML]{D0E0E8}13.3 & \cellcolor[HTML]{ECE8C9}12.3 & \cellcolor[HTML]{F0F3F0}12.2 & \cellcolor[HTML]{F4F6F3}15.0 & \cellcolor[HTML]{EFE7BC}11.3 & \cellcolor[HTML]{EEE8C1}11.1 & \cellcolor[HTML]{F2C189}11.4 & \cellcolor[HTML]{EEE8C3}11.1 & \cellcolor[HTML]{CADCE9}13.9 & \cellcolor[HTML]{EBE9D1}13.3 & \cellcolor[HTML]{D1E0E8}12.9 & \cellcolor[HTML]{F4F6F3}12.8 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{ECEDE0}\textbf{15.6} & \cellcolor[HTML]{A9CCF1}\textbf{11.4} & \cellcolor[HTML]{8CC2D2}\textbf{16.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.9}} & \cellcolor[HTML]{94C4DD}\textbf{16.0} & \cellcolor[HTML]{A9CBF1}\textbf{14.2} & \cellcolor[HTML]{BAD4EC}\textbf{16.2} & \cellcolor[HTML]{EFF2EF}\textbf{12.8} & \cellcolor[HTML]{EAEFED}\textbf{12.4} & \cellcolor[HTML]{F3E7B0}\textbf{12.8} & \cellcolor[HTML]{F1E7B5}10.8 & \cellcolor[HTML]{70BEA4}\textbf{17.1} & \cellcolor[HTML]{7DBFBC}\textbf{16.6} & \cellcolor[HTML]{8BC2D1}\textbf{14.9} & \cellcolor[HTML]{96C5E0}\textbf{14.8} \\
 & English (ineffective) & \cellcolor[HTML]{F5DA9A}14.3 & \cellcolor[HTML]{EDEFE5}9.2 & \cellcolor[HTML]{BDD5EB}15.3 & \cellcolor[HTML]{8AC2D0}16.1 & \cellcolor[HTML]{EEF1E9}13.1 & \cellcolor[HTML]{F2F5F2}12.2 & \cellcolor[HTML]{ECE9C9}14.2 & \cellcolor[HTML]{F3C98E}9.8 & \cellcolor[HTML]{F5DA9B}10.1 & \cellcolor[HTML]{F5DB9B}12.2 & \cellcolor[HTML]{EBECDB}\textbf{11.7} & \cellcolor[HTML]{B6D2ED}14.3 & \cellcolor[HTML]{F7E3A2}12.5 & \cellcolor[HTML]{DCE6E8}12.7 & \cellcolor[HTML]{EEF1E9}12.7 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{ECE9CB}15.3 & \cellcolor[HTML]{9DC7E7}11.9 & \cellcolor[HTML]{7BBFB8}17.5 & \cellcolor[HTML]{B1CFEF}14.2 & \cellcolor[HTML]{69BD96}18.0 & \cellcolor[HTML]{A7CBEF}\textbf{14.3} & \cellcolor[HTML]{F2F4F0}15.0 & \cellcolor[HTML]{D2E1E8}13.5 & \cellcolor[HTML]{B8D3ED}\textbf{13.6} & \cellcolor[HTML]{EBE9CF}13.4 & \cellcolor[HTML]{F5DD9C}10.0 & \cellcolor[HTML]{77BEB1}16.8 & \cellcolor[HTML]{99C6E2}15.7 & \cellcolor[HTML]{75BEAD}15.8 & \cellcolor[HTML]{9AC6E3}14.6 \\
 & English & \cellcolor[HTML]{B0CFEF}\textbf{17.1} & \cellcolor[HTML]{96C5DF}\textbf{12.2} & \cellcolor[HTML]{6BBE99}\textbf{18.3} & \cellcolor[HTML]{85C1C9}\textbf{16.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.7}} & \cellcolor[HTML]{C5DAEA}13.5 & \cellcolor[HTML]{D3E1E8}\textbf{15.8} & \cellcolor[HTML]{C3D8EA}\textbf{13.9} & \cellcolor[HTML]{DAE5E8}12.8 & \cellcolor[HTML]{CBDDE9}\textbf{15.1} & \cellcolor[HTML]{D2E1E8}\textbf{13.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.2}} & \cellcolor[HTML]{80C0C0}\textbf{16.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.0}} & \cellcolor[HTML]{7DBFBB}\textbf{15.6} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{B3D0EE}17.1 & \cellcolor[HTML]{9AC6E4}12.0 & \cellcolor[HTML]{6DBE9E}18.2 & \cellcolor[HTML]{95C4DD}15.5 & \cellcolor[HTML]{A8CBF1}15.2 & \cellcolor[HTML]{7BBFB8}16.5 & \cellcolor[HTML]{B1CFEF}16.4 & \cellcolor[HTML]{91C3D9}\textbf{15.5} & \cellcolor[HTML]{A3C9EC}14.2 & \cellcolor[HTML]{D8E4E8}14.8 & \cellcolor[HTML]{F5E7AA}10.5 & \cellcolor[HTML]{87C1CC}16.0 & \cellcolor[HTML]{A7CBEF}15.3 & \cellcolor[HTML]{97C5E0}14.4 & \cellcolor[HTML]{8CC2D2}15.1 \\
 & English & \cellcolor[HTML]{92C4DA}\textbf{17.9} & \cellcolor[HTML]{5CBE78}\textbf{15.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.0}} & \cellcolor[HTML]{81C0C2}\textbf{16.6} & \cellcolor[HTML]{7FBFBE}\textbf{17.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.3}} & \cellcolor[HTML]{7ABFB6}\textbf{18.3} & \cellcolor[HTML]{92C4D9}15.5 & \cellcolor[HTML]{7EC0BC}\textbf{15.7} & \cellcolor[HTML]{84C0C7}\textbf{17.2} & \cellcolor[HTML]{C8DBE9}\textbf{13.5} & \cellcolor[HTML]{60BE83}\textbf{17.9} & \cellcolor[HTML]{5FBE7F}\textbf{17.7} & \cellcolor[HTML]{6CBD9B}\textbf{16.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.9}} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{E85C5C}12.1 & \cellcolor[HTML]{EBEAD1}8.7 & \cellcolor[HTML]{E85C5C}9.1 & \cellcolor[HTML]{E85C5C}5.5 & \cellcolor[HTML]{E85C5C}7.9 & \cellcolor[HTML]{EE9271}7.3 & \cellcolor[HTML]{EBEAD3}14.4 & \cellcolor[HTML]{EA6A61}7.4 & \cellcolor[HTML]{F4CF91}9.7 & \cellcolor[HTML]{E8655F}9.5 & \cellcolor[HTML]{E85C5C}6.5 & \cellcolor[HTML]{E85C5C}7.5 & \cellcolor[HTML]{F0AA7C}11.3 & \cellcolor[HTML]{E85C5C}7.4 & \cellcolor[HTML]{E85C5C}8.9 \\
 & English (ineffective) & \cellcolor[HTML]{EFA479}\textbf{13.2} & \cellcolor[HTML]{B2D0EE}\textbf{11.2} & \cellcolor[HTML]{A3C9ED}\textbf{15.9} & \cellcolor[HTML]{D0E0E8}\textbf{13.3} & \cellcolor[HTML]{DAE5E8}\textbf{14.0} & \cellcolor[HTML]{E8EDEB}\textbf{12.5} & \cellcolor[HTML]{79BFB4}\textbf{18.4} & \cellcolor[HTML]{ECEDE0}\textbf{12.2} & \cellcolor[HTML]{BBD5EC}\textbf{13.5} & \cellcolor[HTML]{E3EAEA}\textbf{14.6} & \cellcolor[HTML]{EBECDD}\textbf{11.8} & \cellcolor[HTML]{B0CFEF}\textbf{14.5} & \cellcolor[HTML]{87C1CC}\textbf{16.2} & \cellcolor[HTML]{BAD4EC}\textbf{13.4} & \cellcolor[HTML]{BBD4EC}\textbf{13.9} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F4D495}14.2 & \cellcolor[HTML]{87C1CC}12.9 & \cellcolor[HTML]{97C5E1}16.4 & \cellcolor[HTML]{CFDFE8}13.3 & \cellcolor[HTML]{A7CBF0}15.2 & \cellcolor[HTML]{E4EBEA}12.6 & \cellcolor[HTML]{F0F3ED}14.9 & \cellcolor[HTML]{5EBE7E}18.0 & \cellcolor[HTML]{C3D8EA}13.4 & \cellcolor[HTML]{EBEBD6}13.5 & \cellcolor[HTML]{EBEAD2}11.5 & \cellcolor[HTML]{A2C9EC}14.9 & \cellcolor[HTML]{A2C9EB}15.4 & \cellcolor[HTML]{9DC7E6}14.2 & \cellcolor[HTML]{A5CAEE}14.3 \\
 & English & \cellcolor[HTML]{EEE8C1}\textbf{15.1} & \cellcolor[HTML]{72BEA9}\textbf{13.9} & \cellcolor[HTML]{70BEA4}\textbf{18.0} & \cellcolor[HTML]{9CC7E6}\textbf{15.1} & \cellcolor[HTML]{90C4D8}\textbf{16.2} & \cellcolor[HTML]{9FC8E8}\textbf{14.7} & \cellcolor[HTML]{84C0C7}\textbf{17.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.2}} & \cellcolor[HTML]{87C1CB}\textbf{15.3} & \cellcolor[HTML]{DCE6E8}\textbf{14.7} & \cellcolor[HTML]{F0F3F0}\textbf{12.4} & \cellcolor[HTML]{66BE8F}\textbf{17.7} & \cellcolor[HTML]{6EBEA0}\textbf{17.1} & \cellcolor[HTML]{82C0C4}\textbf{15.3} & \cellcolor[HTML]{78BEB2}\textbf{15.8} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{EE9E76}\textbf{13.1} & \cellcolor[HTML]{93C4DB}\textbf{12.3} & \cellcolor[HTML]{D1E0E8}\textbf{14.9} & \cellcolor[HTML]{DFE8E9}\textbf{12.8} & \cellcolor[HTML]{ECF0ED}\textbf{13.5} & \cellcolor[HTML]{EFF2EB}\textbf{11.9} & \cellcolor[HTML]{AFCEEF}\textbf{16.5} & \cellcolor[HTML]{EBECDC}\textbf{12.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.3}} & \cellcolor[HTML]{ECEDE0}\textbf{13.8} & \cellcolor[HTML]{ECEEE1}\textbf{11.9} & \cellcolor[HTML]{BBD5EC}\textbf{14.2} & \cellcolor[HTML]{92C3D9}\textbf{15.9} & \cellcolor[HTML]{EEF1E9}\textbf{12.0} & \cellcolor[HTML]{C5DAE9}\textbf{13.7} \\
 & English (ineffective) & \cellcolor[HTML]{E85C5C}12.1 & \cellcolor[HTML]{EFF1EA}9.3 & \cellcolor[HTML]{ECEEE1}13.7 & \cellcolor[HTML]{EDF0E6}11.8 & \cellcolor[HTML]{F6E09F}11.3 & \cellcolor[HTML]{EBEAD4}11.3 & \cellcolor[HTML]{EBE9CE}14.3 & \cellcolor[HTML]{EBE9CF}11.8 & \cellcolor[HTML]{6EBEA0}16.4 & \cellcolor[HTML]{EBECDD}13.7 & \cellcolor[HTML]{EC8C6E}7.6 & \cellcolor[HTML]{EBEBD6}12.1 & \cellcolor[HTML]{EDE8C6}13.2 & \cellcolor[HTML]{F7E7A6}10.6 & \cellcolor[HTML]{EDE8C7}12.1 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{EBEBD7}\textbf{15.5} & \cellcolor[HTML]{A3C9EC}11.6 & \cellcolor[HTML]{90C3D7}16.7 & \cellcolor[HTML]{EBEBDA}11.5 & \cellcolor[HTML]{B8D3ED}14.8 & \cellcolor[HTML]{CADCE9}\textbf{13.3} & \cellcolor[HTML]{85C1C8}17.9 & \cellcolor[HTML]{D3E1E8}13.5 & \cellcolor[HTML]{99C6E3}14.5 & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.1}} & \cellcolor[HTML]{EFE7BC}10.9 & \cellcolor[HTML]{D3E1E8}13.6 & \cellcolor[HTML]{6BBE99}17.3 & \cellcolor[HTML]{A7CBEF}\textbf{13.8} & \cellcolor[HTML]{9CC7E6}14.6 \\
 & English (ineffective) & \cellcolor[HTML]{F5E7AC}14.8 & \cellcolor[HTML]{8EC2D5}\textbf{12.5} & \cellcolor[HTML]{80C0C0}\textbf{17.3} & \cellcolor[HTML]{B7D2ED}\textbf{14.0} & \cellcolor[HTML]{A4CAED}\textbf{15.3} & \cellcolor[HTML]{CBDDE9}13.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.6}} & \cellcolor[HTML]{93C4DB}\textbf{15.4} & \cellcolor[HTML]{91C3D9}\textbf{14.8} & \cellcolor[HTML]{5DBE7B}19.0 & \cellcolor[HTML]{D9E5E8}\textbf{13.0} & \cellcolor[HTML]{BBD5EC}\textbf{14.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.8}} & \cellcolor[HTML]{A7CBF0}13.8 & \cellcolor[HTML]{84C0C7}\textbf{15.4} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F0AF7E}\textbf{13.4} & \cellcolor[HTML]{E85C5C}3.9 & \cellcolor[HTML]{EEA077}10.5 & \cellcolor[HTML]{F4D193}9.0 & \cellcolor[HTML]{EC826A}8.7 & \cellcolor[HTML]{E85C5C}6.0 & \cellcolor[HTML]{E85C5C}10.4 & \cellcolor[HTML]{E85C5C}7.1 & \cellcolor[HTML]{E85C5C}7.2 & \cellcolor[HTML]{E85C5C}9.3 & \cellcolor[HTML]{86C1CA}15.9 & \cellcolor[HTML]{F3C68C}9.9 & \cellcolor[HTML]{E85C5C}10.1 & \cellcolor[HTML]{EC8C6D}8.2 & \cellcolor[HTML]{EA7565}9.3 \\
 & English & \cellcolor[HTML]{EFA479}13.2 & \cellcolor[HTML]{F3E7AF}\textbf{7.9} & \cellcolor[HTML]{EEE7C2}\textbf{13.0} & \cellcolor[HTML]{EBEBD8}\textbf{11.4} & \cellcolor[HTML]{EBEBD9}\textbf{12.7} & \cellcolor[HTML]{F7E7A6}\textbf{10.1} & \cellcolor[HTML]{F2BE87}\textbf{12.4} & \cellcolor[HTML]{EEE7BF}\textbf{11.4} & \cellcolor[HTML]{F1E7B7}\textbf{10.9} & \cellcolor[HTML]{EFE7BD}\textbf{13.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.1}} & \cellcolor[HTML]{E8EEEB}\textbf{13.1} & \cellcolor[HTML]{EDEFE4}\textbf{13.7} & \cellcolor[HTML]{ECEEE3}\textbf{11.8} & \cellcolor[HTML]{EBEAD5}\textbf{12.3} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{EFF2EB}15.8 & \cellcolor[HTML]{85C1C7}\textbf{13.0} & \cellcolor[HTML]{9BC6E4}16.2 & \cellcolor[HTML]{A7CBEF}14.5 & \cellcolor[HTML]{DBE6E8}\textbf{14.0} & \cellcolor[HTML]{DEE8E9}12.7 & \cellcolor[HTML]{9FC8E8}\textbf{16.9} & \cellcolor[HTML]{ECF1EE}12.8 & \cellcolor[HTML]{C3D8EA}\textbf{13.4} & \cellcolor[HTML]{EEE8C2}13.1 & \cellcolor[HTML]{EFA479}8.2 & \cellcolor[HTML]{84C0C6}\textbf{16.2} & \cellcolor[HTML]{AACCF1}\textbf{15.2} & \cellcolor[HTML]{A0C8E9}\textbf{14.1} & \cellcolor[HTML]{B4D1EE}14.0 \\
 & English & \cellcolor[HTML]{9AC6E4}\textbf{17.7} & \cellcolor[HTML]{97C5E1}12.1 & \cellcolor[HTML]{8CC2D2}\textbf{16.8} & \cellcolor[HTML]{A5CAEE}\textbf{14.6} & \cellcolor[HTML]{DFE8E9}13.9 & \cellcolor[HTML]{A4CAED}\textbf{14.4} & \cellcolor[HTML]{ADCDF0}16.5 & \cellcolor[HTML]{EAEFEC}\textbf{12.9} & \cellcolor[HTML]{DFE8E9}12.7 & \cellcolor[HTML]{EBEAD3}\textbf{13.5} & \cellcolor[HTML]{EEE8C0}\textbf{11.0} & \cellcolor[HTML]{A3C9EC}14.9 & \cellcolor[HTML]{CBDDE8}14.7 & \cellcolor[HTML]{A7CBF0}13.8 & \cellcolor[HTML]{A7CBF0}\textbf{14.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{71BEA5}\textbf{2.0} & \cellcolor[HTML]{78BEB2}\textbf{7.7} & \cellcolor[HTML]{6FBEA3}\textbf{12.6} & \cellcolor[HTML]{63BE89}\textbf{11.1} & \cellcolor[HTML]{66BE8D}\textbf{9.3} & \cellcolor[HTML]{65BD8C}\textbf{8.3} & \cellcolor[HTML]{7BBFB8}\textbf{8.8} & \cellcolor[HTML]{70BEA4}\textbf{5.2} & \cellcolor[HTML]{8AC2D0}\textbf{5.3} & \cellcolor[HTML]{8DC2D4}\textbf{4.0} & \cellcolor[HTML]{81C0C2}\textbf{3.3} & \cellcolor[HTML]{72BEA9}\textbf{7.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{82C0C4}1.0 & \cellcolor[HTML]{F7E4A3}\textbf{2.5} & \cellcolor[HTML]{ADCDF0}\textbf{9.4} & \cellcolor[HTML]{EBEAD4}\textbf{4.1} & \cellcolor[HTML]{F6E7AA}1.2 & \cellcolor[HTML]{ECE9CD}1.4 & \cellcolor[HTML]{F5D495}\textbf{3.2} & \cellcolor[HTML]{F2BE87}-0.2 & \cellcolor[HTML]{EDE8C6}2.2 & \cellcolor[HTML]{F0B07F}0.5 & \cellcolor[HTML]{EEE8C1}1.7 & \cellcolor[HTML]{F0E7BA}\textbf{2.5} \\
 & English (ineffective) & \cellcolor[HTML]{67BD90}\textbf{2.5} & \cellcolor[HTML]{F6DF9E}2.3 & \cellcolor[HTML]{ECE8C9}6.3 & \cellcolor[HTML]{EEE8C1}3.6 & \cellcolor[HTML]{F3E7AE}\textbf{1.4} & \cellcolor[HTML]{EBEBD9}\textbf{1.8} & \cellcolor[HTML]{F1B883}2.5 & \cellcolor[HTML]{F5E7AA}\textbf{0.9} & \cellcolor[HTML]{EBEAD5}\textbf{2.5} & \cellcolor[HTML]{F6E09F}\textbf{1.3} & \cellcolor[HTML]{EFF2EF}\textbf{2.1} & \cellcolor[HTML]{F0E7BA}2.5 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{75BEAD}\textbf{1.7} & \cellcolor[HTML]{F0F3ED}4.1 & \cellcolor[HTML]{CBDDE9}\textbf{8.6} & \cellcolor[HTML]{BED6EB}\textbf{6.6} & \cellcolor[HTML]{EAEFEC}\textbf{3.6} & \cellcolor[HTML]{C2D8EA}\textbf{4.0} & \cellcolor[HTML]{EDE8C3}4.4 & \cellcolor[HTML]{C9DCE9}2.9 & \cellcolor[HTML]{D3E1E8}\textbf{3.6} & \cellcolor[HTML]{EBEAD2}\textbf{2.0} & \cellcolor[HTML]{F4F6F3}2.1 & \cellcolor[HTML]{E2EAE9}\textbf{4.0} \\
 & English (ineffective) & \cellcolor[HTML]{75BEAE}1.7 & \cellcolor[HTML]{F5F7F5}\textbf{4.2} & \cellcolor[HTML]{ECEDDE}6.9 & \cellcolor[HTML]{EDEFE3}4.6 & \cellcolor[HTML]{EDEFE4}2.9 & \cellcolor[HTML]{F0F2EC}2.3 & \cellcolor[HTML]{EFF1E9}\textbf{5.2} & \cellcolor[HTML]{9BC7E5}\textbf{3.8} & \cellcolor[HTML]{F4F7F4}3.0 & \cellcolor[HTML]{F6E1A1}1.3 & \cellcolor[HTML]{CDDEE9}\textbf{2.4} & \cellcolor[HTML]{F1F3EE}3.5 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{7DBFBB}1.3 & \cellcolor[HTML]{F0E7B8}3.0 & \cellcolor[HTML]{EFE7BC}5.9 & \cellcolor[HTML]{EAEFEC}5.3 & \cellcolor[HTML]{EBECDB}2.6 & \cellcolor[HTML]{EBEBD6}1.7 & \cellcolor[HTML]{F5DC9C}3.5 & \cellcolor[HTML]{F1E7B6}1.1 & \cellcolor[HTML]{F5DA9A}1.3 & \cellcolor[HTML]{F6E09F}1.3 & \cellcolor[HTML]{EFE7BD}1.6 & \cellcolor[HTML]{EEE8C1}2.6 \\
 & English (ineffective) & \cellcolor[HTML]{5DBD7B}\textbf{3.1} & \cellcolor[HTML]{CEDEE8}\textbf{5.0} & \cellcolor[HTML]{D4E2E8}\textbf{8.4} & \cellcolor[HTML]{B1CFEF}\textbf{7.0} & \cellcolor[HTML]{AACCF1}\textbf{5.5} & \cellcolor[HTML]{B7D2ED}\textbf{4.3} & \cellcolor[HTML]{EBEBD8}\textbf{4.8} & \cellcolor[HTML]{AFCFEF}\textbf{3.3} & \cellcolor[HTML]{D7E4E8}\textbf{3.5} & \cellcolor[HTML]{EDE8C4}\textbf{1.8} & \cellcolor[HTML]{F0F2EB}\textbf{2.0} & \cellcolor[HTML]{CBDDE9}\textbf{4.4} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{73BEA9}1.8 & \cellcolor[HTML]{F5DC9C}2.3 & \cellcolor[HTML]{EBE9CF}6.4 & \cellcolor[HTML]{F0F3F0}5.1 & \cellcolor[HTML]{A7CBF0}5.6 & \cellcolor[HTML]{ECEEE1}2.0 & \cellcolor[HTML]{F2C088}2.7 & \cellcolor[HTML]{F4D092}0.2 & \cellcolor[HTML]{F7E4A4}1.6 & \cellcolor[HTML]{EC8C6E}0.1 & \cellcolor[HTML]{F2C189}1.0 & \cellcolor[HTML]{EEE8C2}2.6 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.2}} & \cellcolor[HTML]{6DBE9E}\textbf{8.1} & \cellcolor[HTML]{6CBD9B}\textbf{12.8} & \cellcolor[HTML]{6EBEA0}\textbf{10.4} & \cellcolor[HTML]{5EBE7D}\textbf{9.8} & \cellcolor[HTML]{6FBEA2}\textbf{7.7} & \cellcolor[HTML]{73BEA9}\textbf{9.2} & \cellcolor[HTML]{6CBD9B}\textbf{5.4} & \cellcolor[HTML]{5DBE79}\textbf{7.0} & \cellcolor[HTML]{78BFB3}\textbf{4.5} & \cellcolor[HTML]{94C4DC}\textbf{3.0} & \cellcolor[HTML]{6BBD9A}\textbf{7.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{74BFAC}1.8 & \cellcolor[HTML]{EEE8C2}3.2 & \cellcolor[HTML]{EDEFE6}7.1 & \cellcolor[HTML]{EBF0ED}5.3 & \cellcolor[HTML]{E6ECEB}3.8 & \cellcolor[HTML]{DCE6E8}3.2 & \cellcolor[HTML]{F6E1A0}3.6 & \cellcolor[HTML]{ECEDDF}1.8 & \cellcolor[HTML]{EDE8C6}2.2 & \cellcolor[HTML]{F3E7AF}1.6 & \cellcolor[HTML]{EBEBD7}1.9 & \cellcolor[HTML]{ECEDDF}3.2 \\
 & English & \cellcolor[HTML]{62BE88}\textbf{2.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.0}} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{E85C5C}-8.8 & \cellcolor[HTML]{EE9270}0.5 & \cellcolor[HTML]{F2C58B}4.0 & \cellcolor[HTML]{EC8A6D}-0.3 & \cellcolor[HTML]{EA7465}-2.7 & \cellcolor[HTML]{F2BF88}-1.1 & \cellcolor[HTML]{EFA278}2.0 & \cellcolor[HTML]{E85C5C}-1.8 & \cellcolor[HTML]{EA6E62}-0.7 & \cellcolor[HTML]{E85C5C}-0.5 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}-0.8 \\
 & English (ineffective) & \cellcolor[HTML]{8CC2D2}\textbf{0.5} & \cellcolor[HTML]{ECE8C9}\textbf{3.3} & \cellcolor[HTML]{DCE6E8}\textbf{8.1} & \cellcolor[HTML]{C4D9EA}\textbf{6.5} & \cellcolor[HTML]{E0E8E9}\textbf{4.0} & \cellcolor[HTML]{E0E9E9}\textbf{3.1} & \cellcolor[HTML]{ECE9CD}\textbf{4.6} & \cellcolor[HTML]{F1F4EF}\textbf{2.0} & \cellcolor[HTML]{EBEAD3}\textbf{2.4} & \cellcolor[HTML]{F0F3F0}\textbf{2.5} & \cellcolor[HTML]{F4F6F2}\textbf{2.1} & \cellcolor[HTML]{F3F6F2}\textbf{3.6} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F6DF9E}-5.1 & \cellcolor[HTML]{F5D898}2.1 & \cellcolor[HTML]{F2E7B1}5.6 & \cellcolor[HTML]{F5DD9D}2.4 & \cellcolor[HTML]{F5E7AB}1.3 & \cellcolor[HTML]{EBEBD6}1.7 & \cellcolor[HTML]{F0AB7D}2.2 & \cellcolor[HTML]{F6E2A1}0.7 & \cellcolor[HTML]{E85C5C}-1.0 & \cellcolor[HTML]{EE9471}0.2 & \cellcolor[HTML]{F5D999}1.3 & \cellcolor[HTML]{F2BF87}1.0 \\
 & English & \cellcolor[HTML]{77BEB1}\textbf{1.6} & \cellcolor[HTML]{86C1C9}\textbf{7.0} & \cellcolor[HTML]{7FBFBF}\textbf{11.7} & \cellcolor[HTML]{85C1C8}\textbf{9.0} & \cellcolor[HTML]{77BEB1}\textbf{8.2} & \cellcolor[HTML]{7EBFBE}\textbf{6.8} & \cellcolor[HTML]{7EBFBE}\textbf{8.7} & \cellcolor[HTML]{8AC2D0}\textbf{4.3} & \cellcolor[HTML]{97C5E0}\textbf{4.9} & \cellcolor[HTML]{AFCFEF}\textbf{3.3} & \cellcolor[HTML]{B5D2EE}\textbf{2.6} & \cellcolor[HTML]{88C2CD}\textbf{6.2} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{A2C9EC}\textbf{-0.5} & \cellcolor[HTML]{EBE9D1}\textbf{3.5} & \cellcolor[HTML]{EBECDC}\textbf{6.8} & \cellcolor[HTML]{F3F6F3}\textbf{5.0} & \cellcolor[HTML]{F0F2EC}\textbf{3.2} & \cellcolor[HTML]{F4F6F2}\textbf{2.5} & \cellcolor[HTML]{F2C38A}\textbf{2.8} & \cellcolor[HTML]{F1F3EE}\textbf{2.0} & \cellcolor[HTML]{EDE8C3}\textbf{2.2} & \cellcolor[HTML]{F7E4A4}\textbf{1.4} & \cellcolor[HTML]{F7E5A4}\textbf{1.4} & \cellcolor[HTML]{ECE8C8}\textbf{2.7} \\
 & English (ineffective) & \cellcolor[HTML]{F2C189}-6.2 & \cellcolor[HTML]{EC826A}0.2 & \cellcolor[HTML]{F2C289}3.9 & \cellcolor[HTML]{F5D898}2.1 & \cellcolor[HTML]{F0AE7E}-1.0 & \cellcolor[HTML]{F7E5A4}0.3 & \cellcolor[HTML]{EC8E6E}1.6 & \cellcolor[HTML]{F0B481}-0.3 & \cellcolor[HTML]{F0AE7E}0.4 & \cellcolor[HTML]{ED906F}0.1 & \cellcolor[HTML]{EE9471}0.6 & \cellcolor[HTML]{EE9571}0.2 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{CFDFE8}-1.8 & \cellcolor[HTML]{F6DF9E}2.3 & \cellcolor[HTML]{EDE8C4}6.1 & \cellcolor[HTML]{F5E7AB}2.9 & \cellcolor[HTML]{F6E1A0}0.9 & \cellcolor[HTML]{EBEAD5}1.7 & \cellcolor[HTML]{F3CA8F}3.0 & \cellcolor[HTML]{ECE8CA}1.4 & \cellcolor[HTML]{F4CE91}1.0 & \cellcolor[HTML]{F4CF92}1.0 & \cellcolor[HTML]{F3CB90}1.1 & \cellcolor[HTML]{F5DC9C}1.8 \\
 & English (ineffective) & \cellcolor[HTML]{6CBE9C}\textbf{2.2} & \cellcolor[HTML]{EDE8C3}\textbf{3.2} & \cellcolor[HTML]{D1E0E8}\textbf{8.5} & \cellcolor[HTML]{DFE8E9}\textbf{5.6} & \cellcolor[HTML]{BED6EB}\textbf{5.0} & \cellcolor[HTML]{C5DAEA}\textbf{3.9} & \cellcolor[HTML]{ECE8C9}\textbf{4.5} & \cellcolor[HTML]{DBE5E8}\textbf{2.5} & \cellcolor[HTML]{EDEFE4}\textbf{2.8} & \cellcolor[HTML]{DCE6E8}\textbf{2.7} & \cellcolor[HTML]{EBF0ED}\textbf{2.2} & \cellcolor[HTML]{E4EBEA}\textbf{3.9} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E5ECEA}-2.4 & \cellcolor[HTML]{E85C5C}-0.5 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{E85C5C}-1.5 & \cellcolor[HTML]{E85C5C}-3.2 & \cellcolor[HTML]{E85C5C}-3.9 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{EE9D75}-0.8 & \cellcolor[HTML]{F5D697}1.2 & \cellcolor[HTML]{F1B783}0.6 & \cellcolor[HTML]{EDE8C6}1.7 & \cellcolor[HTML]{EA6860}-0.6 \\
 & English & \cellcolor[HTML]{C1D7EA}\textbf{-1.4} & \cellcolor[HTML]{EDF1EE}\textbf{4.3} & \cellcolor[HTML]{DFE8E9}\textbf{8.0} & \cellcolor[HTML]{B1CFEF}\textbf{7.0} & \cellcolor[HTML]{B9D3ED}\textbf{5.1} & \cellcolor[HTML]{B2D0EF}\textbf{4.4} & \cellcolor[HTML]{F0F3F0}\textbf{5.5} & \cellcolor[HTML]{F4F6F3}\textbf{2.1} & \cellcolor[HTML]{9FC8E8}\textbf{4.6} & \cellcolor[HTML]{D1E0E8}\textbf{2.9} & \cellcolor[HTML]{DCE6E8}\textbf{2.3} & \cellcolor[HTML]{DCE6E8}\textbf{4.1} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{87C1CD}0.7 & \cellcolor[HTML]{F4D293}2.0 & \cellcolor[HTML]{ECE9CE}6.4 & \cellcolor[HTML]{ECEEE3}4.6 & \cellcolor[HTML]{F5F7F4}3.3 & \cellcolor[HTML]{EBEDDE}1.9 & \cellcolor[HTML]{F5DB9B}3.4 & \cellcolor[HTML]{F5F7F4}2.1 & \cellcolor[HTML]{EBEAD0}2.4 & \cellcolor[HTML]{EEE8C0}1.8 & \cellcolor[HTML]{F6DF9E}1.4 & \cellcolor[HTML]{EDE8C7}2.7 \\
 & English & \cellcolor[HTML]{63BE88}\textbf{2.7} & \cellcolor[HTML]{E1E9E9}\textbf{4.6} & \cellcolor[HTML]{96C5DF}\textbf{10.4} & \cellcolor[HTML]{8AC1CF}\textbf{8.8} & \cellcolor[HTML]{A4CAED}\textbf{5.8} & \cellcolor[HTML]{84C0C6}\textbf{6.5} & \cellcolor[HTML]{E1E9E9}\textbf{5.9} & \cellcolor[HTML]{D9E5E8}\textbf{2.6} & \cellcolor[HTML]{B3D0EE}\textbf{4.2} & \cellcolor[HTML]{E4EBEA}\textbf{2.6} & \cellcolor[HTML]{EBEDDE}\textbf{1.9} & \cellcolor[HTML]{A8CBF1}\textbf{5.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{CEDEE8}\textbf{3.3} & \cellcolor[HTML]{9DC7E6}\textbf{2.9} & \cellcolor[HTML]{A0C8EA}\textbf{3.9} & \cellcolor[HTML]{BBD5EC}\textbf{2.5} & \cellcolor[HTML]{EBECDB}\textbf{2.3} & \cellcolor[HTML]{F3F5F1}\textbf{2.6} & \cellcolor[HTML]{EBEBD9}\textbf{3.4} & \cellcolor[HTML]{EAEFEC}\textbf{2.2} & \cellcolor[HTML]{9DC7E6}\textbf{3.1} & \cellcolor[HTML]{8DC3D4}\textbf{2.9} & \cellcolor[HTML]{9FC8E9}\textbf{3.4} & \cellcolor[HTML]{ECEDDF}\textbf{3.4} & \cellcolor[HTML]{F0F3F0}\textbf{2.4} & \cellcolor[HTML]{EFF2EF}\textbf{2.9} & \cellcolor[HTML]{C2D8EA}\textbf{2.9} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{A0C8EA}\textbf{3.5} & \cellcolor[HTML]{E0E9E9}2.4 & \cellcolor[HTML]{70BEA4}\textbf{4.3} & \cellcolor[HTML]{B2D0EE}2.5 & \cellcolor[HTML]{F2F5F2}2.5 & \cellcolor[HTML]{EFE7BB}2.3 & \cellcolor[HTML]{ECE9CC}3.3 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{F0F2ED}2.4 & \cellcolor[HTML]{ECEDDE}2.2 & \cellcolor[HTML]{BDD5EB}3.3 & \cellcolor[HTML]{F5DD9C}2.9 & \cellcolor[HTML]{F2F5F1}2.4 & \cellcolor[HTML]{EBEAD1}2.6 & \cellcolor[HTML]{EFF1EA}2.7 \\
 & English (ineffective) & \cellcolor[HTML]{CADDE9}3.3 & \cellcolor[HTML]{B2D0EE}\textbf{2.7} & \cellcolor[HTML]{94C4DD}4.0 & \cellcolor[HTML]{63BE8A}\textbf{3.5} & \cellcolor[HTML]{6DBE9E}\textbf{3.6} & \cellcolor[HTML]{8BC2D1}\textbf{3.3} & \cellcolor[HTML]{DEE7E9}\textbf{3.7} & \cellcolor[HTML]{8CC2D3}\textbf{2.9} & \cellcolor[HTML]{7BBFB9}\textbf{3.5} & \cellcolor[HTML]{97C5E0}\textbf{2.8} & \cellcolor[HTML]{88C1CE}\textbf{3.6} & \cellcolor[HTML]{92C3D9}\textbf{4.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.7}} & \cellcolor[HTML]{8DC2D3}\textbf{3.7} & \cellcolor[HTML]{73BEAA}\textbf{3.5} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{EC8C6E}2.1 & \cellcolor[HTML]{F5E7AB}1.8 & \cellcolor[HTML]{EBEAD4}3.2 & \cellcolor[HTML]{CFDFE8}2.4 & \cellcolor[HTML]{ECE9CA}2.2 & \cellcolor[HTML]{CBDDE9}\textbf{2.8} & \cellcolor[HTML]{F0E7B9}3.2 & \cellcolor[HTML]{BED6EB}\textbf{2.5} & \cellcolor[HTML]{A2C9EB}\textbf{3.1} & \cellcolor[HTML]{F5DA9A}\textbf{1.8} & \cellcolor[HTML]{EAEFED}\textbf{3.0} & \cellcolor[HTML]{ECE9CA}3.3 & \cellcolor[HTML]{86C1C9}\textbf{3.2} & \cellcolor[HTML]{EDEEE3}2.7 & \cellcolor[HTML]{EDEFE6}2.7 \\
 & English (ineffective) & \cellcolor[HTML]{EE9973}\textbf{2.1} & \cellcolor[HTML]{F5F7F4}\textbf{2.3} & \cellcolor[HTML]{DEE7E9}\textbf{3.5} & \cellcolor[HTML]{A6CAEF}\textbf{2.6} & \cellcolor[HTML]{9AC6E4}\textbf{3.1} & \cellcolor[HTML]{EFE8BE}2.3 & \cellcolor[HTML]{F5F7F4}\textbf{3.5} & \cellcolor[HTML]{DBE5E8}2.3 & \cellcolor[HTML]{C5DAEA}2.8 & \cellcolor[HTML]{F0B07F}1.6 & \cellcolor[HTML]{F2F5F2}3.0 & \cellcolor[HTML]{DCE6E8}\textbf{3.8} & \cellcolor[HTML]{EDF1EE}2.4 & \cellcolor[HTML]{97C5E1}\textbf{3.6} & \cellcolor[HTML]{E5ECEA}\textbf{2.8} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{ECEDDE}3.0 & \cellcolor[HTML]{D3E1E8}\textbf{2.5} & \cellcolor[HTML]{8DC2D3}\textbf{4.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.8}} & \cellcolor[HTML]{F7E4A3}\textbf{2.2} & \cellcolor[HTML]{EC826A}2.3 & \cellcolor[HTML]{ECE9CA}\textbf{2.0} & \cellcolor[HTML]{F4D193}1.8 & \cellcolor[HTML]{BDD6EB}\textbf{2.6} & \cellcolor[HTML]{EBEAD5}\textbf{2.8} & \cellcolor[HTML]{A4CAED}\textbf{4.2} & \cellcolor[HTML]{F2F5F2}2.4 & \cellcolor[HTML]{82C0C4}\textbf{3.9} & \cellcolor[HTML]{C6DAEA}\textbf{2.9} \\
 & English (ineffective) & \cellcolor[HTML]{DAE5E8}\textbf{3.2} & \cellcolor[HTML]{F2E7B4}1.9 & \cellcolor[HTML]{F7E3A2}3.0 & \cellcolor[HTML]{BBD4EC}2.5 & \cellcolor[HTML]{EEF2EF}2.5 & \cellcolor[HTML]{F4D394}2.0 & \cellcolor[HTML]{F2C088}\textbf{2.7} & \cellcolor[HTML]{EDE8C5}1.9 & \cellcolor[HTML]{9FC7E8}\textbf{3.1} & \cellcolor[HTML]{EE9A74}1.5 & \cellcolor[HTML]{EC7E69}2.0 & \cellcolor[HTML]{EBEBD9}3.4 & \cellcolor[HTML]{D3E1E8}\textbf{2.6} & \cellcolor[HTML]{A9CBF1}3.4 & \cellcolor[HTML]{ECE9CB}2.5 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{F3E7B0}2.7 & \cellcolor[HTML]{9FC7E8}\textbf{2.9} & \cellcolor[HTML]{E1E9E9}3.5 & \cellcolor[HTML]{A1C9EA}\textbf{2.7} & \cellcolor[HTML]{91C3D9}3.2 & \cellcolor[HTML]{BDD6EB}2.9 & \cellcolor[HTML]{F7E7A5}3.1 & \cellcolor[HTML]{EBEBD7}2.0 & \cellcolor[HTML]{A5CAEE}3.0 & \cellcolor[HTML]{B6D2ED}\textbf{2.6} & \cellcolor[HTML]{ECE8C8}\textbf{2.8} & \cellcolor[HTML]{F0F2EC}3.5 & \cellcolor[HTML]{D5E2E8}2.6 & \cellcolor[HTML]{8EC2D5}\textbf{3.7} & \cellcolor[HTML]{C4D9EA}2.9 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.3}} & \cellcolor[HTML]{A6CAEF}2.8 & \cellcolor[HTML]{6FBEA2}\textbf{4.3} & \cellcolor[HTML]{A8CBF1}2.6 & \cellcolor[HTML]{83C1C5}\textbf{3.3} & \cellcolor[HTML]{B4D1EE}\textbf{3.0} & \cellcolor[HTML]{A1C9EA}\textbf{4.1} & \cellcolor[HTML]{F5F6F3}\textbf{2.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{DFE8E9}2.4 & \cellcolor[HTML]{EEE7BE}2.7 & \cellcolor[HTML]{C8DBE9}\textbf{3.9} & \cellcolor[HTML]{5FBE7E}\textbf{3.7} & \cellcolor[HTML]{92C4DA}3.6 & \cellcolor[HTML]{82C0C4}\textbf{3.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{61BE85}\textbf{4.2} & \cellcolor[HTML]{B3D1EE}2.7 & \cellcolor[HTML]{8AC1CF}4.1 & \cellcolor[HTML]{BCD5EB}2.5 & \cellcolor[HTML]{7ABEB5}\textbf{3.4} & \cellcolor[HTML]{70BEA4}3.6 & \cellcolor[HTML]{A8CBF1}4.0 & \cellcolor[HTML]{90C4D8}2.9 & \cellcolor[HTML]{EEF0E7}2.4 & \cellcolor[HTML]{F7E3A2}1.9 & \cellcolor[HTML]{BAD4EC}3.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.3}} & \cellcolor[HTML]{D9E5E8}2.5 & \cellcolor[HTML]{80C0C0}3.9 & \cellcolor[HTML]{84C0C7}3.3 \\
 & English & \cellcolor[HTML]{E0E9E9}3.2 & \cellcolor[HTML]{60BE82}\textbf{3.7} & \cellcolor[HTML]{62BE88}\textbf{4.5} & \cellcolor[HTML]{86C1CA}\textbf{3.0} & \cellcolor[HTML]{85C1C8}3.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.5}} & \cellcolor[HTML]{6FBEA1}\textbf{3.7} & \cellcolor[HTML]{AACCF1}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} & \cellcolor[HTML]{9DC7E6}4.3 & \cellcolor[HTML]{B9D3EC}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.7}} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F3CA8F}2.4 & \cellcolor[HTML]{F4E6AE}1.8 & \cellcolor[HTML]{F6E2A1}3.0 & \cellcolor[HTML]{F0E7B9}1.7 & \cellcolor[HTML]{F1B682}1.6 & \cellcolor[HTML]{F6E2A1}2.1 & \cellcolor[HTML]{E85C5C}2.1 & \cellcolor[HTML]{F2BD86}1.4 & \cellcolor[HTML]{F6E2A1}1.9 & \cellcolor[HTML]{F2E7B3}2.0 & \cellcolor[HTML]{EA7364}2.0 & \cellcolor[HTML]{F5DC9C}2.9 & \cellcolor[HTML]{E7EDEB}2.5 & \cellcolor[HTML]{E8655F}1.3 & \cellcolor[HTML]{F0AD7D}2.1 \\
 & English (ineffective) & \cellcolor[HTML]{EBECDC}\textbf{2.9} & \cellcolor[HTML]{C8DBE9}\textbf{2.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.6}} & \cellcolor[HTML]{9AC6E4}\textbf{2.8} & \cellcolor[HTML]{EDF0E6}\textbf{2.4} & \cellcolor[HTML]{DCE6E8}\textbf{2.7} & \cellcolor[HTML]{DFE8E9}\textbf{3.7} & \cellcolor[HTML]{F4D294}\textbf{1.6} & \cellcolor[HTML]{92C4DA}\textbf{3.2} & \cellcolor[HTML]{96C5DF}\textbf{2.8} & \cellcolor[HTML]{F5D99A}\textbf{2.5} & \cellcolor[HTML]{ECEEE1}\textbf{3.5} & \cellcolor[HTML]{D1E0E8}\textbf{2.6} & \cellcolor[HTML]{E2EAE9}\textbf{3.0} & \cellcolor[HTML]{C9DCE9}\textbf{2.9} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EC886C}2.1 & \cellcolor[HTML]{F0A67A}1.2 & \cellcolor[HTML]{F0E7B8}3.1 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{EA7364}1.2 & \cellcolor[HTML]{E85C5C}1.4 & \cellcolor[HTML]{F4CF92}2.8 & \cellcolor[HTML]{F1F3EE}2.2 & \cellcolor[HTML]{E85C5C}1.0 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{F1E7B5}2.7 & \cellcolor[HTML]{E85C5C}1.9 & \cellcolor[HTML]{F2BE87}1.6 & \cellcolor[HTML]{E85C5C}1.3 & \cellcolor[HTML]{E85C5C}1.7 \\
 & English & \cellcolor[HTML]{B8D3EC}\textbf{3.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.8}} & \cellcolor[HTML]{78BEB2}\textbf{4.3} & \cellcolor[HTML]{B5D1EE}\textbf{2.5} & \cellcolor[HTML]{93C4DB}\textbf{3.1} & \cellcolor[HTML]{7EBFBC}\textbf{3.4} & \cellcolor[HTML]{BBD5EC}\textbf{3.9} & \cellcolor[HTML]{84C1C7}\textbf{3.0} & \cellcolor[HTML]{A4CAED}\textbf{3.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.4}} & \cellcolor[HTML]{A2C8EB}\textbf{3.4} & \cellcolor[HTML]{A6CAEF}\textbf{4.2} & \cellcolor[HTML]{F5E7AA}\textbf{2.0} & \cellcolor[HTML]{9DC7E7}\textbf{3.5} & \cellcolor[HTML]{82C0C4}\textbf{3.4} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{B1CFEF}\textbf{3.4} & \cellcolor[HTML]{D4E2E8}\textbf{2.5} & \cellcolor[HTML]{CDDEE8}\textbf{3.6} & \cellcolor[HTML]{C8DBE9}\textbf{2.4} & \cellcolor[HTML]{A9CCF2}\textbf{2.9} & \cellcolor[HTML]{9CC7E6}\textbf{3.1} & \cellcolor[HTML]{9FC8E8}\textbf{4.1} & \cellcolor[HTML]{F7E5A4}\textbf{1.7} & \cellcolor[HTML]{9BC7E5}\textbf{3.1} & \cellcolor[HTML]{F2E7B1}\textbf{2.0} & \cellcolor[HTML]{EE9572}\textbf{2.1} & \cellcolor[HTML]{C8DBE9}\textbf{3.9} & \cellcolor[HTML]{A0C8E9}\textbf{2.9} & \cellcolor[HTML]{B5D2EE}\textbf{3.3} & \cellcolor[HTML]{C3D8EA}\textbf{2.9} \\
 & English (ineffective) & \cellcolor[HTML]{F2E7B2}2.7 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}2.2 & \cellcolor[HTML]{F7E7A6}1.6 & \cellcolor[HTML]{F5D999}1.9 & \cellcolor[HTML]{EE9371}1.6 & \cellcolor[HTML]{EEA177}2.5 & \cellcolor[HTML]{F4CC90}1.5 & \cellcolor[HTML]{F7E6A5}2.0 & \cellcolor[HTML]{EEA277}1.5 & \cellcolor[HTML]{E85C5C}1.9 & \cellcolor[HTML]{F0AD7D}2.4 & \cellcolor[HTML]{EBEBD9}2.2 & \cellcolor[HTML]{F0A87B}1.8 & \cellcolor[HTML]{EC896D}1.9 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{E85C5C}1.8 & \cellcolor[HTML]{F0AE7E}1.3 & \cellcolor[HTML]{A8CBF1}3.8 & \cellcolor[HTML]{EDEFE5}2.0 & \cellcolor[HTML]{F7E6A5}2.0 & \cellcolor[HTML]{F0B17F}1.8 & \cellcolor[HTML]{EE9F77}2.5 & \cellcolor[HTML]{F0AD7D}1.3 & \cellcolor[HTML]{C3D9EA}2.8 & \cellcolor[HTML]{F4D092}1.8 & \cellcolor[HTML]{EFA378}2.2 & \cellcolor[HTML]{F0A87B}2.4 & \cellcolor[HTML]{F7E6A5}1.9 & \cellcolor[HTML]{F0AF7E}1.8 & \cellcolor[HTML]{F1B682}2.1 \\
 & English (ineffective) & \cellcolor[HTML]{F7E5A4}\textbf{2.6} & \cellcolor[HTML]{D8E4E8}\textbf{2.5} & \cellcolor[HTML]{79BFB4}\textbf{4.2} & \cellcolor[HTML]{7FBFBE}\textbf{3.1} & \cellcolor[HTML]{89C1CE}\textbf{3.3} & \cellcolor[HTML]{B1D0EF}\textbf{3.0} & \cellcolor[HTML]{D3E1E8}\textbf{3.8} & \cellcolor[HTML]{A0C8EA}\textbf{2.7} & \cellcolor[HTML]{92C4D9}\textbf{3.2} & \cellcolor[HTML]{93C4DB}\textbf{2.9} & \cellcolor[HTML]{F0E7BA}\textbf{2.7} & \cellcolor[HTML]{C3D9EA}\textbf{4.0} & \cellcolor[HTML]{7BBFB7}\textbf{3.3} & \cellcolor[HTML]{F3F5F2}\textbf{2.9} & \cellcolor[HTML]{9BC7E5}\textbf{3.2} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{EA6D62}\textbf{1.9} & \cellcolor[HTML]{F3CA8F}1.5 & \cellcolor[HTML]{F0AE7E}2.6 & \cellcolor[HTML]{F5DC9C}1.5 & \cellcolor[HTML]{E85C5C}1.1 & \cellcolor[HTML]{EC896C}1.6 & \cellcolor[HTML]{F3C98E}\textbf{2.8} & \cellcolor[HTML]{EC8E6E}1.1 & \cellcolor[HTML]{F7E7A6}2.0 & \cellcolor[HTML]{EA6E62}1.3 & \cellcolor[HTML]{C8DBE9}\textbf{3.2} & \cellcolor[HTML]{F2C38A}2.6 & \cellcolor[HTML]{E85C5C}1.1 & \cellcolor[HTML]{F0B582}1.8 & \cellcolor[HTML]{EC816A}1.9 \\
 & English & \cellcolor[HTML]{E85F5D}1.9 & \cellcolor[HTML]{F6E2A1}\textbf{1.7} & \cellcolor[HTML]{F2BC86}\textbf{2.7} & \cellcolor[HTML]{E7EDEB}\textbf{2.2} & \cellcolor[HTML]{A2C9EB}\textbf{3.0} & \cellcolor[HTML]{ECEEE2}\textbf{2.5} & \cellcolor[HTML]{EA7766}2.2 & \cellcolor[HTML]{D4E2E8}\textbf{2.4} & \cellcolor[HTML]{AECEF0}\textbf{2.9} & \cellcolor[HTML]{EDE8C5}\textbf{2.1} & \cellcolor[HTML]{EC856C}2.0 & \cellcolor[HTML]{F5D898}\textbf{2.8} & \cellcolor[HTML]{D0E0E8}\textbf{2.6} & \cellcolor[HTML]{EEE8C2}\textbf{2.5} & \cellcolor[HTML]{F5E7A9}\textbf{2.4} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{F7E5A4}2.6 & \cellcolor[HTML]{EE9B75}1.1 & \cellcolor[HTML]{EDE8C8}3.2 & \cellcolor[HTML]{CDDEE8}\textbf{2.4} & \cellcolor[HTML]{D6E3E8}\textbf{2.6} & \cellcolor[HTML]{EDEFE4}\textbf{2.5} & \cellcolor[HTML]{F7E4A4}\textbf{3.0} & \cellcolor[HTML]{F2BD86}1.4 & \cellcolor[HTML]{F5E7A9}2.0 & \cellcolor[HTML]{F0B07F}\textbf{1.6} & \cellcolor[HTML]{F3C88D}\textbf{2.4} & \cellcolor[HTML]{F1F3EE}\textbf{3.5} & \cellcolor[HTML]{F2C58B}1.7 & \cellcolor[HTML]{ECEDDF}\textbf{2.7} & \cellcolor[HTML]{F6E1A0}\textbf{2.3} \\
 & English & \cellcolor[HTML]{8EC2D5}\textbf{3.7} & \cellcolor[HTML]{EEA277}\textbf{1.2} & \cellcolor[HTML]{F1F4F1}\textbf{3.4} & \cellcolor[HTML]{E1EAE9}2.2 & \cellcolor[HTML]{F6E0A0}1.9 & \cellcolor[HTML]{F5D999}2.1 & \cellcolor[HTML]{ED906F}2.4 & \cellcolor[HTML]{EDEFE5}\textbf{2.1} & \cellcolor[HTML]{ECEEE1}\textbf{2.4} & \cellcolor[HTML]{EA6E62}1.3 & \cellcolor[HTML]{E8625E}1.9 & \cellcolor[HTML]{EBEBD6}3.4 & \cellcolor[HTML]{ECE8C9}\textbf{2.1} & \cellcolor[HTML]{F7E3A2}2.3 & \cellcolor[HTML]{F5DB9B}2.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{CADCE9}\textbf{4.9} & \cellcolor[HTML]{D9E5E8}\textbf{4.2} & \cellcolor[HTML]{9FC8E9}\textbf{4.8} & \cellcolor[HTML]{DBE6E8}\textbf{2.9} & \cellcolor[HTML]{F1F3EE}\textbf{3.2} & \cellcolor[HTML]{F0F2EC}\textbf{2.7} & \cellcolor[HTML]{EDE8C3}\textbf{2.0} & \cellcolor[HTML]{EAEFEC}\textbf{2.7} & \cellcolor[HTML]{A3C9ED}\textbf{4.5} & \cellcolor[HTML]{F2F5F1}\textbf{3.2} & \cellcolor[HTML]{9FC7E8}\textbf{5.1} & \cellcolor[HTML]{ECE9CF}\textbf{3.5} & \cellcolor[HTML]{F7E3A2}\textbf{2.4} & \cellcolor[HTML]{C9DCE9}\textbf{3.9} & \cellcolor[HTML]{E4EBEA}\textbf{3.6} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{C0D7EB}\textbf{5.1} & \cellcolor[HTML]{F2BD86}1.8 & \cellcolor[HTML]{73BEA9}\textbf{5.9} & \cellcolor[HTML]{F0F3ED}2.6 & \cellcolor[HTML]{EBEBD7}2.9 & \cellcolor[HTML]{EDE8C3}2.1 & \cellcolor[HTML]{EBECDC}\textbf{2.3} & \cellcolor[HTML]{E85C5C}0.4 & \cellcolor[HTML]{F5D596}2.5 & \cellcolor[HTML]{F5DE9D}2.1 & \cellcolor[HTML]{91C4D8}\textbf{5.4} & \cellcolor[HTML]{D1E0E8}\textbf{4.5} & \cellcolor[HTML]{F7E7A6}2.5 & \cellcolor[HTML]{C3D9EA}\textbf{4.0} & \cellcolor[HTML]{EBECDC}3.1 \\
 & English (ineffective) & \cellcolor[HTML]{F3CC90}2.8 & \cellcolor[HTML]{D5E2E8}\textbf{4.3} & \cellcolor[HTML]{A5CAEE}4.7 & \cellcolor[HTML]{B7D2ED}\textbf{3.4} & \cellcolor[HTML]{9EC8E7}\textbf{4.5} & \cellcolor[HTML]{9BC7E5}\textbf{4.1} & \cellcolor[HTML]{EBEAD2}2.2 & \cellcolor[HTML]{EBEBD6}\textbf{2.3} & \cellcolor[HTML]{F2F4F0}\textbf{3.6} & \cellcolor[HTML]{D6E3E8}\textbf{3.6} & \cellcolor[HTML]{99C5E2}5.2 & \cellcolor[HTML]{E2EAEA}4.2 & \cellcolor[HTML]{95C5DE}\textbf{4.5} & \cellcolor[HTML]{D4E2E8}3.8 & \cellcolor[HTML]{D2E1E8}\textbf{3.8} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F7E3A2}\textbf{3.2} & \cellcolor[HTML]{F1E7B6}2.9 & \cellcolor[HTML]{F7E3A2}2.6 & \cellcolor[HTML]{CCDDE9}3.1 & \cellcolor[HTML]{EFE7BF}2.6 & \cellcolor[HTML]{F1E7B5}\textbf{1.9} & \cellcolor[HTML]{EBEAD2}2.2 & \cellcolor[HTML]{E4EBEA}\textbf{2.8} & \cellcolor[HTML]{EDEFE4}\textbf{3.4} & \cellcolor[HTML]{F4D395}\textbf{1.9} & \cellcolor[HTML]{E0E9E9}\textbf{4.2} & \cellcolor[HTML]{EFE7BD}3.2 & \cellcolor[HTML]{F2E7B3}2.6 & \cellcolor[HTML]{EEE8C0}2.9 & \cellcolor[HTML]{EEE8C1}\textbf{2.8} \\
 & English (ineffective) & \cellcolor[HTML]{F5D797}3.0 & \cellcolor[HTML]{ECE9CF}\textbf{3.2} & \cellcolor[HTML]{ECF1EE}\textbf{3.8} & \cellcolor[HTML]{C2D8EA}\textbf{3.2} & \cellcolor[HTML]{EFF3EF}\textbf{3.3} & \cellcolor[HTML]{F3E7B0}1.9 & \cellcolor[HTML]{EBEBD7}\textbf{2.2} & \cellcolor[HTML]{F2C189}1.4 & \cellcolor[HTML]{F7E4A3}2.8 & \cellcolor[HTML]{EA6860}0.4 & \cellcolor[HTML]{F1E7B5}3.2 & \cellcolor[HTML]{EDEFE5}\textbf{3.8} & \cellcolor[HTML]{F0F3ED}\textbf{3.2} & \cellcolor[HTML]{EEF0E7}\textbf{3.3} & \cellcolor[HTML]{EFE7BC}2.8 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{B1D0EF}\textbf{5.2} & \cellcolor[HTML]{EDF0E6}\textbf{3.6} & \cellcolor[HTML]{E8EDEB}\textbf{3.8} & \cellcolor[HTML]{7ABEB5}\textbf{4.6} & \cellcolor[HTML]{CBDDE8}\textbf{3.8} & \cellcolor[HTML]{75BEAE}\textbf{5.1} & \cellcolor[HTML]{EBE9CD}\textbf{2.1} & \cellcolor[HTML]{CBDDE9}\textbf{3.0} & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{D6E3E8}\textbf{3.6} & \cellcolor[HTML]{9FC7E9}\textbf{5.1} & \cellcolor[HTML]{ACCDF0}\textbf{5.0} & \cellcolor[HTML]{F6DF9F}\textbf{2.4} & \cellcolor[HTML]{8BC2D0}\textbf{4.9} & \cellcolor[HTML]{D1E0E8}\textbf{3.8} \\
 & English (ineffective) & \cellcolor[HTML]{EFF2EB}4.2 & \cellcolor[HTML]{F7E6A5}2.6 & \cellcolor[HTML]{F3CA8F}2.2 & \cellcolor[HTML]{D1E0E8}3.1 & \cellcolor[HTML]{F6E1A0}2.1 & \cellcolor[HTML]{F7E7A6}1.8 & \cellcolor[HTML]{F3CC90}1.2 & \cellcolor[HTML]{EE9672}0.9 & \cellcolor[HTML]{DBE5E8}\textbf{3.9} & \cellcolor[HTML]{F4CF92}1.8 & \cellcolor[HTML]{F4CD90}2.6 & \cellcolor[HTML]{EBF0ED}4.1 & \cellcolor[HTML]{F4CF91}2.1 & \cellcolor[HTML]{EBEBD7}3.1 & \cellcolor[HTML]{F6E6A7}2.6 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{A3C9EC}\textbf{5.5} & \cellcolor[HTML]{A6CAEF}\textbf{5.1} & \cellcolor[HTML]{A5CAEE}4.7 & \cellcolor[HTML]{8AC1CF}\textbf{4.2} & \cellcolor[HTML]{91C3D8}\textbf{4.8} & \cellcolor[HTML]{A1C9EA}\textbf{4.0} & \cellcolor[HTML]{D4E2E8}\textbf{3.0} & \cellcolor[HTML]{F5DA9A}1.7 & \cellcolor[HTML]{86C1CA}\textbf{5.1} & \cellcolor[HTML]{B9D4EC}\textbf{4.0} & \cellcolor[HTML]{D7E3E8}4.3 & \cellcolor[HTML]{B6D2ED}\textbf{4.9} & \cellcolor[HTML]{CDDEE9}\textbf{3.8} & \cellcolor[HTML]{90C3D8}\textbf{4.8} & \cellcolor[HTML]{A9CBF1}\textbf{4.3} \\
 & English & \cellcolor[HTML]{A3C9EC}\textbf{5.5} & \cellcolor[HTML]{EFF1EA}3.7 & \cellcolor[HTML]{8CC2D3}\textbf{5.2} & \cellcolor[HTML]{ECEEE2}2.4 & \cellcolor[HTML]{C2D8EA}3.9 & \cellcolor[HTML]{F3F5F1}2.8 & \cellcolor[HTML]{F6E6A8}1.7 & \cellcolor[HTML]{CBDDE9}\textbf{3.0} & \cellcolor[HTML]{C4D9EA}4.1 & \cellcolor[HTML]{EBEAD4}2.8 & \cellcolor[HTML]{D2E0E8}\textbf{4.4} & \cellcolor[HTML]{DEE7E9}4.3 & \cellcolor[HTML]{DEE7E9}3.6 & \cellcolor[HTML]{D4E2E8}3.8 & \cellcolor[HTML]{DEE7E9}3.7 \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{D9E5E8}4.2 & \cellcolor[HTML]{BDD5EB}4.4 & \cellcolor[HTML]{E0E8E9}2.9 & \cellcolor[HTML]{DEE7E9}3.6 & \cellcolor[HTML]{8DC2D3}4.5 & \cellcolor[HTML]{90C3D7}4.1 & \cellcolor[HTML]{C5DAEA}3.1 & \cellcolor[HTML]{D0DFE8}4.0 & \cellcolor[HTML]{F5DA9A}2.0 & \cellcolor[HTML]{D2E0E8}4.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.1}} & \cellcolor[HTML]{D8E4E8}3.6 & \cellcolor[HTML]{8BC2D0}4.9 & \cellcolor[HTML]{A7CBF0}4.3 \\
 & English & \cellcolor[HTML]{A3C9EC}5.5 & \cellcolor[HTML]{7ABFB7}\textbf{6.3} & \cellcolor[HTML]{7DBFBB}\textbf{5.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.3}} & \cellcolor[HTML]{9BC7E5}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{66BE8D}\textbf{5.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.8}} & \cellcolor[HTML]{80C0C1}\textbf{5.2} & \cellcolor[HTML]{B9D4EC}\textbf{4.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} & \cellcolor[HTML]{69BE94}6.8 & \cellcolor[HTML]{88C2CE}\textbf{4.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{71BEA5}\textbf{5.5} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EFF2EB}\textbf{4.2} & \cellcolor[HTML]{F3E7B2}\textbf{2.8} & \cellcolor[HTML]{F2F5F1}3.6 & \cellcolor[HTML]{ECE9C9}2.1 & \cellcolor[HTML]{EFE7BF}2.6 & \cellcolor[HTML]{F6DE9D}1.6 & \cellcolor[HTML]{F2C48A}1.1 & \cellcolor[HTML]{EEF0E8}\textbf{2.5} & \cellcolor[HTML]{F4E7AE}2.9 & \cellcolor[HTML]{ECE9CA}2.7 & \cellcolor[HTML]{EBEAD4}\textbf{3.6} & \cellcolor[HTML]{ECE8CA}\textbf{3.4} & \cellcolor[HTML]{F6DF9F}\textbf{2.4} & \cellcolor[HTML]{F3C88E}2.1 & \cellcolor[HTML]{F2E7B4}\textbf{2.7} \\
 & English (ineffective) & \cellcolor[HTML]{F6E09F}3.2 & \cellcolor[HTML]{F6DE9E}2.4 & \cellcolor[HTML]{D5E2E8}\textbf{4.1} & \cellcolor[HTML]{EBEAD4}\textbf{2.2} & \cellcolor[HTML]{ECE8C9}\textbf{2.7} & \cellcolor[HTML]{EEE7BE}\textbf{2.1} & \cellcolor[HTML]{F5DA9B}\textbf{1.4} & \cellcolor[HTML]{EE9672}0.9 & \cellcolor[HTML]{EBE9CD}\textbf{3.2} & \cellcolor[HTML]{EDF0E6}\textbf{3.1} & \cellcolor[HTML]{F0E7BB}3.2 & \cellcolor[HTML]{F2E7B3}3.1 & \cellcolor[HTML]{F5D898}2.2 & \cellcolor[HTML]{F7E4A3}\textbf{2.6} & \cellcolor[HTML]{F4E7AD}2.6 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EDF0E7}4.2 & \cellcolor[HTML]{F3C68C}1.9 & \cellcolor[HTML]{E8EDEB}3.8 & \cellcolor[HTML]{CCDDE9}3.1 & \cellcolor[HTML]{EDEFE4}3.1 & \cellcolor[HTML]{ECEDDE}2.5 & \cellcolor[HTML]{EC8A6D}0.3 & \cellcolor[HTML]{F1F4F1}2.6 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{ECEDDE}3.7 & \cellcolor[HTML]{D1E0E8}4.5 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{EBEBD7}3.1 & \cellcolor[HTML]{F7E6A5}2.5 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.5}} & \cellcolor[HTML]{7CBFBA}\textbf{4.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.2}} & \cellcolor[HTML]{60BE82}\textbf{5.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{74BFAC}\textbf{4.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.1}} & \cellcolor[HTML]{79BFB4}\textbf{5.9} & \cellcolor[HTML]{60BE82}\textbf{7.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{6EBEA0}\textbf{5.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.0}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}1.3 & \cellcolor[HTML]{ECE9CF}\textbf{3.2} & \cellcolor[HTML]{F2C289}\textbf{2.1} & \cellcolor[HTML]{F0A67A}\textbf{0.8} & \cellcolor[HTML]{F4D092}\textbf{1.8} & \cellcolor[HTML]{ECEDDE}\textbf{2.5} & \cellcolor[HTML]{F5D798}\textbf{1.4} & \cellcolor[HTML]{E85C5C}0.4 & \cellcolor[HTML]{F5D596}\textbf{2.5} & \cellcolor[HTML]{F2BC86}\textbf{1.5} & \cellcolor[HTML]{F4D193}\textbf{2.6} & \cellcolor[HTML]{F4D495}\textbf{2.6} & \cellcolor[HTML]{F3CA8F}\textbf{2.1} & \cellcolor[HTML]{F7E4A3}\textbf{2.6} & \cellcolor[HTML]{F2C289}\textbf{2.0} \\
 & English (ineffective) & \cellcolor[HTML]{F2C189}\textbf{2.6} & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}-0.3 & \cellcolor[HTML]{E85C5C}-0.2 & \cellcolor[HTML]{F1B682}\textbf{1.2} & \cellcolor[HTML]{EA7766}1.4 & \cellcolor[HTML]{EA6860}0.4 & \cellcolor[HTML]{EE9572}1.8 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{EC846B}1.2 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{E85C5C}0.8 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{ED9070}1.9 & \cellcolor[HTML]{E8655F}0.4 & \cellcolor[HTML]{E8EDEB}3.8 & \cellcolor[HTML]{EEE7BE}2.0 & \cellcolor[HTML]{F5D898}1.9 & \cellcolor[HTML]{EC8A6D}0.2 & \cellcolor[HTML]{EE9572}0.4 & \cellcolor[HTML]{EC896C}0.8 & \cellcolor[HTML]{F4E7AE}2.9 & \cellcolor[HTML]{EE9873}1.0 & \cellcolor[HTML]{F0AE7E}2.1 & \cellcolor[HTML]{F0AA7C}1.9 & \cellcolor[HTML]{E8635E}0.9 & \cellcolor[HTML]{F0B07F}1.8 & \cellcolor[HTML]{F0A579}1.6 \\
 & English (ineffective) & \cellcolor[HTML]{F3F5F1}\textbf{4.3} & \cellcolor[HTML]{F7E6A5}\textbf{2.6} & \cellcolor[HTML]{99C6E3}\textbf{4.9} & \cellcolor[HTML]{8FC3D6}\textbf{4.1} & \cellcolor[HTML]{A3C9ED}\textbf{4.4} & \cellcolor[HTML]{E0E9E9}\textbf{3.1} & \cellcolor[HTML]{F2F5F1}\textbf{2.6} & \cellcolor[HTML]{96C5DF}\textbf{3.6} & \cellcolor[HTML]{D0DFE8}\textbf{4.0} & \cellcolor[HTML]{A6CAEF}\textbf{4.2} & \cellcolor[HTML]{F0E7BB}\textbf{3.2} & \cellcolor[HTML]{EBECDC}\textbf{3.7} & \cellcolor[HTML]{DEE7E9}\textbf{3.6} & \cellcolor[HTML]{EDE8C6}\textbf{2.9} & \cellcolor[HTML]{DEE7E9}\textbf{3.7} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F5D797}3.0 & \cellcolor[HTML]{F5E7A9}2.7 & \cellcolor[HTML]{F4D193}2.3 & \cellcolor[HTML]{EBEBD9}2.3 & \cellcolor[HTML]{EE9F76}1.1 & \cellcolor[HTML]{F4CD90}1.2 & \cellcolor[HTML]{F5DA9B}1.4 & \cellcolor[HTML]{EC896C}0.8 & \cellcolor[HTML]{EBE9CD}3.2 & \cellcolor[HTML]{F2BC86}1.5 & \cellcolor[HTML]{A2C9EB}\textbf{5.0} & \cellcolor[HTML]{F4E6AE}3.1 & \cellcolor[HTML]{F3C68C}2.0 & \cellcolor[HTML]{EDE8C6}2.9 & \cellcolor[HTML]{F5DB9B}2.3 \\
 & English & \cellcolor[HTML]{EDF0E7}\textbf{4.2} & \cellcolor[HTML]{EBEBD7}\textbf{3.4} & \cellcolor[HTML]{C2D8EA}\textbf{4.3} & \cellcolor[HTML]{A7CBEF}\textbf{3.6} & \cellcolor[HTML]{86C1CB}\textbf{5.1} & \cellcolor[HTML]{AECEF0}\textbf{3.7} & \cellcolor[HTML]{F2E7B3}\textbf{1.8} & \cellcolor[HTML]{7BBFB8}\textbf{4.1} & \cellcolor[HTML]{D0DFE8}\textbf{4.0} & \cellcolor[HTML]{F2F5F1}\textbf{3.2} & \cellcolor[HTML]{E5ECEA}4.1 & \cellcolor[HTML]{EFF3EF}\textbf{4.1} & \cellcolor[HTML]{EEF2EF}\textbf{3.4} & \cellcolor[HTML]{F0F3ED}\textbf{3.4} & \cellcolor[HTML]{D7E4E8}\textbf{3.7} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{F3CC90}2.8 & \cellcolor[HTML]{F3E7B2}2.8 & \cellcolor[HTML]{F0AC7D}1.8 & \cellcolor[HTML]{F0E7B9}1.9 & \cellcolor[HTML]{EBECDB}\textbf{2.9} & \cellcolor[HTML]{EEF0E7}\textbf{2.6} & \cellcolor[HTML]{F2C088}1.0 & \cellcolor[HTML]{F3C68C}1.4 & \cellcolor[HTML]{F5D999}2.6 & \cellcolor[HTML]{F0A67A}1.2 & \cellcolor[HTML]{EFF2EF}\textbf{4.0} & \cellcolor[HTML]{EEE7C1}3.3 & \cellcolor[HTML]{EEE7BF}2.8 & \cellcolor[HTML]{F6E6A8}2.6 & \cellcolor[HTML]{F6E09F}2.4 \\
 & English & \cellcolor[HTML]{BBD5EC}\textbf{5.1} & \cellcolor[HTML]{F1E7B6}\textbf{2.9} & \cellcolor[HTML]{BDD5EB}\textbf{4.4} & \cellcolor[HTML]{ABCDF1}\textbf{3.5} & \cellcolor[HTML]{F5D898}1.9 & \cellcolor[HTML]{F5DB9B}1.5 & \cellcolor[HTML]{B6D2ED}\textbf{3.4} & \cellcolor[HTML]{F5D596}\textbf{1.6} & \cellcolor[HTML]{F5DD9C}\textbf{2.6} & \cellcolor[HTML]{F4CF92}\textbf{1.8} & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{EFF1E9}\textbf{3.9} & \cellcolor[HTML]{F0F3ED}\textbf{3.2} & \cellcolor[HTML]{ECE9CC}\textbf{3.0} & \cellcolor[HTML]{EDE8C5}\textbf{2.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{EBECDD}\textbf{4.7} & \cellcolor[HTML]{85C1C8}\textbf{4.3} & \cellcolor[HTML]{EBF0ED}\textbf{6.6} & \cellcolor[HTML]{9FC8E9}\textbf{4.4} & \cellcolor[HTML]{EBEBD6}\textbf{3.5} & \cellcolor[HTML]{A6CAEF}\textbf{5.0} & \cellcolor[HTML]{CEDFE8}\textbf{8.1} & \cellcolor[HTML]{F0F3ED}\textbf{4.1} & \cellcolor[HTML]{E5ECEB}\textbf{4.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.6}} & \cellcolor[HTML]{83C1C5}\textbf{5.1} & \cellcolor[HTML]{A0C8E9}\textbf{6.6} & \cellcolor[HTML]{B2D0EF}\textbf{4.8} & \cellcolor[HTML]{CCDDE8}\textbf{4.6} & \cellcolor[HTML]{BAD4EC}\textbf{5.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{DFE8E9}5.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.2}} & \cellcolor[HTML]{CEDFE8}7.0 & \cellcolor[HTML]{8EC3D4}5.1 & \cellcolor[HTML]{D5E2E8}4.4 & \cellcolor[HTML]{BAD4EC}4.7 & \cellcolor[HTML]{EBF0ED}7.6 & \cellcolor[HTML]{EC8D6E}2.2 & \cellcolor[HTML]{E5ECEB}4.8 & \cellcolor[HTML]{A9CCF1}4.4 & \cellcolor[HTML]{B9D4EC}4.3 & \cellcolor[HTML]{ECE8C8}4.2 & \cellcolor[HTML]{C0D7EB}4.6 & \cellcolor[HTML]{EEF1E9}3.8 & \cellcolor[HTML]{DBE6E8}4.8 \\
 & English (ineffective) & \cellcolor[HTML]{90C3D8}\textbf{7.0} & \cellcolor[HTML]{ABCDF1}3.6 & \cellcolor[HTML]{CADCE9}\textbf{7.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.0}} & \cellcolor[HTML]{83C1C5}\textbf{6.2} & \cellcolor[HTML]{83C0C6}\textbf{5.8} & \cellcolor[HTML]{A0C8E9}\textbf{8.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.4}} & \cellcolor[HTML]{6FBEA3}\textbf{7.1} & \cellcolor[HTML]{85C1C8}\textbf{4.9} & \cellcolor[HTML]{5FBE7F}\textbf{5.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.1}} & \cellcolor[HTML]{73BEAA}\textbf{6.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.3}} & \cellcolor[HTML]{60BE82}\textbf{6.6} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F2C088}2.9 & \cellcolor[HTML]{ECE8C8}2.3 & \cellcolor[HTML]{CEDFE8}\textbf{7.0} & \cellcolor[HTML]{B4D1EE}3.9 & \cellcolor[HTML]{F1F4EF}3.9 & \cellcolor[HTML]{66BE8F}\textbf{6.6} & \cellcolor[HTML]{F0F3ED}7.3 & \cellcolor[HTML]{B5D2EE}4.8 & \cellcolor[HTML]{A2C9EC}\textbf{5.8} & \cellcolor[HTML]{ECEEE0}3.7 & \cellcolor[HTML]{8DC3D4}4.9 & \cellcolor[HTML]{ABCDF1}6.3 & \cellcolor[HTML]{6DBE9E}\textbf{6.8} & \cellcolor[HTML]{A3C9EC}5.2 & \cellcolor[HTML]{C0D7EB}5.1 \\
 & English (ineffective) & \cellcolor[HTML]{F4D092}\textbf{3.2} & \cellcolor[HTML]{C6DAEA}\textbf{3.3} & \cellcolor[HTML]{F0F3F0}6.6 & \cellcolor[HTML]{9FC8E9}\textbf{4.4} & \cellcolor[HTML]{96C5DF}\textbf{5.6} & \cellcolor[HTML]{A3C9EC}5.1 & \cellcolor[HTML]{BDD5EB}\textbf{8.3} & \cellcolor[HTML]{82C0C4}\textbf{5.6} & \cellcolor[HTML]{A7CBF0}5.7 & \cellcolor[HTML]{A9CCF1}\textbf{4.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.8}} & \cellcolor[HTML]{8DC2D3}\textbf{7.2} & \cellcolor[HTML]{E7EDEB}3.9 & \cellcolor[HTML]{61BE84}\textbf{7.2} & \cellcolor[HTML]{A0C8E9}\textbf{5.4} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{F5D596}3.3 & \cellcolor[HTML]{A4CAED}\textbf{3.7} & \cellcolor[HTML]{90C3D7}\textbf{8.0} & \cellcolor[HTML]{74BFAC}\textbf{6.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{E85C5C}1.1 & \cellcolor[HTML]{EE9974}4.7 & \cellcolor[HTML]{F0AD7D}2.6 & \cellcolor[HTML]{EDE8C3}4.0 & \cellcolor[HTML]{DCE6E8}\textbf{4.0} & \cellcolor[HTML]{EDE8C4}3.4 & \cellcolor[HTML]{82C0C3}\textbf{7.6} & \cellcolor[HTML]{BCD5EB}4.6 & \cellcolor[HTML]{70BEA4}6.7 & \cellcolor[HTML]{E0E8E9}4.8 \\
 & English (ineffective) & \cellcolor[HTML]{E8EEEC}\textbf{5.2} & \cellcolor[HTML]{F2F4F1}2.8 & \cellcolor[HTML]{F0F3F0}6.6 & \cellcolor[HTML]{A8CBF1}4.2 & \cellcolor[HTML]{A9CCF1}5.1 & \cellcolor[HTML]{D9E5E8}\textbf{4.3} & \cellcolor[HTML]{EBEBD6}\textbf{6.9} & \cellcolor[HTML]{AFCFEF}\textbf{4.8} & \cellcolor[HTML]{C6DAE9}\textbf{5.3} & \cellcolor[HTML]{F0B07F}2.7 & \cellcolor[HTML]{ECE9CA}\textbf{3.4} & \cellcolor[HTML]{C5DAE9}5.8 & \cellcolor[HTML]{94C4DD}\textbf{5.5} & \cellcolor[HTML]{6ABE96}\textbf{6.9} & \cellcolor[HTML]{CDDEE9}\textbf{5.0} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{F0AB7C}2.5 & \cellcolor[HTML]{C1D7EB}3.3 & \cellcolor[HTML]{F5E7AB}5.6 & \cellcolor[HTML]{C0D7EB}3.7 & \cellcolor[HTML]{CBDDE9}4.6 & \cellcolor[HTML]{BAD4EC}4.7 & \cellcolor[HTML]{F7E5A4}6.2 & \cellcolor[HTML]{DAE5E8}\textbf{4.4} & \cellcolor[HTML]{EDE8C3}4.0 & \cellcolor[HTML]{E9EEEC}3.9 & \cellcolor[HTML]{F1F4F1}\textbf{3.8} & \cellcolor[HTML]{DAE5E8}5.4 & \cellcolor[HTML]{EAEFEC}3.8 & \cellcolor[HTML]{80C0C1}6.2 & \cellcolor[HTML]{ECEEE2}4.4 \\
 & English & \cellcolor[HTML]{89C1CE}\textbf{7.2} & \cellcolor[HTML]{79BFB3}\textbf{4.6} & \cellcolor[HTML]{9FC8E8}\textbf{7.7} & \cellcolor[HTML]{84C0C7}\textbf{5.4} & \cellcolor[HTML]{8DC2D3}\textbf{5.9} & \cellcolor[HTML]{77BFB0}\textbf{6.1} & \cellcolor[HTML]{67BD91}\textbf{10.7} & \cellcolor[HTML]{EFE7BD}3.6 & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.6}} & \cellcolor[HTML]{A9CCF1}\textbf{4.4} & \cellcolor[HTML]{F2F4F0}3.8 & \cellcolor[HTML]{88C1CD}\textbf{7.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{64BD8B}\textbf{7.1} & \cellcolor[HTML]{6EBEA0}\textbf{6.3} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{F3F6F2}\textbf{5.0} & \cellcolor[HTML]{A7CBF0}3.6 & \cellcolor[HTML]{9CC6E6}7.7 & \cellcolor[HTML]{9CC6E6}\textbf{4.6} & \cellcolor[HTML]{79BFB4}\textbf{6.5} & \cellcolor[HTML]{72BEA8}\textbf{6.2} & \cellcolor[HTML]{CEDFE8}8.1 & \cellcolor[HTML]{85C1C8}5.6 & \cellcolor[HTML]{F3CA8F}3.1 & \cellcolor[HTML]{ECEEE0}3.7 & \cellcolor[HTML]{6EBD9F}5.4 & \cellcolor[HTML]{6BBD9B}\textbf{8.4} & \cellcolor[HTML]{E7EDEB}\textbf{3.9} & \cellcolor[HTML]{70BEA4}6.7 & \cellcolor[HTML]{96C5DF}\textbf{5.6} \\
 & English & \cellcolor[HTML]{F2E7B1}3.9 & \cellcolor[HTML]{73BEAA}\textbf{4.7} & \cellcolor[HTML]{99C6E3}\textbf{7.8} & \cellcolor[HTML]{C0D7EB}3.7 & \cellcolor[HTML]{A9CCF1}5.1 & \cellcolor[HTML]{8BC2D0}5.6 & \cellcolor[HTML]{80C0C0}\textbf{9.8} & \cellcolor[HTML]{82C0C4}\textbf{5.6} & \cellcolor[HTML]{9BC7E5}\textbf{5.9} & \cellcolor[HTML]{DCE6E8}\textbf{4.0} & \cellcolor[HTML]{65BD8C}\textbf{5.6} & \cellcolor[HTML]{BCD5EC}6.0 & \cellcolor[HTML]{EBEBD8}3.2 & \cellcolor[HTML]{5EBE7C}\textbf{7.3} & \cellcolor[HTML]{96C5DF}5.6 \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F2BD86}2.8 & \cellcolor[HTML]{EBEBD7}2.4 & \cellcolor[HTML]{F5D899}5.3 & \cellcolor[HTML]{EAEFEC}2.9 & \cellcolor[HTML]{F3C88E}2.1 & \cellcolor[HTML]{B1CFEF}4.8 & \cellcolor[HTML]{F1B783}5.2 & \cellcolor[HTML]{E85C5C}1.8 & \cellcolor[HTML]{F2C088}2.9 & \cellcolor[HTML]{F6E2A1}3.2 & \cellcolor[HTML]{EC816A}2.1 & \cellcolor[HTML]{E5ECEA}5.2 & \cellcolor[HTML]{AECEF0}4.8 & \cellcolor[HTML]{F0B582}1.8 & \cellcolor[HTML]{F2C088}3.4 \\
 & English (ineffective) & \cellcolor[HTML]{E2EAE9}\textbf{5.3} & \cellcolor[HTML]{63BE88}\textbf{5.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.3}} & \cellcolor[HTML]{7CBFB9}\textbf{5.7} & \cellcolor[HTML]{E3EAEA}\textbf{4.2} & \cellcolor[HTML]{77BFB0}\textbf{6.1} & \cellcolor[HTML]{87C1CB}\textbf{9.6} & \cellcolor[HTML]{EDE8C3}\textbf{3.6} & \cellcolor[HTML]{86C1CA}\textbf{6.4} & \cellcolor[HTML]{62BE87}\textbf{5.4} & \cellcolor[HTML]{C6DAE9}\textbf{4.2} & \cellcolor[HTML]{93C4DB}\textbf{7.0} & \cellcolor[HTML]{9AC6E3}\textbf{5.3} & \cellcolor[HTML]{84C0C7}\textbf{6.1} & \cellcolor[HTML]{81C0C2}\textbf{6.0} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EA7766}1.7 & \cellcolor[HTML]{F3C88D}1.4 & \cellcolor[HTML]{F4D294}5.2 & \cellcolor[HTML]{E85C5C}-1.6 & \cellcolor[HTML]{E85C5C}0.4 & \cellcolor[HTML]{EC896C}1.6 & \cellcolor[HTML]{C7DBE9}\textbf{8.2} & \cellcolor[HTML]{EBEBD8}3.8 & \cellcolor[HTML]{E85C5C}1.7 & \cellcolor[HTML]{F7E7A6}3.2 & \cellcolor[HTML]{D3E1E8}\textbf{4.1} & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{F1F4F0}\textbf{3.7} & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{E85C5C}2.5 \\
 & English & \cellcolor[HTML]{F0AB7C}\textbf{2.5} & \cellcolor[HTML]{9BC7E5}\textbf{3.8} & \cellcolor[HTML]{ECE9CB}\textbf{6.0} & \cellcolor[HTML]{EAEFEC}\textbf{2.9} & \cellcolor[HTML]{F4E7AE}\textbf{2.9} & \cellcolor[HTML]{CCDDE9}\textbf{4.5} & \cellcolor[HTML]{F2E7B3}6.4 & \cellcolor[HTML]{D5E2E8}\textbf{4.4} & \cellcolor[HTML]{F2C088}\textbf{2.9} & \cellcolor[HTML]{E9EEEC}\textbf{3.9} & \cellcolor[HTML]{D3E1E8}\textbf{4.1} & \cellcolor[HTML]{E0E8E9}\textbf{5.3} & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{C1D7EB}\textbf{4.7} & \cellcolor[HTML]{F7E7A6}\textbf{3.9} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.8}} & \cellcolor[HTML]{95C5DE}\textbf{3.9} & \cellcolor[HTML]{7DBFBC}\textbf{8.4} & \cellcolor[HTML]{6FBEA1}\textbf{6.2} & \cellcolor[HTML]{71BEA7}\textbf{6.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.1}} & \cellcolor[HTML]{B5D2EE}\textbf{4.8} & \cellcolor[HTML]{7EC0BC}\textbf{6.7} & \cellcolor[HTML]{A5CAEE}\textbf{4.4} & \cellcolor[HTML]{ECE9CA}3.4 & \cellcolor[HTML]{5FBE7E}\textbf{8.9} & \cellcolor[HTML]{77BFB0}\textbf{6.4} & \cellcolor[HTML]{64BD8B}\textbf{7.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.7}} \\
 & English (ineffective) & \cellcolor[HTML]{E2EAE9}5.3 & \cellcolor[HTML]{F4D395}1.6 & \cellcolor[HTML]{F3E7B0}5.7 & \cellcolor[HTML]{95C5DE}4.8 & \cellcolor[HTML]{A9CCF1}5.1 & \cellcolor[HTML]{A0C8EA}5.1 & \cellcolor[HTML]{E5ECEA}7.7 & \cellcolor[HTML]{F7E4A2}3.3 & \cellcolor[HTML]{EBEBD7}4.3 & \cellcolor[HTML]{CEDFE8}4.1 & \cellcolor[HTML]{EEF1E9}\textbf{3.7} & \cellcolor[HTML]{ABCDF1}6.3 & \cellcolor[HTML]{A0C8E9}5.2 & \cellcolor[HTML]{EBF0ED}4.1 & \cellcolor[HTML]{E6ECEA}4.7 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F5DA9A}\textbf{3.4} & \cellcolor[HTML]{D9E5E8}3.1 & \cellcolor[HTML]{A4CAED}\textbf{7.6} & \cellcolor[HTML]{B4D1EE}3.9 & \cellcolor[HTML]{EDEFE4}3.7 & \cellcolor[HTML]{9DC7E7}5.2 & \cellcolor[HTML]{EBEBD6}6.9 & \cellcolor[HTML]{F4D193}3.0 & \cellcolor[HTML]{AACCF1}\textbf{5.6} & \cellcolor[HTML]{A9CCF1}\textbf{4.4} & \cellcolor[HTML]{B9D4EC}4.3 & \cellcolor[HTML]{E8EEEB}5.2 & \cellcolor[HTML]{B9D4EC}4.7 & \cellcolor[HTML]{EBEAD4}3.4 & \cellcolor[HTML]{F3F6F3}4.6 \\
 & English (ineffective) & \cellcolor[HTML]{F5D898}3.4 & \cellcolor[HTML]{79BFB3}\textbf{4.6} & \cellcolor[HTML]{A4CAED}\textbf{7.6} & \cellcolor[HTML]{8FC3D6}\textbf{5.0} & \cellcolor[HTML]{A7CBEF}\textbf{5.2} & \cellcolor[HTML]{86C1C9}\textbf{5.7} & \cellcolor[HTML]{A8CBF0}\textbf{8.7} & \cellcolor[HTML]{DAE5E8}\textbf{4.4} & \cellcolor[HTML]{AACCF1}\textbf{5.6} & \cellcolor[HTML]{B1CFEF}4.3 & \cellcolor[HTML]{91C3D8}\textbf{4.8} & \cellcolor[HTML]{79BFB4}\textbf{7.9} & \cellcolor[HTML]{7FBFBF}\textbf{6.2} & \cellcolor[HTML]{96C5DF}\textbf{5.6} & \cellcolor[HTML]{94C4DC}\textbf{5.6} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F0B180}\textbf{2.6} & \cellcolor[HTML]{F4CF92}\textbf{1.6} & \cellcolor[HTML]{F7E4A3}\textbf{5.5} & \cellcolor[HTML]{EBEAD5}2.1 & \cellcolor[HTML]{F3CB90}2.2 & \cellcolor[HTML]{ECE9CE}3.5 & \cellcolor[HTML]{EBEAD2}\textbf{6.9} & \cellcolor[HTML]{F0B180}2.6 & \cellcolor[HTML]{F0AE7E}2.7 & \cellcolor[HTML]{EC856C}2.3 & \cellcolor[HTML]{A6CBEF}\textbf{4.5} & \cellcolor[HTML]{EDEEE3}\textbf{4.7} & \cellcolor[HTML]{F0AF7E}1.2 & \cellcolor[HTML]{F6E09F}2.6 & \cellcolor[HTML]{F0AF7E}3.2 \\
 & English & \cellcolor[HTML]{E85C5C}1.3 & \cellcolor[HTML]{F3C88D}1.4 & \cellcolor[HTML]{E85C5C}3.7 & \cellcolor[HTML]{EDF1EE}\textbf{2.8} & \cellcolor[HTML]{F1F4EF}\textbf{3.9} & \cellcolor[HTML]{EDEEE3}\textbf{3.8} & \cellcolor[HTML]{F0A77A}4.9 & \cellcolor[HTML]{F2C48B}\textbf{2.8} & \cellcolor[HTML]{EEF1EE}\textbf{4.7} & \cellcolor[HTML]{F3C88E}\textbf{2.9} & \cellcolor[HTML]{E85C5C}1.8 & \cellcolor[HTML]{EBEAD2}4.3 & \cellcolor[HTML]{D4E2E8}\textbf{4.2} & \cellcolor[HTML]{EBF0ED}\textbf{4.1} & \cellcolor[HTML]{F2BB85}\textbf{3.3} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{EFF1EA}4.9 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{A6CBEF}\textbf{7.5} & \cellcolor[HTML]{8EC3D4}\textbf{5.1} & \cellcolor[HTML]{BCD5EB}\textbf{4.8} & \cellcolor[HTML]{A8CBF1}\textbf{4.9} & \cellcolor[HTML]{CBDDE9}\textbf{8.1} & \cellcolor[HTML]{F2C48B}2.8 & \cellcolor[HTML]{F5DA9A}3.4 & \cellcolor[HTML]{EDE8C5}\textbf{3.4} & \cellcolor[HTML]{F6E7A8}3.2 & \cellcolor[HTML]{8EC3D6}\textbf{7.2} & \cellcolor[HTML]{F6E1A0}2.3 & \cellcolor[HTML]{9CC7E6}\textbf{5.4} & \cellcolor[HTML]{EFF2EB}\textbf{4.5} \\
 & English & \cellcolor[HTML]{C9DCE9}\textbf{5.8} & \cellcolor[HTML]{E8625E}\textbf{0.3} & \cellcolor[HTML]{F0E7B9}5.8 & \cellcolor[HTML]{E2EAE9}3.1 & \cellcolor[HTML]{ECEEE0}3.7 & \cellcolor[HTML]{BAD4EC}4.7 & \cellcolor[HTML]{E85C5C}3.8 & \cellcolor[HTML]{BAD4EC}\textbf{4.7} & \cellcolor[HTML]{EDEFE3}\textbf{4.4} & \cellcolor[HTML]{E85C5C}2.1 & \cellcolor[HTML]{B2D0EE}\textbf{4.4} & \cellcolor[HTML]{B2D0EE}6.2 & \cellcolor[HTML]{EBEAD1}\textbf{3.1} & \cellcolor[HTML]{EEF1E9}3.8 & \cellcolor[HTML]{F2E7B1}4.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{A9CCF1}\textbf{0.2} & \cellcolor[HTML]{F6F8F5}\textbf{0.2} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{F4CC91}\textbf{0.1} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{F5D999}\textbf{0.1} & \cellcolor[HTML]{A9CCF1}\textbf{0.1} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{EE9A74}\textbf{0.0} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{F3E7AE}\textbf{0.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F6F8F5}\textbf{0.2} & \cellcolor[HTML]{93C4DC}0.3 & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{F5D999}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{EE9A74}\textbf{0.0} & \cellcolor[HTML]{EC816A}\textbf{0.1} \\
 & English (ineffective) & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{F4CC91}\textbf{0.1} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F4CC91}\textbf{0.1} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{EE9A74}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.1 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{F6F8F5}0.2 & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F6F8F6}0.2 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{EE9A74}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{EC816A}0.1 \\
 & English (ineffective) & \cellcolor[HTML]{F6F8F5}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{EE9A74}\textbf{0.0} & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{F6F8F5}0.1 & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{ECEDDF}\textbf{0.1} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{80C0C0}\textbf{0.3} & \cellcolor[HTML]{F6F8F5}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{8EC2D5}\textbf{0.2} \\
 & English (ineffective) & \cellcolor[HTML]{F7E7A6}0.2 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{BDD6EB}0.2 & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{D5E2E8}0.1 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{F6F8F5}0.1 & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{F4D193}0.1 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{F0AD7D}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{EFA378}0.0 & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{D5E2E8}\textbf{0.2} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{F6F8F5}\textbf{0.1} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{F6E2A1}\textbf{0.1} \\
 & English & \cellcolor[HTML]{F0AD7D}\textbf{0.1} & \cellcolor[HTML]{F6F8F5}0.2 & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{EC816A}0.1 \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{80C0C0}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{D5E2E8}\textbf{0.1} & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F6F8F5}0.1 & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{EDE8C7}\textbf{0.1} \\
 & English & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{F6F8F5}0.2 & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{93C4DB}0.2 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{F6F8F6}0.2 & \cellcolor[HTML]{76BFAF}\textbf{0.2} & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{EEA277}0.1 \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{A9CCF1}0.2 & \cellcolor[HTML]{F4CD90}0.2 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EFA378}0.0 & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{BDD6EB}0.2 & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{F0B07F}0.1 \\
 & English (ineffective) & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DC}\textbf{0.3} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{EFA378}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{EBEAD3}\textbf{0.1} & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{EFA378}0.0 & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{96C5E0}\textbf{0.2} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F6F8F5}0.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{7ABFB7}\textbf{0.2} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{76BFAF}\textbf{0.2} & \cellcolor[HTML]{F6F8F6}0.2 & \cellcolor[HTML]{A4CAED}0.2 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DC}\textbf{0.3} & \cellcolor[HTML]{77BFAF}0.3 & \cellcolor[HTML]{BDD6EB}0.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F5D999}\textbf{0.1} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{9CC7E6}0.2 & \cellcolor[HTML]{93C4DB}0.2 & \cellcolor[HTML]{93C4DB}0.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F6F8F5}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{BDD6EB}0.2 & \cellcolor[HTML]{EFA378}0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{76BFAF}0.2 & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{8EC2D5}\textbf{0.2} \\
 & English (ineffective) & \cellcolor[HTML]{F6F8F5}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DB}0.2 & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{EBEAD3}\textbf{0.1} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{F4CC91}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{EFA378}0.0 & \cellcolor[HTML]{F6F8F6}0.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{CADDE9}0.2 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F7E7A6}0.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{A9CCF1}\textbf{0.1} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{F5D999}\textbf{0.1} & \cellcolor[HTML]{F6F8F6}0.2 & \cellcolor[HTML]{93C4DB}0.2 & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{F6E2A1}0.1 \\
 & English (ineffective) & \cellcolor[HTML]{A9CCF1}\textbf{0.2} & \cellcolor[HTML]{F6F8F5}0.2 & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{93C4DB}0.2 & \cellcolor[HTML]{EBEAD3}\textbf{0.1} & \cellcolor[HTML]{A9CCF1}\textbf{0.1} & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{D5E2E8}\textbf{0.1} & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{76BFAF}\textbf{0.2} & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{C3D8EA}\textbf{0.2} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F7E7A6}\textbf{0.2} & \cellcolor[HTML]{F6F8F5}0.2 & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{F7E7A6}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{D5E2E8}\textbf{0.1} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{EBEAD3}0.1 & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.1 \\
 & English & \cellcolor[HTML]{F0AD7D}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{D5E2E8}\textbf{0.1} & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{D5E2E8}\textbf{0.2} & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{93C4DB}\textbf{0.2} & \cellcolor[HTML]{F4CC91}\textbf{0.1} & \cellcolor[HTML]{EDE8C7}\textbf{0.1} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{A9CCF1}0.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{77BFAF}\textbf{0.3} & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{F6F8F6}0.2 & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{EBEAD3}\textbf{0.1} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{F6F8F6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{F5DD9C}\textbf{0.1} \\
 & English & \cellcolor[HTML]{80C0C0}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{F4CC91}0.1 & \cellcolor[HTML]{F0E7BA}\textbf{0.1} & \cellcolor[HTML]{BDD6EB}\textbf{0.2} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{F5D999}0.0 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{F5D999}\textbf{0.1} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{F4CC91}\textbf{0.0} & \cellcolor[HTML]{EE9A74}0.0 & \cellcolor[HTML]{EE9974}0.1 \\
\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{74BEAD}\textbf{3.1} & \cellcolor[HTML]{70BEA4}\textbf{19.4} & \cellcolor[HTML]{6DBE9E}\textbf{33.2} & \cellcolor[HTML]{61BE84}\textbf{29.6} & \cellcolor[HTML]{62BE88}\textbf{25.4} & \cellcolor[HTML]{60BE82}\textbf{21.4} & \cellcolor[HTML]{70BEA4}\textbf{21.7} & \cellcolor[HTML]{62BD86}\textbf{12.6} & \cellcolor[HTML]{91C3D8}\textbf{12.0} & \cellcolor[HTML]{8EC2D5}\textbf{8.3} & \cellcolor[HTML]{7CBFB9}\textbf{6.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{35.7}} & \cellcolor[HTML]{64BD8B}\textbf{23.5} & \cellcolor[HTML]{66BE8F}\textbf{21.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.9}} & \cellcolor[HTML]{64BD8B}\textbf{20.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{82C0C4}1.1 & \cellcolor[HTML]{F5E7AB}\textbf{5.9} & \cellcolor[HTML]{A8CBF1}\textbf{24.9} & \cellcolor[HTML]{EBEBD8}\textbf{10.5} & \cellcolor[HTML]{F7E6A5}\textbf{2.8} & \cellcolor[HTML]{EBEBD8}\textbf{2.8} & \cellcolor[HTML]{F6DF9E}\textbf{6.4} & \cellcolor[HTML]{F4D193}-0.7 & \cellcolor[HTML]{ECE9CE}\textbf{5.2} & \cellcolor[HTML]{F1B984}-0.4 & \cellcolor[HTML]{F5DA9A}1.5 & \cellcolor[HTML]{F6E1A1}\textbf{12.2} & \cellcolor[HTML]{F6DE9D}\textbf{5.7} & \cellcolor[HTML]{F5E7A9}\textbf{-1.5} & \cellcolor[HTML]{F1B682}\textbf{-1.6} & \cellcolor[HTML]{F3C78D}-2.5 & \cellcolor[HTML]{F6E0A0}\textbf{5.4} & \cellcolor[HTML]{F3CB90}4.5 & \cellcolor[HTML]{F7E4A3}\textbf{4.6} \\
 & English (ineffective) & \cellcolor[HTML]{68BE92}\textbf{5.1} & \cellcolor[HTML]{F5D697}4.3 & \cellcolor[HTML]{EEE8C0}15.2 & \cellcolor[HTML]{F2E7B3}7.6 & \cellcolor[HTML]{F5DA9A}1.4 & \cellcolor[HTML]{EBEAD3}2.5 & \cellcolor[HTML]{F0B280}3.1 & \cellcolor[HTML]{F5D798}\textbf{-0.4} & \cellcolor[HTML]{F3E7B2}4.0 & \cellcolor[HTML]{F5D697}\textbf{0.8} & \cellcolor[HTML]{EDE8C3}\textbf{2.3} & \cellcolor[HTML]{F6E09F}12.0 & \cellcolor[HTML]{F4D395}4.8 & \cellcolor[HTML]{F4CF92}-4.6 & \cellcolor[HTML]{EE9D75}-3.0 & \cellcolor[HTML]{F5D898}\textbf{-1.1} & \cellcolor[HTML]{F4CD90}3.8 & \cellcolor[HTML]{F5DA9A}\textbf{5.7} & \cellcolor[HTML]{F5D898}3.5 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{6DBE9E}\textbf{4.2} & \cellcolor[HTML]{F3F6F2}9.8 & \cellcolor[HTML]{C3D8EA}\textbf{22.9} & \cellcolor[HTML]{B6D2ED}\textbf{17.6} & \cellcolor[HTML]{EAEFEC}\textbf{9.6} & \cellcolor[HTML]{BCD5EB}\textbf{9.3} & \cellcolor[HTML]{ECE8CA}9.0 & \cellcolor[HTML]{BAD4EC}6.2 & \cellcolor[HTML]{E4EBEA}\textbf{7.5} & \cellcolor[HTML]{EBECDB}\textbf{3.4} & \cellcolor[HTML]{EBECDB}2.8 & \cellcolor[HTML]{DFE8E9}\textbf{20.2} & \cellcolor[HTML]{EEE8C2}\textbf{8.1} & \cellcolor[HTML]{EEF1E9}\textbf{3.7} & \cellcolor[HTML]{EDE8C5}\textbf{3.5} & \cellcolor[HTML]{EAEFEC}5.8 & \cellcolor[HTML]{EEF0E7}9.8 & \cellcolor[HTML]{E9EEEC}12.4 & \cellcolor[HTML]{EDF1EE}\textbf{9.2} \\
 & English (ineffective) & \cellcolor[HTML]{6DBE9E}4.2 & \cellcolor[HTML]{E9EEEC}\textbf{10.3} & \cellcolor[HTML]{ECEDDF}17.6 & \cellcolor[HTML]{EDEFE4}11.4 & \cellcolor[HTML]{EBECDC}7.1 & \cellcolor[HTML]{F0F3F0}5.2 & \cellcolor[HTML]{F3F5F2}\textbf{11.2} & \cellcolor[HTML]{82C0C3}\textbf{9.8} & \cellcolor[HTML]{EBF0ED}7.2 & \cellcolor[HTML]{EDE8C5}2.6 & \cellcolor[HTML]{C2D8EA}\textbf{4.1} & \cellcolor[HTML]{EDEFE4}17.5 & \cellcolor[HTML]{EFE7BD}7.8 & \cellcolor[HTML]{EBEAD5}2.0 & \cellcolor[HTML]{EEE8C1}3.3 & \cellcolor[HTML]{D1E0E8}\textbf{7.5} & \cellcolor[HTML]{D3E1E8}\textbf{12.5} & \cellcolor[HTML]{BBD4EC}\textbf{15.4} & \cellcolor[HTML]{F3F5F1}8.7 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{79BFB4}2.5 & \cellcolor[HTML]{F0E7BB}6.7 & \cellcolor[HTML]{F1E7B7}14.6 & \cellcolor[HTML]{F2F5F1}12.8 & \cellcolor[HTML]{ECE8C9}5.5 & \cellcolor[HTML]{EDEEE3}3.8 & \cellcolor[HTML]{F0E7BA}8.1 & \cellcolor[HTML]{ECE8CA}2.0 & \cellcolor[HTML]{F7E5A4}3.4 & \cellcolor[HTML]{F7E7A6}1.6 & \cellcolor[HTML]{F6E6A8}1.9 & \cellcolor[HTML]{ECE9CA}15.4 & \cellcolor[HTML]{F6E1A0}6.0 & \cellcolor[HTML]{EEE7BF}0.2 & \cellcolor[HTML]{F4D294}0.3 & \cellcolor[HTML]{ECE8C8}2.4 & \cellcolor[HTML]{F7E7A6}6.0 & \cellcolor[HTML]{F0E7BA}8.1 & \cellcolor[HTML]{F1E7B7}5.6 \\
 & English (ineffective) & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.9}} & \cellcolor[HTML]{B9D3ED}\textbf{12.9} & \cellcolor[HTML]{C8DBE9}\textbf{22.5} & \cellcolor[HTML]{A8CBF0}\textbf{18.7} & \cellcolor[HTML]{A9CCF2}\textbf{14.8} & \cellcolor[HTML]{A4CAED}\textbf{11.3} & \cellcolor[HTML]{F0F2EC}\textbf{11.0} & \cellcolor[HTML]{9CC6E6}\textbf{7.8} & \cellcolor[HTML]{E1E9E9}\textbf{7.7} & \cellcolor[HTML]{EEF0E7}\textbf{3.8} & \cellcolor[HTML]{D1E0E8}\textbf{3.8} & \cellcolor[HTML]{BCD5EB}\textbf{22.9} & \cellcolor[HTML]{F4F6F3}\textbf{11.0} & \cellcolor[HTML]{B1D0EF}\textbf{10.1} & \cellcolor[HTML]{DBE6E8}\textbf{7.4} & \cellcolor[HTML]{9AC6E4}\textbf{11.5} & \cellcolor[HTML]{A9CCF1}\textbf{14.9} & \cellcolor[HTML]{B1CFEF}\textbf{16.0} & \cellcolor[HTML]{BCD5EC}\textbf{11.9} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{72BEA9}3.4 & \cellcolor[HTML]{F3C78D}3.2 & \cellcolor[HTML]{ECE8C9}15.9 & \cellcolor[HTML]{EFF2EF}13.0 & \cellcolor[HTML]{AACCF1}14.7 & \cellcolor[HTML]{ECEEE1}3.6 & \cellcolor[HTML]{F3C88E}4.7 & \cellcolor[HTML]{F4D092}-0.8 & \cellcolor[HTML]{F6DE9E}2.9 & \cellcolor[HTML]{ED906F}-1.9 & \cellcolor[HTML]{EE9C75}0.2 & \cellcolor[HTML]{ECEEE3}17.4 & \cellcolor[HTML]{F3CA8F}4.1 & \cellcolor[HTML]{F6E6A7}-1.6 & \cellcolor[HTML]{EC8C6E}-3.9 & \cellcolor[HTML]{F5E7AC}0.7 & \cellcolor[HTML]{F4E7AD}6.4 & \cellcolor[HTML]{F5E7AC}7.3 & \cellcolor[HTML]{F6E7AA}5.0 \\
 & English & \cellcolor[HTML]{5FBD81}\textbf{6.3} & \cellcolor[HTML]{60BE82}\textbf{21.3} & \cellcolor[HTML]{69BD96}\textbf{33.9} & \cellcolor[HTML]{68BE93}\textbf{28.4} & \cellcolor[HTML]{62BD86}\textbf{25.5} & \cellcolor[HTML]{6BBE98}\textbf{19.8} & \cellcolor[HTML]{6DBE9E}\textbf{22.0} & \cellcolor[HTML]{5EBE7E}\textbf{13.0} & \cellcolor[HTML]{62BD86}\textbf{16.2} & \cellcolor[HTML]{72BEA8}\textbf{10.2} & \cellcolor[HTML]{7ABFB5}\textbf{6.1} & \cellcolor[HTML]{61BE85}\textbf{34.8} & \cellcolor[HTML]{72BEA8}\textbf{21.7} & \cellcolor[HTML]{79BFB3}\textbf{18.2} & \cellcolor[HTML]{6BBE98}\textbf{16.5} & \cellcolor[HTML]{6BBD9A}\textbf{17.4} & \cellcolor[HTML]{7ABFB6}\textbf{20.0} & \cellcolor[HTML]{97C5E1}\textbf{18.3} & \cellcolor[HTML]{6ABE96}\textbf{19.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{78BFB3}2.6 & \cellcolor[HTML]{F0E7BA}6.6 & \cellcolor[HTML]{ECEDDF}17.6 & \cellcolor[HTML]{E9EEEC}13.5 & \cellcolor[HTML]{F1F3EE}8.5 & \cellcolor[HTML]{E3EAEA}6.3 & \cellcolor[HTML]{F7E3A2}6.7 & \cellcolor[HTML]{EBEBD8}2.6 & \cellcolor[HTML]{EEE8C0}4.6 & \cellcolor[HTML]{EEE7BE}2.4 & \cellcolor[HTML]{F0E7B9}2.2 & \cellcolor[HTML]{ECE9CE}15.7 & \cellcolor[HTML]{F6E09F}5.9 & \cellcolor[HTML]{ECEDDF}2.9 & \cellcolor[HTML]{F5DD9C}1.1 & \cellcolor[HTML]{ECEDDF}3.9 & \cellcolor[HTML]{F5DC9C}5.0 & \cellcolor[HTML]{EBEBD9}10.1 & \cellcolor[HTML]{ECE9C9}6.6 \\
 & English & \cellcolor[HTML]{61BE85}\textbf{6.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{36.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{30.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{26.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.2}} & \cellcolor[HTML]{66BE8E}\textbf{34.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.2}} & \cellcolor[HTML]{5FBE80}\textbf{17.8} & \cellcolor[HTML]{60BE82}\textbf{18.9} & \cellcolor[HTML]{75BEAE}\textbf{20.6} & \cellcolor[HTML]{73BEAA}\textbf{22.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.0}} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{E85C5C}-25.6 & \cellcolor[HTML]{EE9D75}0.7 & \cellcolor[HTML]{F4CE91}10.7 & \cellcolor[HTML]{EE9672}-1.2 & \cellcolor[HTML]{EA7364}-7.3 & \cellcolor[HTML]{F3C98E}-4.0 & \cellcolor[HTML]{F2C58B}4.4 & \cellcolor[HTML]{E85C5C}-5.7 & \cellcolor[HTML]{E85C5C}-3.2 & \cellcolor[HTML]{E85C5C}-3.4 & \cellcolor[HTML]{E85C5C}-0.8 & \cellcolor[HTML]{EE9471}5.2 & \cellcolor[HTML]{F3CC90}4.2 & \cellcolor[HTML]{EC836B}-11.4 & \cellcolor[HTML]{E85C5C}-6.2 & \cellcolor[HTML]{E85C5C}-9.2 & \cellcolor[HTML]{E85C5C}-2.9 & \cellcolor[HTML]{EA7A67}-0.9 & \cellcolor[HTML]{E8615E}-3.1 \\
 & English (ineffective) & \cellcolor[HTML]{93C4DB}\textbf{-1.2} & \cellcolor[HTML]{EFE7BC}\textbf{6.7} & \cellcolor[HTML]{F1F4F1}\textbf{19.3} & \cellcolor[HTML]{CBDDE8}\textbf{15.9} & \cellcolor[HTML]{EBF0ED}\textbf{9.6} & \cellcolor[HTML]{E6ECEB}\textbf{6.0} & \cellcolor[HTML]{ECE9CC}\textbf{9.2} & \cellcolor[HTML]{ECF0ED}\textbf{4.0} & \cellcolor[HTML]{F1E7B6}\textbf{4.1} & \cellcolor[HTML]{ECEDDF}\textbf{3.5} & \cellcolor[HTML]{E7EDEB}\textbf{3.4} & \cellcolor[HTML]{BAD4EC}\textbf{23.1} & \cellcolor[HTML]{ECF1EE}\textbf{11.5} & \cellcolor[HTML]{F0F2EC}\textbf{4.0} & \cellcolor[HTML]{F5E6AC}\textbf{2.2} & \cellcolor[HTML]{CBDDE9}\textbf{7.9} & \cellcolor[HTML]{E4EBEA}\textbf{11.4} & \cellcolor[HTML]{C6DAE9}\textbf{14.7} & \cellcolor[HTML]{F2F4EF}\textbf{8.6} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F5D999}-16.2 & \cellcolor[HTML]{F7E4A4}5.5 & \cellcolor[HTML]{F1E7B5}14.5 & \cellcolor[HTML]{F4E7AE}7.2 & \cellcolor[HTML]{F0E7B8}4.3 & \cellcolor[HTML]{F3F5F1}4.8 & \cellcolor[HTML]{F1B783}3.5 & \cellcolor[HTML]{F5D596}-0.5 & \cellcolor[HTML]{EA6D62}-2.5 & \cellcolor[HTML]{F1B682}-0.5 & \cellcolor[HTML]{F5D697}1.4 & \cellcolor[HTML]{F5DD9D}11.7 & \cellcolor[HTML]{F4E6AE}7.0 & \cellcolor[HTML]{F4D294}-4.3 & \cellcolor[HTML]{F0B07F}-1.9 & \cellcolor[HTML]{F6E09F}-0.3 & \cellcolor[HTML]{F3C68C}3.3 & \cellcolor[HTML]{F6E7A6}7.0 & \cellcolor[HTML]{F3C88D}2.4 \\
 & English & \cellcolor[HTML]{75BEAE}\textbf{3.0} & \cellcolor[HTML]{82C0C4}\textbf{17.5} & \cellcolor[HTML]{7EC0BD}\textbf{30.6} & \cellcolor[HTML]{80C0C1}\textbf{24.4} & \cellcolor[HTML]{75BEAE}\textbf{22.3} & \cellcolor[HTML]{7BBFB7}\textbf{17.2} & \cellcolor[HTML]{77BEB1}\textbf{20.9} & \cellcolor[HTML]{81C0C2}\textbf{9.9} & \cellcolor[HTML]{92C4D9}\textbf{12.0} & \cellcolor[HTML]{BCD5EC}\textbf{6.1} & \cellcolor[HTML]{B1D0EF}\textbf{4.4} & \cellcolor[HTML]{73BEAA}\textbf{31.9} & \cellcolor[HTML]{64BD8B}\textbf{23.5} & \cellcolor[HTML]{7CBFB9}\textbf{17.6} & \cellcolor[HTML]{98C6E1}\textbf{11.6} & \cellcolor[HTML]{6CBE9B}\textbf{17.3} & \cellcolor[HTML]{82C0C3}\textbf{19.1} & \cellcolor[HTML]{8DC2D3}\textbf{19.6} & \cellcolor[HTML]{7EC0BC}\textbf{17.2} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{9DC7E7}\textbf{-2.5} & \cellcolor[HTML]{ECEEE1}\textbf{8.7} & \cellcolor[HTML]{EEF0E8}\textbf{18.3} & \cellcolor[HTML]{E4EBEA}\textbf{13.9} & \cellcolor[HTML]{F6F8F5}\textbf{8.9} & \cellcolor[HTML]{EBF0ED}\textbf{5.6} & \cellcolor[HTML]{F3C78D}\textbf{4.5} & \cellcolor[HTML]{D9E5E8}\textbf{4.9} & \cellcolor[HTML]{EEE8C1}\textbf{4.6} & \cellcolor[HTML]{EDE8C6}\textbf{2.6} & \cellcolor[HTML]{EBEDDD}\textbf{2.8} & \cellcolor[HTML]{DEE7E8}\textbf{20.3} & \cellcolor[HTML]{F4D193}4.6 & \cellcolor[HTML]{EBEAD1}\textbf{1.7} & \cellcolor[HTML]{EBE9CE}\textbf{4.0} & \cellcolor[HTML]{ECEDE0}\textbf{4.0} & \cellcolor[HTML]{EEF1E9}\textbf{9.9} & \cellcolor[HTML]{EDE8C5}\textbf{8.8} & \cellcolor[HTML]{EBEAD1}\textbf{7.0} \\
 & English (ineffective) & \cellcolor[HTML]{F2C48B}-18.3 & \cellcolor[HTML]{F0A77A}1.3 & \cellcolor[HTML]{F5D596}11.3 & \cellcolor[HTML]{F7E5A4}6.4 & \cellcolor[HTML]{F0B17F}-2.6 & \cellcolor[HTML]{EEE7BF}1.0 & \cellcolor[HTML]{F0AD7D}2.8 & \cellcolor[HTML]{F2C58B}-1.4 & \cellcolor[HTML]{F2B984}0.8 & \cellcolor[HTML]{F0B582}-0.6 & \cellcolor[HTML]{F3C68C}1.0 & \cellcolor[HTML]{F0B380}7.6 & \cellcolor[HTML]{F4E6AE}\textbf{7.0} & \cellcolor[HTML]{F2BE87}-6.4 & \cellcolor[HTML]{EE9B75}-3.1 & \cellcolor[HTML]{F4CE91}-1.9 & \cellcolor[HTML]{F0B481}2.0 & \cellcolor[HTML]{F0B481}2.7 & \cellcolor[HTML]{F0AA7C}0.5 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{C7DBE9}-6.0 & \cellcolor[HTML]{F3E7B0}6.1 & \cellcolor[HTML]{EDE8C5}15.5 & \cellcolor[HTML]{F0E7B9}8.0 & \cellcolor[HTML]{F6E0A0}2.2 & \cellcolor[HTML]{F0F2EC}4.5 & \cellcolor[HTML]{F6DF9E}6.4 & \cellcolor[HTML]{EFF1E9}3.4 & \cellcolor[HTML]{F2C088}1.1 & \cellcolor[HTML]{F5DD9C}1.1 & \cellcolor[HTML]{F6DE9D}1.6 & \cellcolor[HTML]{F6E2A1}12.3 & \cellcolor[HTML]{ECE9CE}8.8 & \cellcolor[HTML]{F3C88E}-5.3 & \cellcolor[HTML]{F1B783}-1.5 & \cellcolor[HTML]{F2BB85}-3.4 & \cellcolor[HTML]{F4D193}4.1 & \cellcolor[HTML]{F7E6A5}6.9 & \cellcolor[HTML]{F5D999}3.7 \\
 & English (ineffective) & \cellcolor[HTML]{67BD90}\textbf{5.2} & \cellcolor[HTML]{EEE8C1}\textbf{7.0} & \cellcolor[HTML]{DCE6E9}\textbf{20.9} & \cellcolor[HTML]{E8EEEB}\textbf{13.5} & \cellcolor[HTML]{CFDFE8}\textbf{11.9} & \cellcolor[HTML]{CDDEE8}\textbf{8.0} & \cellcolor[HTML]{EBEAD2}\textbf{9.4} & \cellcolor[HTML]{E2EAE9}\textbf{4.5} & \cellcolor[HTML]{EDE8C6}\textbf{4.8} & \cellcolor[HTML]{EAEFEC}\textbf{4.5} & \cellcolor[HTML]{E7EDEB}\textbf{3.4} & \cellcolor[HTML]{DEE7E8}\textbf{20.3} & \cellcolor[HTML]{EFF2EB}\textbf{10.6} & \cellcolor[HTML]{EBEAD5}\textbf{2.0} & \cellcolor[HTML]{E4EBEA}\textbf{6.9} & \cellcolor[HTML]{E7EDEB}\textbf{6.0} & \cellcolor[HTML]{EBECDA}\textbf{9.0} & \cellcolor[HTML]{F3F5F2}\textbf{11.8} & \cellcolor[HTML]{F4F6F3}\textbf{8.9} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{DBE5E8}-7.4 & \cellcolor[HTML]{E85C5C}-2.4 & \cellcolor[HTML]{E85C5C}2.1 & \cellcolor[HTML]{E85C5C}-5.3 & \cellcolor[HTML]{E85C5C}-8.8 & \cellcolor[HTML]{E85C5C}-12.3 & \cellcolor[HTML]{E85C5C}-1.4 & \cellcolor[HTML]{EEA177}-3.1 & \cellcolor[HTML]{F5D797}2.4 & \cellcolor[HTML]{F4CF92}0.5 & \cellcolor[HTML]{EFE7BD}2.2 & \cellcolor[HTML]{E85C5C}1.4 & \cellcolor[HTML]{E85C5C}-2.5 & \cellcolor[HTML]{E85C5C}-14.2 & \cellcolor[HTML]{EA6961}-5.6 & \cellcolor[HTML]{F0B380}-4.0 & \cellcolor[HTML]{EE9F76}0.7 & \cellcolor[HTML]{E85C5C}-2.5 & \cellcolor[HTML]{E85C5C}-3.4 \\
 & English & \cellcolor[HTML]{B1CFEF}\textbf{-4.5} & \cellcolor[HTML]{DBE6E8}\textbf{11.1} & \cellcolor[HTML]{D6E3E8}\textbf{21.4} & \cellcolor[HTML]{ABCDF1}\textbf{18.4} & \cellcolor[HTML]{BFD7EB}\textbf{13.2} & \cellcolor[HTML]{ABCDF1}\textbf{10.5} & \cellcolor[HTML]{D8E4E8}\textbf{13.0} & \cellcolor[HTML]{EDF0E6}\textbf{3.2} & \cellcolor[HTML]{9CC7E6}\textbf{11.1} & \cellcolor[HTML]{C1D7EB}\textbf{6.0} & \cellcolor[HTML]{A2C9EB}\textbf{4.8} & \cellcolor[HTML]{EDEFE4}\textbf{17.5} & \cellcolor[HTML]{A1C9EA}\textbf{16.4} & \cellcolor[HTML]{EBEAD4}\textbf{1.9} & \cellcolor[HTML]{E5ECEA}\textbf{6.8} & \cellcolor[HTML]{94C4DD}\textbf{12.2} & \cellcolor[HTML]{D3E1E8}\textbf{12.5} & \cellcolor[HTML]{BED6EB}\textbf{15.2} & \cellcolor[HTML]{D5E2E8}\textbf{10.6} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{85C1C8}0.7 & \cellcolor[HTML]{F5D798}4.3 & \cellcolor[HTML]{EBEAD1}16.5 & \cellcolor[HTML]{EFF2EB}12.0 & \cellcolor[HTML]{F2F4F0}8.6 & \cellcolor[HTML]{ECEEE3}3.7 & \cellcolor[HTML]{F7E4A3}6.8 & \cellcolor[HTML]{DBE6E8}4.8 & \cellcolor[HTML]{EBECDC}5.8 & \cellcolor[HTML]{EBEBD6}3.2 & \cellcolor[HTML]{F0E7BA}2.2 & \cellcolor[HTML]{EFF2EB}18.0 & \cellcolor[HTML]{EBEAD1}9.0 & \cellcolor[HTML]{EBEAD3}1.8 & \cellcolor[HTML]{F4CE91}0.0 & \cellcolor[HTML]{EBEAD4}3.2 & \cellcolor[HTML]{ECE9CF}8.3 & \cellcolor[HTML]{EBEAD5}9.8 & \cellcolor[HTML]{ECE9CA}6.6 \\
 & English & \cellcolor[HTML]{63BE89}\textbf{5.7} & \cellcolor[HTML]{CFDFE8}\textbf{11.7} & \cellcolor[HTML]{92C4D9}\textbf{27.7} & \cellcolor[HTML]{83C1C5}\textbf{24.0} & \cellcolor[HTML]{A3C9EC}\textbf{15.6} & \cellcolor[HTML]{7BBFB8}\textbf{17.2} & \cellcolor[HTML]{BAD4EC}\textbf{14.7} & \cellcolor[HTML]{D2E1E8}\textbf{5.2} & \cellcolor[HTML]{AECEF0}\textbf{10.0} & \cellcolor[HTML]{C0D7EB}\textbf{6.0} & \cellcolor[HTML]{D1E0E8}\textbf{3.8} & \cellcolor[HTML]{75BEAD}\textbf{31.6} & \cellcolor[HTML]{94C4DD}\textbf{17.7} & \cellcolor[HTML]{A5CAEE}\textbf{11.3} & \cellcolor[HTML]{E4EBEA}\textbf{6.9} & \cellcolor[HTML]{8FC3D6}\textbf{12.9} & \cellcolor[HTML]{A3C9EC}\textbf{15.5} & \cellcolor[HTML]{C9DCE9}\textbf{14.5} & \cellcolor[HTML]{9CC7E6}\textbf{14.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{72BEA9}\textbf{-0.5} & \cellcolor[HTML]{81C0C1}\textbf{0.6} & \cellcolor[HTML]{61BE85}\textbf{0.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.1}} & \cellcolor[HTML]{6DBE9E}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.0}} & \cellcolor[HTML]{6CBE9B}\textbf{1.4} & \cellcolor[HTML]{84C1C7}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{A2C9EB}\textbf{0.8} & \cellcolor[HTML]{68BE93}\textbf{0.6} & \cellcolor[HTML]{77BEB1}\textbf{-0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.8}} & \cellcolor[HTML]{6BBE9A}\textbf{-0.1} & \cellcolor[HTML]{5FBE7F}\textbf{0.6} & \cellcolor[HTML]{8EC2D5}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.1}} & \cellcolor[HTML]{77BEB1}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EAEFEC}-1.6 & \cellcolor[HTML]{F6DE9D}-0.7 & \cellcolor[HTML]{EDE8C6}-0.8 & \cellcolor[HTML]{F7E4A3}-0.7 & \cellcolor[HTML]{F4D495}-1.6 & \cellcolor[HTML]{F6DF9E}-0.9 & \cellcolor[HTML]{F7E3A2}0.1 & \cellcolor[HTML]{F3C68C}-0.6 & \cellcolor[HTML]{F4CE91}-1.0 & \cellcolor[HTML]{F2BE87}-0.2 & \cellcolor[HTML]{97C5E0}0.2 & \cellcolor[HTML]{ECE9C9}-1.7 & \cellcolor[HTML]{EEE8C2}0.4 & \cellcolor[HTML]{F6F8F5}-1.3 & \cellcolor[HTML]{CCDEE8}\textbf{-0.3} & \cellcolor[HTML]{F1F4F1}-0.5 & \cellcolor[HTML]{F6E6A8}-0.6 & \cellcolor[HTML]{B6D2ED}0.1 & \cellcolor[HTML]{EBEBD6}-0.7 \\
 & English (ineffective) & \cellcolor[HTML]{8EC2D5}\textbf{-0.8} & \cellcolor[HTML]{CCDDE9}\textbf{0.0} & \cellcolor[HTML]{D4E2E8}\textbf{-0.4} & \cellcolor[HTML]{EBEAD1}\textbf{-0.4} & \cellcolor[HTML]{F1F4F1}\textbf{-0.9} & \cellcolor[HTML]{F0F3ED}\textbf{-0.4} & \cellcolor[HTML]{D3E2E8}\textbf{0.6} & \cellcolor[HTML]{DEE7E9}\textbf{0.1} & \cellcolor[HTML]{B2D0EE}\textbf{-0.1} & \cellcolor[HTML]{EBEBD6}\textbf{0.3} & \cellcolor[HTML]{7CBFBA}\textbf{0.4} & \cellcolor[HTML]{D6E3E8}\textbf{-1.2} & \cellcolor[HTML]{CBDDE9}\textbf{0.8} & \cellcolor[HTML]{BAD4EC}\textbf{-0.9} & \cellcolor[HTML]{ECEEE2}-0.6 & \cellcolor[HTML]{D6E3E8}\textbf{-0.3} & \cellcolor[HTML]{B8D3ED}\textbf{0.2} & \cellcolor[HTML]{98C6E1}\textbf{0.3} & \cellcolor[HTML]{B6D2ED}\textbf{-0.2} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{A7CBF0}\textbf{-1.1} & \cellcolor[HTML]{7EC0BC}\textbf{0.7} & \cellcolor[HTML]{BCD5EB}\textbf{-0.3} & \cellcolor[HTML]{E3EBEA}\textbf{-0.1} & \cellcolor[HTML]{EDEFE5}\textbf{-1.0} & \cellcolor[HTML]{DFE8E9}\textbf{-0.2} & \cellcolor[HTML]{99C5E2}\textbf{1.0} & \cellcolor[HTML]{EBEBD6}\textbf{-0.1} & \cellcolor[HTML]{8AC2D0}\textbf{0.2} & \cellcolor[HTML]{B4D1EE}\textbf{0.7} & \cellcolor[HTML]{78BFB3}\textbf{0.5} & \cellcolor[HTML]{77BEB1}\textbf{-0.4} & \cellcolor[HTML]{B0CFEF}\textbf{1.0} & \cellcolor[HTML]{CBDDE9}\textbf{-1.0} & \cellcolor[HTML]{C0D7EB}\textbf{-0.3} & \cellcolor[HTML]{97C5E0}\textbf{0.1} & \cellcolor[HTML]{ABCDF1}\textbf{0.2} & \cellcolor[HTML]{88C2CE}\textbf{0.5} & \cellcolor[HTML]{98C6E1}\textbf{0.0} \\
 & English (ineffective) & \cellcolor[HTML]{BBD4EC}-1.3 & \cellcolor[HTML]{D2E1E8}0.0 & \cellcolor[HTML]{DAE5E8}-0.4 & \cellcolor[HTML]{EBECDC}-0.4 & \cellcolor[HTML]{F3E7B0}-1.3 & \cellcolor[HTML]{EBEBD7}-0.5 & \cellcolor[HTML]{9DC7E6}0.9 & \cellcolor[HTML]{ED906F}-0.9 & \cellcolor[HTML]{F4D394}-1.0 & \cellcolor[HTML]{F2BE87}-0.2 & \cellcolor[HTML]{9BC7E5}0.2 & \cellcolor[HTML]{D6E3E8}-1.2 & \cellcolor[HTML]{EBE9CF}0.4 & \cellcolor[HTML]{E4EBEA}-1.2 & \cellcolor[HTML]{EBECDC}-0.7 & \cellcolor[HTML]{EDEFE4}-0.6 & \cellcolor[HTML]{DBE5E8}-0.0 & \cellcolor[HTML]{D8E4E8}-0.1 & \cellcolor[HTML]{EBEFED}-0.5 \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{D8E4E8}-1.5 & \cellcolor[HTML]{EDF0E6}-0.3 & \cellcolor[HTML]{EEE8C0}-0.9 & \cellcolor[HTML]{EDE8C6}-0.5 & \cellcolor[HTML]{F6DF9E}-1.5 & \cellcolor[HTML]{F5DB9B}-0.9 & \cellcolor[HTML]{F5D999}0.0 & \cellcolor[HTML]{F0A97C}-0.8 & \cellcolor[HTML]{F2B984}-1.2 & \cellcolor[HTML]{EFA378}-0.3 & \cellcolor[HTML]{9BC7E5}0.2 & \cellcolor[HTML]{F0F3ED}-1.5 & \cellcolor[HTML]{EE9672}-0.3 & \cellcolor[HTML]{EFF2EF}-1.2 & \cellcolor[HTML]{F7E4A3}-1.0 & \cellcolor[HTML]{F1F4F1}-0.5 & \cellcolor[HTML]{F4E7AE}-0.6 & \cellcolor[HTML]{A2C9EC}\textbf{0.2} & \cellcolor[HTML]{EBE9CF}-0.7 \\
 & English (ineffective) & \cellcolor[HTML]{91C3D8}\textbf{-0.9} & \cellcolor[HTML]{A8CBF1}\textbf{0.2} & \cellcolor[HTML]{CFDFE8}\textbf{-0.4} & \cellcolor[HTML]{ECEEE1}\textbf{-0.3} & \cellcolor[HTML]{D8E4E8}\textbf{-0.7} & \cellcolor[HTML]{ECEEE2}\textbf{-0.4} & \cellcolor[HTML]{A9CCF1}\textbf{0.8} & \cellcolor[HTML]{DEE7E9}\textbf{0.1} & \cellcolor[HTML]{CCDEE8}\textbf{-0.2} & \cellcolor[HTML]{F0E7B9}\textbf{0.2} & \cellcolor[HTML]{92C4DA}\textbf{0.3} & \cellcolor[HTML]{81C0C3}\textbf{-0.5} & \cellcolor[HTML]{EBE9CF}\textbf{0.4} & \cellcolor[HTML]{E9EEEC}\textbf{-1.2} & \cellcolor[HTML]{DFE8E9}\textbf{-0.4} & \cellcolor[HTML]{EBF0ED}\textbf{-0.5} & \cellcolor[HTML]{B1D0EF}\textbf{0.2} & \cellcolor[HTML]{B0CFEF}0.1 & \cellcolor[HTML]{B5D1EE}\textbf{-0.2} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{78BEB2}\textbf{-0.5} & \cellcolor[HTML]{7EC0BC}\textbf{0.7} & \cellcolor[HTML]{9BC6E4}-0.0 & \cellcolor[HTML]{ECEEE1}-0.3 & \cellcolor[HTML]{ECEDE0}-1.0 & \cellcolor[HTML]{ECEEE2}-0.4 & \cellcolor[HTML]{ECEDDE}0.4 & \cellcolor[HTML]{F5D596}-0.5 & \cellcolor[HTML]{F2C48B}-1.1 & \cellcolor[HTML]{EA6D62}-0.5 & \cellcolor[HTML]{B6D2ED}0.1 & \cellcolor[HTML]{ABCDF1}-1.0 & \cellcolor[HTML]{EBECDC}0.5 & \cellcolor[HTML]{E4EBEA}-1.2 & \cellcolor[HTML]{EEF1E9}-0.6 & \cellcolor[HTML]{C6DAE9}-0.2 & \cellcolor[HTML]{D0DFE8}0.0 & \cellcolor[HTML]{BCD5EC}0.0 & \cellcolor[HTML]{D1E0E8}-0.3 \\
 & English & \cellcolor[HTML]{ABCDF1}-1.2 & \cellcolor[HTML]{AECEF0}0.2 & \cellcolor[HTML]{8BC2D0}\textbf{0.1} & \cellcolor[HTML]{C3D9EA}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} & \cellcolor[HTML]{8CC2D2}\textbf{0.4} & \cellcolor[HTML]{6CBE9B}\textbf{1.4} & \cellcolor[HTML]{6EBEA0}\textbf{1.0} & \cellcolor[HTML]{61BD85}\textbf{0.7} & \cellcolor[HTML]{8EC3D4}\textbf{1.0} & \cellcolor[HTML]{89C1CE}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.0}} & \cellcolor[HTML]{8CC2D2}\textbf{1.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{83C1C5}\textbf{0.2} & \cellcolor[HTML]{8EC2D5}\textbf{0.2} & \cellcolor[HTML]{ABCDF1}\textbf{0.2} & \cellcolor[HTML]{71BEA7}\textbf{0.7} & \cellcolor[HTML]{71BEA5}\textbf{0.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{D3E1E8}-1.4 & \cellcolor[HTML]{BAD4EC}0.1 & \cellcolor[HTML]{D4E2E8}-0.4 & \cellcolor[HTML]{EEF2EF}-0.2 & \cellcolor[HTML]{D8E4E8}-0.7 & \cellcolor[HTML]{E4EBEA}-0.2 & \cellcolor[HTML]{F1E7B5}0.2 & \cellcolor[HTML]{ECE8C8}-0.2 & \cellcolor[HTML]{E4EBEA}-0.4 & \cellcolor[HTML]{EDEFE4}0.4 & \cellcolor[HTML]{A6CAEF}0.1 & \cellcolor[HTML]{B1CFEF}-1.0 & \cellcolor[HTML]{F1F4F1}0.6 & \cellcolor[HTML]{DFE8E9}-1.1 & \cellcolor[HTML]{DFE8E9}-0.4 & \cellcolor[HTML]{D0E0E8}-0.3 & \cellcolor[HTML]{C4D9EA}0.1 & \cellcolor[HTML]{A6CAEF}0.2 & \cellcolor[HTML]{C6DAEA}-0.3 \\
 & English & \cellcolor[HTML]{96C5DF}\textbf{-0.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{5EBE7E}\textbf{1.1} & \cellcolor[HTML]{8DC2D4}\textbf{-0.1} & \cellcolor[HTML]{7BBFB8}\textbf{0.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.2}} & \cellcolor[HTML]{7ABFB5}\textbf{0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{72BEA8}\textbf{-0.3} & \cellcolor[HTML]{7EC0BD}\textbf{1.4} & \cellcolor[HTML]{7DBFBB}\textbf{-0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{6FBEA2}\textbf{0.9} & \cellcolor[HTML]{A2C9EC}\textbf{0.2} & \cellcolor[HTML]{5EBE7D}\textbf{0.6} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{E85C5C}-3.2 & \cellcolor[HTML]{F0AF7E}-1.0 & \cellcolor[HTML]{EC8C6E}-1.6 & \cellcolor[HTML]{E85C5C}-1.6 & \cellcolor[HTML]{EA6861}-2.3 & \cellcolor[HTML]{EA7565}-1.6 & \cellcolor[HTML]{EB7B68}-0.5 & \cellcolor[HTML]{EC826A}-1.0 & \cellcolor[HTML]{F5DC9C}-0.9 & \cellcolor[HTML]{F5DA9A}0.0 & \cellcolor[HTML]{F5D898}-0.6 & \cellcolor[HTML]{F0B582}-2.3 & \cellcolor[HTML]{EBE9CF}0.4 & \cellcolor[HTML]{F4CD90}-2.0 & \cellcolor[HTML]{F0AE7E}-1.3 & \cellcolor[HTML]{F4CE91}-1.2 & \cellcolor[HTML]{EFA378}-1.1 & \cellcolor[HTML]{F3CA8F}-1.0 & \cellcolor[HTML]{F0AD7D}-1.3 \\
 & English (ineffective) & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.1}} & \cellcolor[HTML]{86C1CB}\textbf{0.6} & \cellcolor[HTML]{61BE85}\textbf{0.6} & \cellcolor[HTML]{7FBFBE}\textbf{0.7} & \cellcolor[HTML]{8AC2D0}\textbf{-0.1} & \cellcolor[HTML]{83C1C5}\textbf{0.5} & \cellcolor[HTML]{95C5DE}\textbf{1.0} & \cellcolor[HTML]{A1C9EA}\textbf{0.5} & \cellcolor[HTML]{ABCDF1}\textbf{-0.1} & \cellcolor[HTML]{8AC2CF}\textbf{1.0} & \cellcolor[HTML]{89C1CE}\textbf{0.3} & \cellcolor[HTML]{84C0C6}\textbf{-0.5} & \cellcolor[HTML]{C5DAEA}\textbf{0.9} & \cellcolor[HTML]{78BEB2}\textbf{-0.2} & \cellcolor[HTML]{70BEA5}\textbf{0.4} & \cellcolor[HTML]{DBE6E8}\textbf{-0.4} & \cellcolor[HTML]{A3C9ED}\textbf{0.3} & \cellcolor[HTML]{6CBE9B}\textbf{0.8} & \cellcolor[HTML]{77BEB1}\textbf{0.3} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{B6D2ED}\textbf{-1.2} & \cellcolor[HTML]{EDF0E6}-0.3 & \cellcolor[HTML]{EBEDDD}-0.7 & \cellcolor[HTML]{F4E7AE}-0.6 & \cellcolor[HTML]{F2C38A}-1.7 & \cellcolor[HTML]{F2C289}-1.1 & \cellcolor[HTML]{EBEAD1}0.3 & \cellcolor[HTML]{A5CAEE}\textbf{0.4} & \cellcolor[HTML]{EC886C}-1.4 & \cellcolor[HTML]{F2BE87}-0.2 & \cellcolor[HTML]{EDEFE5}-0.2 & \cellcolor[HTML]{E0E8E9}-1.3 & \cellcolor[HTML]{F1E7B4}0.3 & \cellcolor[HTML]{EDE8C3}-1.6 & \cellcolor[HTML]{F7E4A3}-1.0 & \cellcolor[HTML]{F2F4F0}-0.5 & \cellcolor[HTML]{F3CB90}-0.8 & \cellcolor[HTML]{EBEAD0}-0.5 & \cellcolor[HTML]{EBEAD1}-0.7 \\
 & English & \cellcolor[HTML]{E1E9E9}-1.5 & \cellcolor[HTML]{EEF2EF}\textbf{-0.2} & \cellcolor[HTML]{87C1CC}\textbf{0.2} & \cellcolor[HTML]{BDD6EB}\textbf{0.1} & \cellcolor[HTML]{E2EAE9}\textbf{-0.8} & \cellcolor[HTML]{DFE8E9}\textbf{-0.2} & \cellcolor[HTML]{79BFB4}\textbf{1.3} & \cellcolor[HTML]{F2F4F0}0.0 & \cellcolor[HTML]{EAEFED}\textbf{-0.4} & \cellcolor[HTML]{EFF2EB}\textbf{0.4} & \cellcolor[HTML]{ACCDF0}\textbf{0.1} & \cellcolor[HTML]{A7CBEF}\textbf{-0.9} & \cellcolor[HTML]{EAEFEC}\textbf{0.7} & \cellcolor[HTML]{C6DAE9}\textbf{-1.0} & \cellcolor[HTML]{EBECDC}\textbf{-0.7} & \cellcolor[HTML]{88C1CD}\textbf{0.3} & \cellcolor[HTML]{C4D9EA}\textbf{0.1} & \cellcolor[HTML]{C8DBE9}\textbf{-0.0} & \cellcolor[HTML]{AECEF0}\textbf{-0.1} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F2C58B}\textbf{-2.5} & \cellcolor[HTML]{F4CD90}\textbf{-0.8} & \cellcolor[HTML]{F0AF7F}\textbf{-1.4} & \cellcolor[HTML]{EEA077}\textbf{-1.2} & \cellcolor[HTML]{E85C5C}-2.3 & \cellcolor[HTML]{F0A97B}\textbf{-1.3} & \cellcolor[HTML]{EE9F77}\textbf{-0.3} & \cellcolor[HTML]{F3CB90}\textbf{-0.6} & \cellcolor[HTML]{F0A87B}\textbf{-1.3} & \cellcolor[HTML]{EC866C}\textbf{-0.4} & \cellcolor[HTML]{F4D293}\textbf{-0.6} & \cellcolor[HTML]{F0AB7C}\textbf{-2.4} & \cellcolor[HTML]{F0A97C}\textbf{-0.2} & \cellcolor[HTML]{F2BB85}\textbf{-2.1} & \cellcolor[HTML]{E85C5C}-1.7 & \cellcolor[HTML]{EC896D}\textbf{-1.6} & \cellcolor[HTML]{EE9D75}\textbf{-1.1} & \cellcolor[HTML]{F7E3A2}\textbf{-0.8} & \cellcolor[HTML]{F0AD7D}\textbf{-1.3} \\
 & English (ineffective) & \cellcolor[HTML]{EC7E69}-3.0 & \cellcolor[HTML]{E85C5C}-1.5 & \cellcolor[HTML]{E85C5C}-1.8 & \cellcolor[HTML]{E85C5C}-1.6 & \cellcolor[HTML]{E8625E}\textbf{-2.3} & \cellcolor[HTML]{E85C5C}-1.7 & \cellcolor[HTML]{E85C5C}-0.6 & \cellcolor[HTML]{E85C5C}-1.1 & \cellcolor[HTML]{E85C5C}-1.6 & \cellcolor[HTML]{E85C5C}-0.6 & \cellcolor[HTML]{E85C5C}-1.1 & \cellcolor[HTML]{E85C5C}-2.9 & \cellcolor[HTML]{E85C5C}-0.5 & \cellcolor[HTML]{E85C5C}-2.7 & \cellcolor[HTML]{EA7A67}\textbf{-1.6} & \cellcolor[HTML]{E85C5C}-1.8 & \cellcolor[HTML]{E85C5C}-1.5 & \cellcolor[HTML]{E85C5C}-1.6 & \cellcolor[HTML]{E85C5C}-1.6 \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{BBD4EC}-1.3 & \cellcolor[HTML]{EBEBD5}-0.4 & \cellcolor[HTML]{F7E7A6}-1.0 & \cellcolor[HTML]{EEA077}-1.2 & \cellcolor[HTML]{F4D495}-1.6 & \cellcolor[HTML]{EFA479}-1.3 & \cellcolor[HTML]{F5D596}-0.0 & \cellcolor[HTML]{F5DA9A}-0.5 & \cellcolor[HTML]{F7E4A3}-0.9 & \cellcolor[HTML]{F3E7B1}0.1 & \cellcolor[HTML]{EFE7BB}-0.4 & \cellcolor[HTML]{EBE9CE}-1.7 & \cellcolor[HTML]{EBEBD6}0.5 & \cellcolor[HTML]{F7E4A2}-1.8 & \cellcolor[HTML]{F6E09F}-1.0 & \cellcolor[HTML]{F5DA9A}-1.1 & \cellcolor[HTML]{F3CB90}-0.8 & \cellcolor[HTML]{EEF2EF}-0.3 & \cellcolor[HTML]{F1E7B7}-0.8 \\
 & English (ineffective) & \cellcolor[HTML]{B6D2ED}\textbf{-1.2} & \cellcolor[HTML]{C7DAE9}\textbf{0.1} & \cellcolor[HTML]{87C1CC}\textbf{0.2} & \cellcolor[HTML]{A3C9ED}\textbf{0.3} & \cellcolor[HTML]{9BC7E5}\textbf{-0.3} & \cellcolor[HTML]{75BEAE}\textbf{0.7} & \cellcolor[HTML]{ECEDDE}\textbf{0.4} & \cellcolor[HTML]{A5CAEE}\textbf{0.4} & \cellcolor[HTML]{8DC3D4}\textbf{0.2} & \cellcolor[HTML]{A2C9EB}\textbf{0.8} & \cellcolor[HTML]{80C0C1}\textbf{0.4} & \cellcolor[HTML]{A4CAED}\textbf{-0.9} & \cellcolor[HTML]{92C4DA}\textbf{1.2} & \cellcolor[HTML]{CBDDE9}\textbf{-1.0} & \cellcolor[HTML]{7ABFB5}\textbf{0.3} & \cellcolor[HTML]{94C4DD}\textbf{0.1} & \cellcolor[HTML]{9CC7E6}\textbf{0.4} & \cellcolor[HTML]{CDDEE9}\textbf{-0.1} & \cellcolor[HTML]{8FC3D6}\textbf{0.1} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F1F3EE}-1.7 & \cellcolor[HTML]{F3E7B1}-0.6 & \cellcolor[HTML]{F3C98E}-1.2 & \cellcolor[HTML]{F5DD9D}-0.8 & \cellcolor[HTML]{EE9D75}-2.0 & \cellcolor[HTML]{F6E2A1}-0.8 & \cellcolor[HTML]{E6EDEB}0.5 & \cellcolor[HTML]{F4E7AD}-0.3 & \cellcolor[HTML]{EFE7BD}-0.7 & \cellcolor[HTML]{F3E7B1}0.1 & \cellcolor[HTML]{EBEBD5}-0.3 & \cellcolor[HTML]{F6E1A0}-2.0 & \cellcolor[HTML]{EBE9CF}0.4 & \cellcolor[HTML]{D0DFE8}-1.0 & \cellcolor[HTML]{F4CE91}-1.1 & \cellcolor[HTML]{EDEFE4}-0.6 & \cellcolor[HTML]{E0E9E9}-0.1 & \cellcolor[HTML]{EBECDB}-0.4 & \cellcolor[HTML]{ECE9CC}-0.7 \\
 & English & \cellcolor[HTML]{EFF2EF}\textbf{-1.6} & \cellcolor[HTML]{AECEF0}\textbf{0.2} & \cellcolor[HTML]{97C5E1}\textbf{-0.0} & \cellcolor[HTML]{A0C8EA}\textbf{0.3} & \cellcolor[HTML]{E2EAE9}\textbf{-0.8} & \cellcolor[HTML]{A1C9EB}\textbf{0.2} & \cellcolor[HTML]{75BEAE}\textbf{1.3} & \cellcolor[HTML]{8FC3D6}\textbf{0.6} & \cellcolor[HTML]{C0D7EB}\textbf{-0.2} & \cellcolor[HTML]{D1E0E8}\textbf{0.6} & \cellcolor[HTML]{A6CAEF}\textbf{0.1} & \cellcolor[HTML]{8AC1CF}\textbf{-0.6} & \cellcolor[HTML]{7BBFB8}\textbf{1.4} & \cellcolor[HTML]{A3C9EC}\textbf{-0.7} & \cellcolor[HTML]{70BEA5}\textbf{0.4} & \cellcolor[HTML]{94C4DD}\textbf{0.1} & \cellcolor[HTML]{B8D3ED}\textbf{0.2} & \cellcolor[HTML]{A6CAEF}\textbf{0.2} & \cellcolor[HTML]{90C3D7}\textbf{0.1} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{A4CAED}\textbf{-1.1} & \cellcolor[HTML]{93C4DB}0.4 & \cellcolor[HTML]{DAE5E8}-0.4 & \cellcolor[HTML]{F7E4A3}-0.7 & \cellcolor[HTML]{F1E7B5}-1.3 & \cellcolor[HTML]{EBEBD7}-0.5 & \cellcolor[HTML]{F6F8F5}\textbf{0.5} & \cellcolor[HTML]{EAEFEC}0.1 & \cellcolor[HTML]{EDE8C4}-0.7 & \cellcolor[HTML]{E6ECEB}0.5 & \cellcolor[HTML]{F7E3A2}-0.5 & \cellcolor[HTML]{92C4DA}-0.7 & \cellcolor[HTML]{EBE9CF}0.4 & \cellcolor[HTML]{C0D7EB}-0.9 & \cellcolor[HTML]{EEF1E9}-0.6 & \cellcolor[HTML]{E6ECEB}-0.4 & \cellcolor[HTML]{B8D3ED}0.2 & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.0}} & \cellcolor[HTML]{C7DBE9}-0.3 \\
 & English & \cellcolor[HTML]{ABCDF1}-1.2 & \cellcolor[HTML]{6ABE97}\textbf{0.9} & \cellcolor[HTML]{87C1CC}\textbf{0.2} & \cellcolor[HTML]{ABCDF1}\textbf{0.2} & \cellcolor[HTML]{95C5DE}\textbf{-0.2} & \cellcolor[HTML]{98C6E1}\textbf{0.3} & \cellcolor[HTML]{F6F8F5}\textbf{0.5} & \cellcolor[HTML]{A9CCF1}\textbf{0.4} & \cellcolor[HTML]{91C3D8}\textbf{0.2} & \cellcolor[HTML]{D1E0E8}\textbf{0.6} & \cellcolor[HTML]{BED6EB}\textbf{0.0} & \cellcolor[HTML]{84C0C6}\textbf{-0.5} & \cellcolor[HTML]{8CC2D2}\textbf{1.3} & \cellcolor[HTML]{8EC3D4}\textbf{-0.5} & \cellcolor[HTML]{9BC7E5}\textbf{-0.0} & \cellcolor[HTML]{B3D1EE}\textbf{-0.1} & \cellcolor[HTML]{ABCDF1}\textbf{0.2} & \cellcolor[HTML]{9FC7E8}0.2 & \cellcolor[HTML]{8CC2D3}\textbf{0.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.9}} & \cellcolor[HTML]{CEDFE8}\textbf{11.8} & \cellcolor[HTML]{88C1CE}\textbf{11.5} & \cellcolor[HTML]{A0C8EA}\textbf{9.6} & \cellcolor[HTML]{CFDFE8}\textbf{8.5} & \cellcolor[HTML]{B2D0EE}\textbf{9.6} & \cellcolor[HTML]{C2D8EA}\textbf{10.8} & \cellcolor[HTML]{F0F2EC}\textbf{8.3} & \cellcolor[HTML]{A0C8E9}\textbf{12.6} & \cellcolor[HTML]{C0D7EA}\textbf{12.5} & \cellcolor[HTML]{E1E9E9}\textbf{11.6} & \cellcolor[HTML]{ACCDF1}\textbf{7.8} & \cellcolor[HTML]{F4E7AE}\textbf{8.2} & \cellcolor[HTML]{D9E5E8}\textbf{7.6} & \cellcolor[HTML]{92C4DA}\textbf{10.8} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{B4D1ED}13.1 & \cellcolor[HTML]{C9DCE9}11.9 & \cellcolor[HTML]{98C6E1}10.4 & \cellcolor[HTML]{D2E1E8}8.2 & \cellcolor[HTML]{E9EEEC}7.7 & \cellcolor[HTML]{ECEEE1}7.3 & \cellcolor[HTML]{D0E0E8}10.4 & \cellcolor[HTML]{ECE9CA}7.4 & \cellcolor[HTML]{9CC7E6}12.8 & \cellcolor[HTML]{CADCE9}12.1 & \cellcolor[HTML]{F1E7B7}8.8 & \cellcolor[HTML]{C6DAE9}7.1 & \cellcolor[HTML]{F4F6F3}9.8 & \cellcolor[HTML]{D4E2E8}7.8 & \cellcolor[HTML]{ABCDF1}9.6 \\
 & English & \cellcolor[HTML]{84C0C6}\textbf{16.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.7}} & \cellcolor[HTML]{67BE8F}\textbf{14.2} & \cellcolor[HTML]{7CBFBA}\textbf{11.4} & \cellcolor[HTML]{9FC8E8}\textbf{10.3} & \cellcolor[HTML]{93C4DB}\textbf{10.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.8}} & \cellcolor[HTML]{8CC2D2}\textbf{12.0} & \cellcolor[HTML]{7CBFBA}\textbf{15.7} & \cellcolor[HTML]{98C6E1}\textbf{14.3} & \cellcolor[HTML]{8FC3D7}\textbf{15.1} & \cellcolor[HTML]{7FBFBE}\textbf{10.3} & \cellcolor[HTML]{7DBFBC}\textbf{13.3} & \cellcolor[HTML]{88C2CD}\textbf{10.1} & \cellcolor[HTML]{62BE88}\textbf{13.3} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{ACCDF0}13.4 & \cellcolor[HTML]{ED9070}6.0 & \cellcolor[HTML]{82C0C4}12.0 & \cellcolor[HTML]{F7E4A2}5.1 & \cellcolor[HTML]{ECEEE2}6.8 & \cellcolor[HTML]{F2C38A}4.2 & \cellcolor[HTML]{F2BC86}5.5 & \cellcolor[HTML]{F7E7A6}6.4 & \cellcolor[HTML]{B8D3ED}11.2 & \cellcolor[HTML]{ECEDE0}9.9 & \cellcolor[HTML]{F4CF92}7.1 & \cellcolor[HTML]{B0CFEF}7.7 & \cellcolor[HTML]{F2E7B2}8.3 & \cellcolor[HTML]{EDE8C6}5.9 & \cellcolor[HTML]{EEF2EE}7.8 \\
 & English & \cellcolor[HTML]{7EC0BD}\textbf{16.8} & \cellcolor[HTML]{F2F4EF}\textbf{10.6} & \cellcolor[HTML]{60BE83}\textbf{14.6} & \cellcolor[HTML]{79BFB4}\textbf{11.6} & \cellcolor[HTML]{87C1CD}\textbf{11.6} & \cellcolor[HTML]{A9CCF1}\textbf{9.9} & \cellcolor[HTML]{B2D0EE}\textbf{11.3} & \cellcolor[HTML]{A1C9EA}\textbf{11.0} & \cellcolor[HTML]{9EC8E7}\textbf{12.7} & \cellcolor[HTML]{A5CAEE}\textbf{13.5} & \cellcolor[HTML]{7EC0BD}\textbf{16.2} & \cellcolor[HTML]{62BD86}\textbf{12.2} & \cellcolor[HTML]{E5ECEA}\textbf{10.1} & \cellcolor[HTML]{7DBFBB}\textbf{10.7} & \cellcolor[HTML]{74BEAC}\textbf{12.4} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{C6DAE9}12.4 & \cellcolor[HTML]{F2C189}7.3 & \cellcolor[HTML]{DBE5E8}7.5 & \cellcolor[HTML]{B3D1EE}9.0 & \cellcolor[HTML]{EBEBDA}6.5 & \cellcolor[HTML]{EDE8C6}6.5 & \cellcolor[HTML]{F7E4A3}7.0 & \cellcolor[HTML]{F2E7B4}6.8 & \cellcolor[HTML]{EBEBD5}6.9 & \cellcolor[HTML]{F7E6A5}7.8 & \cellcolor[HTML]{EE9973}5.0 & \cellcolor[HTML]{ACCDF1}7.8 & \cellcolor[HTML]{F6E7A7}8.1 & \cellcolor[HTML]{ECEDDF}6.5 & \cellcolor[HTML]{F0F3ED}7.5 \\
 & English & \cellcolor[HTML]{87C1CC}\textbf{16.1} & \cellcolor[HTML]{F2F5F2}\textbf{10.8} & \cellcolor[HTML]{67BE92}\textbf{14.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.2}} & \cellcolor[HTML]{8FC3D6}\textbf{11.2} & \cellcolor[HTML]{A4CAED}\textbf{10.1} & \cellcolor[HTML]{A1C9EA}\textbf{11.9} & \cellcolor[HTML]{A2C9EC}\textbf{10.9} & \cellcolor[HTML]{88C1CD}\textbf{14.6} & \cellcolor[HTML]{9FC8E8}\textbf{13.9} & \cellcolor[HTML]{95C5DE}\textbf{14.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.7}} & \cellcolor[HTML]{E4EBEA}\textbf{10.2} & \cellcolor[HTML]{7CBFBA}\textbf{10.7} & \cellcolor[HTML]{71BEA6}\textbf{12.5} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{D0DFE8}11.9 & \cellcolor[HTML]{F5D496}8.0 & \cellcolor[HTML]{C2D8EA}8.5 & \cellcolor[HTML]{EEF2EF}7.4 & \cellcolor[HTML]{CEDFE8}8.6 & \cellcolor[HTML]{EBEAD0}6.7 & \cellcolor[HTML]{EBEBD8}8.5 & \cellcolor[HTML]{F5DD9C}6.0 & \cellcolor[HTML]{F0F3ED}8.0 & \cellcolor[HTML]{ECE9CA}9.1 & \cellcolor[HTML]{F6DE9E}7.8 & \cellcolor[HTML]{B8D2ED}7.5 & \cellcolor[HTML]{F5DD9C}7.7 & \cellcolor[HTML]{CADCE9}8.0 & \cellcolor[HTML]{E3EAEA}8.1 \\
 & English & \cellcolor[HTML]{7ABFB5}\textbf{17.2} & \cellcolor[HTML]{CCDDE9}\textbf{11.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.0}} & \cellcolor[HTML]{69BD96}\textbf{12.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.5}} & \cellcolor[HTML]{8DC3D4}\textbf{11.2} & \cellcolor[HTML]{92C4DA}\textbf{12.6} & \cellcolor[HTML]{A0C8E9}\textbf{11.0} & \cellcolor[HTML]{8CC2D2}\textbf{14.3} & \cellcolor[HTML]{9AC6E4}\textbf{14.1} & \cellcolor[HTML]{95C5DE}\textbf{14.7} & \cellcolor[HTML]{5EBE7E}\textbf{12.5} & \cellcolor[HTML]{A9CBF1}\textbf{11.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.3}} & \cellcolor[HTML]{64BD8B}\textbf{13.3} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{AECEF0}13.3 & \cellcolor[HTML]{F3F5F2}10.8 & \cellcolor[HTML]{ABCDF1}9.3 & \cellcolor[HTML]{E8EEEB}7.5 & \cellcolor[HTML]{DEE7E9}8.0 & \cellcolor[HTML]{A0C8EA}10.3 & \cellcolor[HTML]{F0F3F0}9.5 & \cellcolor[HTML]{F2F5F1}8.4 & \cellcolor[HTML]{B6D2EE}11.3 & \cellcolor[HTML]{F0F3F0}10.7 & \cellcolor[HTML]{F7E5A4}8.2 & \cellcolor[HTML]{A4CAED}8.2 & \cellcolor[HTML]{EBEBD6}9.1 & \cellcolor[HTML]{E2EAEA}7.4 & \cellcolor[HTML]{B3D1EE}9.4 \\
 & English & \cellcolor[HTML]{85C1C8}\textbf{16.3} & \cellcolor[HTML]{ACCDF0}\textbf{12.6} & \cellcolor[HTML]{7BBFB7}\textbf{12.6} & \cellcolor[HTML]{92C4DA}\textbf{10.3} & \cellcolor[HTML]{A8CBF0}\textbf{9.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.1}} & \cellcolor[HTML]{84C0C6}\textbf{13.4} & \cellcolor[HTML]{BCD5EC}\textbf{10.1} & \cellcolor[HTML]{8AC2CF}\textbf{14.5} & \cellcolor[HTML]{A4CAED}\textbf{13.6} & \cellcolor[HTML]{8AC1CF}\textbf{15.5} & \cellcolor[HTML]{6CBE9C}\textbf{11.6} & \cellcolor[HTML]{A1C8EA}\textbf{11.8} & \cellcolor[HTML]{83C0C5}\textbf{10.4} & \cellcolor[HTML]{6FBEA3}\textbf{12.6} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{A5CAEE}\textbf{13.8} & \cellcolor[HTML]{F4F6F3}10.7 & \cellcolor[HTML]{9BC7E5}10.2 & \cellcolor[HTML]{D0E0E8}8.2 & \cellcolor[HTML]{F2F5F1}7.4 & \cellcolor[HTML]{DFE8E9}\textbf{8.4} & \cellcolor[HTML]{74BEAB}14.4 & \cellcolor[HTML]{EBEBD9}7.8 & \cellcolor[HTML]{9AC6E3}13.1 & \cellcolor[HTML]{C3D8EA}12.4 & \cellcolor[HTML]{EBEBD7}10.0 & \cellcolor[HTML]{99C6E3}\textbf{8.7} & \cellcolor[HTML]{A7CBF0}11.6 & \cellcolor[HTML]{CEDFE8}\textbf{7.9} & \cellcolor[HTML]{9BC7E5}10.3 \\
 & English & \cellcolor[HTML]{A6CAEF}13.8 & \cellcolor[HTML]{DFE8E9}\textbf{11.3} & \cellcolor[HTML]{9BC7E5}\textbf{10.2} & \cellcolor[HTML]{BAD4EC}\textbf{8.8} & \cellcolor[HTML]{EEF2EF}\textbf{7.5} & \cellcolor[HTML]{E0E9E9}8.3 & \cellcolor[HTML]{62BE88}\textbf{15.4} & \cellcolor[HTML]{EEF0E8}\textbf{8.2} & \cellcolor[HTML]{85C1C9}\textbf{14.9} & \cellcolor[HTML]{97C5E1}\textbf{14.3} & \cellcolor[HTML]{99C6E2}\textbf{14.5} & \cellcolor[HTML]{A8CBF1}8.0 & \cellcolor[HTML]{7ABEB5}\textbf{13.5} & \cellcolor[HTML]{EFF1EA}6.8 & \cellcolor[HTML]{8BC2D1}\textbf{11.1} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{BAD4EC}12.8 & \cellcolor[HTML]{F4D394}7.9 & \cellcolor[HTML]{BAD4EC}8.8 & \cellcolor[HTML]{F3F5F1}7.2 & \cellcolor[HTML]{EDE8C5}5.8 & \cellcolor[HTML]{ECE9CF}6.7 & \cellcolor[HTML]{F1F4F0}9.4 & \cellcolor[HTML]{BAD4EC}10.2 & \cellcolor[HTML]{DDE7E9}9.4 & \cellcolor[HTML]{ECF0ED}10.8 & \cellcolor[HTML]{EBEBDA}10.0 & \cellcolor[HTML]{D7E3E8}6.5 & \cellcolor[HTML]{ECE9CB}8.9 & \cellcolor[HTML]{EDEFE4}6.6 & \cellcolor[HTML]{D0E0E8}8.7 \\
 & English & \cellcolor[HTML]{95C5DF}\textbf{15.0} & \cellcolor[HTML]{F0F4F0}\textbf{10.8} & \cellcolor[HTML]{80C0C0}\textbf{12.2} & \cellcolor[HTML]{9CC6E6}\textbf{9.8} & \cellcolor[HTML]{CCDDE9}\textbf{8.6} & \cellcolor[HTML]{D8E4E8}\textbf{8.6} & \cellcolor[HTML]{98C5E1}\textbf{12.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.8}} & \cellcolor[HTML]{8CC2D3}\textbf{14.2} & \cellcolor[HTML]{A4CAED}\textbf{13.6} & \cellcolor[HTML]{87C1CC}\textbf{15.6} & \cellcolor[HTML]{87C1CC}\textbf{9.8} & \cellcolor[HTML]{97C5E0}\textbf{12.2} & \cellcolor[HTML]{D2E1E8}\textbf{7.8} & \cellcolor[HTML]{7EC0BC}\textbf{11.8} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}4.7 & \cellcolor[HTML]{E85C5C}-2.0 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}1.4 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{E85C5C}2.2 & \cellcolor[HTML]{E85C5C}-2.4 & \cellcolor[HTML]{E85C5C}2.4 & \cellcolor[HTML]{E85C5C}3.1 & \cellcolor[HTML]{E85C5C}-1.6 & \cellcolor[HTML]{F5D898}7.5 & \cellcolor[HTML]{E85C5C}1.6 & \cellcolor[HTML]{E85C5C}1.6 \\
 & English & \cellcolor[HTML]{90C4D8}\textbf{15.4} & \cellcolor[HTML]{A4CAED}\textbf{12.9} & \cellcolor[HTML]{80C0C1}\textbf{12.1} & \cellcolor[HTML]{9CC7E6}\textbf{9.8} & \cellcolor[HTML]{B5D2EE}\textbf{9.4} & \cellcolor[HTML]{A4CAED}\textbf{10.1} & \cellcolor[HTML]{75BEAE}\textbf{14.2} & \cellcolor[HTML]{A8CBF0}\textbf{10.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.0}} & \cellcolor[HTML]{95C5DE}\textbf{14.5} & \cellcolor[HTML]{87C1CB}\textbf{15.6} & \cellcolor[HTML]{98C6E2}\textbf{8.8} & \cellcolor[HTML]{7DBFBC}\textbf{13.3} & \cellcolor[HTML]{9BC6E5}\textbf{9.3} & \cellcolor[HTML]{71BEA6}\textbf{12.5} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{ECF0ED}10.7 & \cellcolor[HTML]{F4CE91}7.8 & \cellcolor[HTML]{D3E1E8}7.8 & \cellcolor[HTML]{F2E7B1}5.5 & \cellcolor[HTML]{F1E7B5}5.4 & \cellcolor[HTML]{EDE8C7}6.5 & \cellcolor[HTML]{EFF1EA}9.1 & \cellcolor[HTML]{F4E7AE}6.6 & \cellcolor[HTML]{B9D3ED}11.2 & \cellcolor[HTML]{B3D1EE}12.9 & \cellcolor[HTML]{F6E7AA}8.4 & \cellcolor[HTML]{F2F4EF}5.4 & \cellcolor[HTML]{ECEEE2}9.4 & \cellcolor[HTML]{F1E7B5}5.5 & \cellcolor[HTML]{E7EDEB}8.0 \\
 & English & \cellcolor[HTML]{84C1C7}\textbf{16.3} & \cellcolor[HTML]{EDF0E6}\textbf{10.4} & \cellcolor[HTML]{86C1CB}\textbf{11.6} & \cellcolor[HTML]{99C6E3}\textbf{9.9} & \cellcolor[HTML]{C8DBE9}\textbf{8.8} & \cellcolor[HTML]{BAD4EC}\textbf{9.4} & \cellcolor[HTML]{74BEAC}\textbf{14.4} & \cellcolor[HTML]{A4CAED}\textbf{10.8} & \cellcolor[HTML]{75BEAE}\textbf{16.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.7}} & \cellcolor[HTML]{91C3D8}\textbf{15.0} & \cellcolor[HTML]{81C0C2}\textbf{10.2} & \cellcolor[HTML]{6DBE9E}\textbf{14.1} & \cellcolor[HTML]{C6DAE9}\textbf{8.1} & \cellcolor[HTML]{72BEA8}\textbf{12.4} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{C3D8EA}12.5 & \cellcolor[HTML]{F0AA7C}6.7 & \cellcolor[HTML]{C4D9EA}8.4 & \cellcolor[HTML]{EBEBD6}6.4 & \cellcolor[HTML]{F2E7B3}5.3 & \cellcolor[HTML]{F6DF9F}5.3 & \cellcolor[HTML]{F6E0A0}6.9 & \cellcolor[HTML]{F4E7AD}6.6 & \cellcolor[HTML]{BED6EB}\textbf{10.9} & \cellcolor[HTML]{EBF0ED}\textbf{10.9} & \cellcolor[HTML]{9AC6E4}14.4 & \cellcolor[HTML]{F2F5F2}5.6 & \cellcolor[HTML]{F5D697}7.5 & \cellcolor[HTML]{F3E7B2}5.4 & \cellcolor[HTML]{E5ECEA}8.1 \\
 & English & \cellcolor[HTML]{95C5DE}\textbf{15.0} & \cellcolor[HTML]{F0E7BA}\textbf{9.2} & \cellcolor[HTML]{A0C8EA}\textbf{9.9} & \cellcolor[HTML]{C0D7EB}\textbf{8.6} & \cellcolor[HTML]{CBDDE9}\textbf{8.7} & \cellcolor[HTML]{EBECDC}\textbf{7.1} & \cellcolor[HTML]{EBEAD4}\textbf{8.4} & \cellcolor[HTML]{EDE8C5}\textbf{7.2} & \cellcolor[HTML]{BED6EB}10.9 & \cellcolor[HTML]{ECEDDE}9.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.7}} & \cellcolor[HTML]{8DC2D4}\textbf{9.5} & \cellcolor[HTML]{ECE9CA}\textbf{8.9} & \cellcolor[HTML]{EBECDD}\textbf{6.5} & \cellcolor[HTML]{A4CAED}\textbf{9.9} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{82C0C3}16.5 & \cellcolor[HTML]{D5E2E8}11.6 & \cellcolor[HTML]{96C5DF}10.6 & \cellcolor[HTML]{8FC3D6}10.5 & \cellcolor[HTML]{CEDFE8}8.6 & \cellcolor[HTML]{8AC2D0}11.4 & \cellcolor[HTML]{D4E2E8}10.3 & \cellcolor[HTML]{E0E9E9}9.1 & \cellcolor[HTML]{A3C9EC}12.3 & \cellcolor[HTML]{CEDFE8}12.0 & \cellcolor[HTML]{F2BB85}6.2 & \cellcolor[HTML]{85C1C9}9.9 & \cellcolor[HTML]{E85C5C}4.6 & \cellcolor[HTML]{A3C9ED}9.0 & \cellcolor[HTML]{9EC8E7}10.2 \\
 & English & \cellcolor[HTML]{71BEA7}\textbf{18.0} & \cellcolor[HTML]{86C1CB}\textbf{14.3} & \cellcolor[HTML]{6CBD9B}\textbf{13.7} & \cellcolor[HTML]{75BEAF}\textbf{11.7} & \cellcolor[HTML]{90C3D7}\textbf{11.1} & \cellcolor[HTML]{69BE94}\textbf{13.4} & \cellcolor[HTML]{C2D8EA}\textbf{10.8} & \cellcolor[HTML]{81C0C2}\textbf{12.6} & \cellcolor[HTML]{7ABFB5}\textbf{16.0} & \cellcolor[HTML]{7ABFB6}\textbf{16.4} & \cellcolor[HTML]{8DC2D4}\textbf{15.2} & \cellcolor[HTML]{63BE88}\textbf{12.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.0}} & \cellcolor[HTML]{63BE89}\textbf{12.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.7}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{60BE82}\textbf{4.5} & \cellcolor[HTML]{72BEA8}\textbf{5.4} & \cellcolor[HTML]{70BEA4}\textbf{5.4} & \cellcolor[HTML]{74BFAC}\textbf{4.4} & \cellcolor[HTML]{70BEA4}\textbf{3.1} & \cellcolor[HTML]{6FBEA2}\textbf{3.5} & \cellcolor[HTML]{6ABE97}\textbf{9.6} & \cellcolor[HTML]{7ABFB5}\textbf{4.1} & \cellcolor[HTML]{6BBD9A}\textbf{9.4} & \cellcolor[HTML]{76BFAF}\textbf{4.9} & \cellcolor[HTML]{85C1C9}\textbf{5.6} & \cellcolor[HTML]{6CBE9B}\textbf{5.4} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{7DBFBB}2.8 & \cellcolor[HTML]{F4F6F3}3.0 & \cellcolor[HTML]{A0C8EA}3.0 & \cellcolor[HTML]{F7E5A4}1.5 & \cellcolor[HTML]{EFF2EB}0.6 & \cellcolor[HTML]{C7DAE9}1.5 & \cellcolor[HTML]{D9E5E8}6.5 & \cellcolor[HTML]{CEDEE8}1.7 & \cellcolor[HTML]{C8DBE9}5.0 & \cellcolor[HTML]{E0E9E9}2.3 & \cellcolor[HTML]{C6DAE9}3.5 & \cellcolor[HTML]{C0D7EB}2.9 \\
 & English & \cellcolor[HTML]{62BD86}\textbf{4.4} & \cellcolor[HTML]{90C4D8}\textbf{4.6} & \cellcolor[HTML]{67BD90}\textbf{6.0} & \cellcolor[HTML]{92C4D9}\textbf{3.7} & \cellcolor[HTML]{71BEA5}\textbf{3.1} & \cellcolor[HTML]{69BD96}\textbf{3.7} & \cellcolor[HTML]{6DBE9E}\textbf{9.5} & \cellcolor[HTML]{66BE8F}\textbf{5.0} & \cellcolor[HTML]{72BEA8}\textbf{8.9} & \cellcolor[HTML]{8DC3D4}\textbf{4.1} & \cellcolor[HTML]{7BBFB8}\textbf{6.1} & \cellcolor[HTML]{6EBE9F}\textbf{5.4} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{92C4DA}1.7 & \cellcolor[HTML]{EE9D75}0.9 & \cellcolor[HTML]{C8DBE9}1.9 & \cellcolor[HTML]{EEA278}0.6 & \cellcolor[HTML]{F5DA9B}-0.5 & \cellcolor[HTML]{ECE9CA}0.2 & \cellcolor[HTML]{F0E7BA}5.0 & \cellcolor[HTML]{F0F3ED}0.8 & \cellcolor[HTML]{B0CFEF}5.7 & \cellcolor[HTML]{CFDFE8}2.6 & \cellcolor[HTML]{D0DFE8}3.3 & \cellcolor[HTML]{ECF1EE}2.0 \\
 & English & \cellcolor[HTML]{6FBEA2}\textbf{3.6} & \cellcolor[HTML]{8BC2D0}\textbf{4.8} & \cellcolor[HTML]{7DBFBB}\textbf{4.8} & \cellcolor[HTML]{86C1C9}\textbf{4.0} & \cellcolor[HTML]{8DC3D4}\textbf{2.4} & \cellcolor[HTML]{77BEB1}\textbf{3.3} & \cellcolor[HTML]{86C0CA}\textbf{8.6} & \cellcolor[HTML]{6CBE9C}\textbf{4.7} & \cellcolor[HTML]{8CC2D2}\textbf{7.5} & \cellcolor[HTML]{6CBE9B}\textbf{5.3} & \cellcolor[HTML]{8CC2D3}\textbf{5.3} & \cellcolor[HTML]{7ABFB5}\textbf{4.9} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{78BEB2}3.1 & \cellcolor[HTML]{B3D1EE}3.9 & \cellcolor[HTML]{88C1CE}4.2 & \cellcolor[HTML]{8DC3D4}\textbf{3.8} & \cellcolor[HTML]{B5D2EE}1.6 & \cellcolor[HTML]{A1C8EA}2.1 & \cellcolor[HTML]{BED6EB}7.0 & \cellcolor[HTML]{8FC3D6}3.3 & \cellcolor[HTML]{E0E9E9}4.3 & \cellcolor[HTML]{AACCF1}3.2 & \cellcolor[HTML]{CDDEE8}3.4 & \cellcolor[HTML]{9DC8E7}3.6 \\
 & English & \cellcolor[HTML]{71BEA5}\textbf{3.5} & \cellcolor[HTML]{9BC7E5}\textbf{4.4} & \cellcolor[HTML]{82C0C4}\textbf{4.5} & \cellcolor[HTML]{B6D2ED}3.1 & \cellcolor[HTML]{A3C9EC}\textbf{1.8} & \cellcolor[HTML]{87C1CC}\textbf{2.8} & \cellcolor[HTML]{71BEA6}\textbf{9.4} & \cellcolor[HTML]{5EBE7C}\textbf{5.3} & \cellcolor[HTML]{94C4DC}\textbf{7.0} & \cellcolor[HTML]{88C1CE}\textbf{4.2} & \cellcolor[HTML]{82C0C4}\textbf{5.7} & \cellcolor[HTML]{7FBFBF}\textbf{4.7} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{8AC2D0}2.1 & \cellcolor[HTML]{CEDFE8}3.6 & \cellcolor[HTML]{96C5E0}3.5 & \cellcolor[HTML]{EBECDA}2.1 & \cellcolor[HTML]{CFDFE8}1.2 & \cellcolor[HTML]{A2C9EC}2.1 & \cellcolor[HTML]{B8D3ED}7.2 & \cellcolor[HTML]{8FC3D7}3.3 & \cellcolor[HTML]{98C6E2}6.7 & \cellcolor[HTML]{92C4DA}3.9 & \cellcolor[HTML]{8DC2D4}5.3 & \cellcolor[HTML]{9BC7E5}3.7 \\
 & English & \cellcolor[HTML]{75BEAE}\textbf{3.2} & \cellcolor[HTML]{96C5DF}\textbf{4.5} & \cellcolor[HTML]{72BEA8}\textbf{5.3} & \cellcolor[HTML]{6DBE9D}\textbf{4.5} & \cellcolor[HTML]{7FBFBF}\textbf{2.7} & \cellcolor[HTML]{66BE8E}\textbf{3.8} & \cellcolor[HTML]{7DBFBA}\textbf{8.9} & \cellcolor[HTML]{5FBD81}\textbf{5.2} & \cellcolor[HTML]{79BFB4}\textbf{8.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{77BFAF}\textbf{6.3} & \cellcolor[HTML]{6EBEA0}\textbf{5.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{93C4DB}1.6 & \cellcolor[HTML]{F1F3ED}3.0 & \cellcolor[HTML]{A8CBF0}2.7 & \cellcolor[HTML]{F0AE7E}0.7 & \cellcolor[HTML]{F1E7B7}-0.0 & \cellcolor[HTML]{BBD4EC}1.7 & \cellcolor[HTML]{C6DAEA}6.9 & \cellcolor[HTML]{B1CFEF}2.2 & \cellcolor[HTML]{DAE5E8}4.5 & \cellcolor[HTML]{A8CBF1}3.3 & \cellcolor[HTML]{E6EDEB}2.8 & \cellcolor[HTML]{CBDDE9}2.7 \\
 & English & \cellcolor[HTML]{6EBEA0}\textbf{3.6} & \cellcolor[HTML]{80C0C1}\textbf{5.0} & \cellcolor[HTML]{71BEA7}\textbf{5.4} & \cellcolor[HTML]{90C3D7}\textbf{3.8} & \cellcolor[HTML]{5FBE7F}\textbf{3.6} & \cellcolor[HTML]{6EBE9F}\textbf{3.6} & \cellcolor[HTML]{70BEA4}\textbf{9.4} & \cellcolor[HTML]{7FBFBE}\textbf{3.9} & \cellcolor[HTML]{7CBFBA}\textbf{8.3} & \cellcolor[HTML]{6EBEA0}\textbf{5.2} & \cellcolor[HTML]{82C0C3}\textbf{5.8} & \cellcolor[HTML]{71BEA7}\textbf{5.2} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{A7CBF0}0.7 & \cellcolor[HTML]{ECEEE0}2.8 & \cellcolor[HTML]{A6CAEF}2.8 & \cellcolor[HTML]{ECEDE0}2.2 & \cellcolor[HTML]{EBEAD1}0.3 & \cellcolor[HTML]{C1D7EB}\textbf{1.6} & \cellcolor[HTML]{E5ECEA}6.3 & \cellcolor[HTML]{C0D7EB}2.0 & \cellcolor[HTML]{9DC7E6}\textbf{6.5} & \cellcolor[HTML]{B1CFEF}3.1 & \cellcolor[HTML]{D0E0E8}3.3 & \cellcolor[HTML]{C1D7EB}2.9 \\
 & English & \cellcolor[HTML]{84C0C6}\textbf{2.4} & \cellcolor[HTML]{D9E5E8}\textbf{3.4} & \cellcolor[HTML]{85C1C8}\textbf{4.3} & \cellcolor[HTML]{E5ECEA}\textbf{2.6} & \cellcolor[HTML]{E8EEEB}\textbf{0.9} & \cellcolor[HTML]{CFDFE8}1.4 & \cellcolor[HTML]{97C5E1}\textbf{8.0} & \cellcolor[HTML]{6FBEA3}\textbf{4.5} & \cellcolor[HTML]{A0C8E9}6.4 & \cellcolor[HTML]{72BEA9}\textbf{5.0} & \cellcolor[HTML]{A1C8EA}\textbf{4.5} & \cellcolor[HTML]{94C4DD}\textbf{3.9} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{99C6E2}1.3 & \cellcolor[HTML]{EFE7BB}2.3 & \cellcolor[HTML]{C8DBE9}1.9 & \cellcolor[HTML]{F5DA9A}1.3 & \cellcolor[HTML]{ECE9CB}0.2 & \cellcolor[HTML]{EBEBD5}0.4 & \cellcolor[HTML]{EBECDB}5.6 & \cellcolor[HTML]{D6E3E8}1.5 & \cellcolor[HTML]{EDE8C6}2.4 & \cellcolor[HTML]{ECE8CA}1.2 & \cellcolor[HTML]{EFF1EA}2.2 & \cellcolor[HTML]{F4F6F3}1.8 \\
 & English & \cellcolor[HTML]{5EBE7D}\textbf{4.6} & \cellcolor[HTML]{8BC2D1}\textbf{4.7} & \cellcolor[HTML]{75BEAE}\textbf{5.1} & \cellcolor[HTML]{83C0C4}\textbf{4.0} & \cellcolor[HTML]{7DBFBB}\textbf{2.8} & \cellcolor[HTML]{67BD90}\textbf{3.8} & \cellcolor[HTML]{68BE93}\textbf{9.7} & \cellcolor[HTML]{74BFAC}\textbf{4.3} & \cellcolor[HTML]{6DBD9F}\textbf{9.3} & \cellcolor[HTML]{6DBD9F}\textbf{5.2} & \cellcolor[HTML]{74BFAC}\textbf{6.4} & \cellcolor[HTML]{6CBE9B}\textbf{5.5} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}-7.7 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}-5.1 & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{F2C189}-0.9 & \cellcolor[HTML]{E85C5C}-2.5 & \cellcolor[HTML]{E85C5C}1.8 & \cellcolor[HTML]{E85C5C}-3.6 & \cellcolor[HTML]{E85C5C}-3.0 & \cellcolor[HTML]{E85C5C}-2.0 & \cellcolor[HTML]{E85C5C}-2.7 & \cellcolor[HTML]{E85C5C}-2.4 \\
 & English & \cellcolor[HTML]{5CBE79}\textbf{4.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.0}} & \cellcolor[HTML]{66BE8F}\textbf{6.0} & \cellcolor[HTML]{72BEA8}\textbf{4.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.7}} & \cellcolor[HTML]{6BBE99}\textbf{3.7} & \cellcolor[HTML]{70BEA4}\textbf{9.4} & \cellcolor[HTML]{64BD8B}\textbf{5.0} & \cellcolor[HTML]{6CBE9B}\textbf{9.4} & \cellcolor[HTML]{72BEA8}\textbf{5.0} & \cellcolor[HTML]{72BEA8}\textbf{6.5} & \cellcolor[HTML]{63BE89}\textbf{5.8} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{D7E3E8}-0.7 & \cellcolor[HTML]{F0B380}1.2 & \cellcolor[HTML]{CADDE9}1.8 & \cellcolor[HTML]{EC7F69}0.2 & \cellcolor[HTML]{F0A97B}-1.3 & \cellcolor[HTML]{F1E7B6}-0.1 & \cellcolor[HTML]{ECE8C8}5.2 & \cellcolor[HTML]{DFE8E9}1.3 & \cellcolor[HTML]{F1F4EF}3.6 & \cellcolor[HTML]{F7E3A2}0.5 & \cellcolor[HTML]{EDE8C3}1.3 & \cellcolor[HTML]{EBE9CF}1.2 \\
 & English & \cellcolor[HTML]{5FBD81}\textbf{4.5} & \cellcolor[HTML]{68BE92}\textbf{5.7} & \cellcolor[HTML]{68BE93}\textbf{5.9} & \cellcolor[HTML]{65BE8C}\textbf{4.7} & \cellcolor[HTML]{7BBFB8}\textbf{2.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} & \cellcolor[HTML]{6EBEA0}\textbf{9.5} & \cellcolor[HTML]{79BFB4}\textbf{4.2} & \cellcolor[HTML]{7ABFB6}\textbf{8.5} & \cellcolor[HTML]{78BEB2}\textbf{4.8} & \cellcolor[HTML]{86C1CA}\textbf{5.6} & \cellcolor[HTML]{6BBE9A}\textbf{5.5} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{8BC2D0}2.1 & \cellcolor[HTML]{F0A77A}1.0 & \cellcolor[HTML]{EEF0E8}0.4 & \cellcolor[HTML]{EA7465}0.1 & \cellcolor[HTML]{E85C5C}-2.2 & \cellcolor[HTML]{EFE7BD}0.0 & \cellcolor[HTML]{ECE9CE}5.3 & \cellcolor[HTML]{BED6EB}2.0 & \cellcolor[HTML]{D9E5E8}4.5 & \cellcolor[HTML]{C8DBE9}2.7 & \cellcolor[HTML]{F5DA9A}0.3 & \cellcolor[HTML]{EBEDDD}1.5 \\
 & English & \cellcolor[HTML]{62BE87}\textbf{4.3} & \cellcolor[HTML]{92C4DA}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.0}} & \cellcolor[HTML]{60BE82}\textbf{3.5} & \cellcolor[HTML]{5DBE7C}\textbf{4.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.2}} & \cellcolor[HTML]{63BE89}\textbf{5.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.4}} & \cellcolor[HTML]{5FBE7F}\textbf{5.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.1}} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{6CBE9B}3.8 & \cellcolor[HTML]{E5ECEB}3.3 & \cellcolor[HTML]{B1D0EF}2.5 & \cellcolor[HTML]{EFE7BB}1.8 & \cellcolor[HTML]{A2C9EB}1.9 & \cellcolor[HTML]{E4EBEA}1.1 & \cellcolor[HTML]{CFDFE8}\textbf{6.7} & \cellcolor[HTML]{A9CCF1}2.4 & \cellcolor[HTML]{EEF2EF}3.8 & \cellcolor[HTML]{99C6E2}3.7 & \cellcolor[HTML]{EBECDA}1.9 & \cellcolor[HTML]{BAD4EC}3.0 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.7}} & \cellcolor[HTML]{66BE8E}\textbf{5.7} & \cellcolor[HTML]{6ABD96}\textbf{5.8} & \cellcolor[HTML]{61BE84}\textbf{4.8} & \cellcolor[HTML]{62BD87}\textbf{3.5} & \cellcolor[HTML]{5FBE7F}\textbf{4.0} & \cellcolor[HTML]{D1E0E8}6.7 & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{72BEA9}\textbf{8.9} & \cellcolor[HTML]{69BD95}\textbf{5.4} & \cellcolor[HTML]{80C0C0}\textbf{5.9} & \cellcolor[HTML]{6ABE97}\textbf{5.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{76BFAF}\textbf{2.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.9}} & \cellcolor[HTML]{84C0C6}\textbf{0.7} & \cellcolor[HTML]{63BE89}\textbf{0.9} & \cellcolor[HTML]{7ABFB6}\textbf{1.0} & \cellcolor[HTML]{6BBD9A}\textbf{1.3} & \cellcolor[HTML]{6BBE9A}\textbf{3.2} & \cellcolor[HTML]{7ABFB6}\textbf{2.8} & \cellcolor[HTML]{8BC2D1}\textbf{3.8} & \cellcolor[HTML]{91C3D9}\textbf{1.9} & \cellcolor[HTML]{9DC7E7}\textbf{2.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.3}} & \cellcolor[HTML]{87C1CB}\textbf{3.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{6ABE97}\textbf{2.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{D5E2E8}\textbf{0.7} & \cellcolor[HTML]{EDF1EE}\textbf{-1.0} & \cellcolor[HTML]{F0E7B8}\textbf{-1.8} & \cellcolor[HTML]{BDD6EB}\textbf{-0.9} & \cellcolor[HTML]{F0F2EC}\textbf{-0.8} & \cellcolor[HTML]{98C6E2}\textbf{0.4} & \cellcolor[HTML]{D7E4E8}\textbf{1.5} & \cellcolor[HTML]{A8CBF1}\textbf{1.9} & \cellcolor[HTML]{AACCF1}\textbf{2.8} & \cellcolor[HTML]{EBECDD}\textbf{0.7} & \cellcolor[HTML]{F6E1A0}\textbf{0.6} & \cellcolor[HTML]{F0F3ED}\textbf{-0.5} & \cellcolor[HTML]{EC8C6D}0.1 & \cellcolor[HTML]{D7E3E8}\textbf{-1.5} & \cellcolor[HTML]{ECE9CB}\textbf{0.2} \\
 & English & \cellcolor[HTML]{F0F3ED}0.3 & \cellcolor[HTML]{ECE9CC}-1.6 & \cellcolor[HTML]{EE9F77}-3.1 & \cellcolor[HTML]{F0AE7E}-3.3 & \cellcolor[HTML]{F6DE9D}-1.7 & \cellcolor[HTML]{EBEBD8}-1.0 & \cellcolor[HTML]{F7E5A4}0.4 & \cellcolor[HTML]{F2BC85}-0.5 & \cellcolor[HTML]{BFD7EB}2.4 & \cellcolor[HTML]{F3C98E}-0.2 & \cellcolor[HTML]{F5D999}0.5 & \cellcolor[HTML]{EE9572}-1.8 & \cellcolor[HTML]{F4D495}\textbf{1.1} & \cellcolor[HTML]{F1F4EF}-1.8 & \cellcolor[HTML]{F0A77A}-0.7 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{EEE7BE}-0.3 & \cellcolor[HTML]{E85C5C}-4.0 & \cellcolor[HTML]{F5E7A9}-1.9 & \cellcolor[HTML]{E85C5C}-4.2 & \cellcolor[HTML]{F4D293}-1.8 & \cellcolor[HTML]{F6E7A8}-1.4 & \cellcolor[HTML]{E8615E}-1.2 & \cellcolor[HTML]{E85C5C}-1.5 & \cellcolor[HTML]{EBECDC}1.0 & \cellcolor[HTML]{EFE7BD}0.4 & \cellcolor[HTML]{ECE8C8}1.0 & \cellcolor[HTML]{F0AB7C}-1.7 & \cellcolor[HTML]{EC836B}0.1 & \cellcolor[HTML]{F0E7BA}-2.2 & \cellcolor[HTML]{E85C5C}-1.3 \\
 & English & \cellcolor[HTML]{CADCE9}\textbf{0.9} & \cellcolor[HTML]{C3D9EA}\textbf{-0.4} & \cellcolor[HTML]{F3E7AF}\textbf{-1.9} & \cellcolor[HTML]{A6CAEF}\textbf{-0.6} & \cellcolor[HTML]{EDE8C6}\textbf{-1.2} & \cellcolor[HTML]{F1E7B6}\textbf{-1.3} & \cellcolor[HTML]{EBEBD8}\textbf{0.9} & \cellcolor[HTML]{EEF2EE}\textbf{1.1} & \cellcolor[HTML]{D7E4E8}\textbf{2.0} & \cellcolor[HTML]{DBE6E8}\textbf{1.1} & \cellcolor[HTML]{F1F4EF}\textbf{1.5} & \cellcolor[HTML]{ECE9CD}\textbf{-0.8} & \cellcolor[HTML]{F3F5F1}\textbf{2.2} & \cellcolor[HTML]{E7EDEB}\textbf{-1.6} & \cellcolor[HTML]{ECE8C7}\textbf{0.1} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{EEF2EE}\textbf{0.4} & \cellcolor[HTML]{EEF0E7}-1.2 & \cellcolor[HTML]{B0CFEF}\textbf{-0.2} & \cellcolor[HTML]{7CBFBA}\textbf{0.3} & \cellcolor[HTML]{F3CA8F}\textbf{-1.9} & \cellcolor[HTML]{EBE9CF}\textbf{-1.1} & \cellcolor[HTML]{EBEBD7}0.9 & \cellcolor[HTML]{98C6E2}\textbf{2.2} & \cellcolor[HTML]{9FC8E8}\textbf{3.1} & \cellcolor[HTML]{D6E3E8}\textbf{1.1} & \cellcolor[HTML]{ECE9C9}\textbf{1.1} & \cellcolor[HTML]{A9CCF2}\textbf{0.1} & \cellcolor[HTML]{CCDEE8}\textbf{2.7} & \cellcolor[HTML]{8AC2D0}\textbf{-0.7} & \cellcolor[HTML]{F1F4F1}\textbf{0.5} \\
 & English & \cellcolor[HTML]{EEF0E8}0.2 & \cellcolor[HTML]{A6CAEF}\textbf{-0.0} & \cellcolor[HTML]{E85C5C}-3.9 & \cellcolor[HTML]{F7E5A4}-2.5 & \cellcolor[HTML]{E85F5D}-3.1 & \cellcolor[HTML]{F1B883}-2.1 & \cellcolor[HTML]{BDD6EB}\textbf{1.8} & \cellcolor[HTML]{9BC6E4}2.1 & \cellcolor[HTML]{ECEEE2}1.1 & \cellcolor[HTML]{E0E9E9}1.0 & \cellcolor[HTML]{F1E7B4}0.8 & \cellcolor[HTML]{F0AC7D}-1.7 & \cellcolor[HTML]{EFF2EB}2.2 & \cellcolor[HTML]{C4D9EA}-1.3 & \cellcolor[HTML]{F4CF92}-0.4 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{EBEBDA}0.1 & \cellcolor[HTML]{D4E2E8}-0.6 & \cellcolor[HTML]{DAE5E8}-0.7 & \cellcolor[HTML]{CADCE9}-1.0 & \cellcolor[HTML]{EBF0ED}-0.6 & \cellcolor[HTML]{ECEEE1}-0.9 & \cellcolor[HTML]{F0F2EC}1.1 & \cellcolor[HTML]{94C4DC}2.3 & \cellcolor[HTML]{F1E7B5}0.3 & \cellcolor[HTML]{D9E5E8}1.1 & \cellcolor[HTML]{F2B984}0.0 & \cellcolor[HTML]{EBECDC}-0.6 & \cellcolor[HTML]{F5DB9B}1.2 & \cellcolor[HTML]{A4CAED}-1.0 & \cellcolor[HTML]{F0E7BB}0.0 \\
 & English & \cellcolor[HTML]{95C5DE}\textbf{1.6} & \cellcolor[HTML]{90C3D7}\textbf{0.5} & \cellcolor[HTML]{A8CBF0}\textbf{-0.1} & \cellcolor[HTML]{6DBE9E}\textbf{0.7} & \cellcolor[HTML]{8FC3D6}\textbf{0.6} & \cellcolor[HTML]{91C4D8}\textbf{0.6} & \cellcolor[HTML]{C3D8EA}\textbf{1.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.6}} & \cellcolor[HTML]{93C4DB}\textbf{3.5} & \cellcolor[HTML]{87C1CB}\textbf{2.1} & \cellcolor[HTML]{91C3D9}\textbf{2.8} & \cellcolor[HTML]{92C4D9}\textbf{0.4} & \cellcolor[HTML]{EBEBD9}\textbf{1.9} & \cellcolor[HTML]{69BD96}\textbf{-0.1} & \cellcolor[HTML]{8EC2D5}\textbf{1.4} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{D9E5E8}0.7 & \cellcolor[HTML]{EFF2EB}-1.2 & \cellcolor[HTML]{ECE9CA}-1.5 & \cellcolor[HTML]{EBEBD6}-1.9 & \cellcolor[HTML]{F4D193}-1.8 & \cellcolor[HTML]{B2D0EE}0.0 & \cellcolor[HTML]{EBEAD2}0.8 & \cellcolor[HTML]{D0E0E8}\textbf{1.4} & \cellcolor[HTML]{D3E1E8}2.0 & \cellcolor[HTML]{C3D8EA}1.3 & \cellcolor[HTML]{F1B783}-0.0 & \cellcolor[HTML]{E85C5C}-2.2 & \cellcolor[HTML]{E85C5C}-0.3 & \cellcolor[HTML]{EC8C6E}-3.2 & \cellcolor[HTML]{F3CA8F}-0.4 \\
 & English & \cellcolor[HTML]{95C5DE}\textbf{1.6} & \cellcolor[HTML]{7DBFBC}\textbf{0.9} & \cellcolor[HTML]{82C0C4}\textbf{0.8} & \cellcolor[HTML]{6CBE9C}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.7}} & \cellcolor[HTML]{62BE88}\textbf{1.5} & \cellcolor[HTML]{6BBD9A}\textbf{3.2} & \cellcolor[HTML]{F1F4F1}1.0 & \cellcolor[HTML]{84C0C7}\textbf{4.0} & \cellcolor[HTML]{82C0C4}\textbf{2.1} & \cellcolor[HTML]{C3D9EA}\textbf{2.1} & \cellcolor[HTML]{7BBFB7}\textbf{0.8} & \cellcolor[HTML]{BBD5EC}\textbf{2.9} & \cellcolor[HTML]{A0C8E9}\textbf{-1.0} & \cellcolor[HTML]{81C0C3}\textbf{1.6} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EBEBD6}\textbf{0.0} & \cellcolor[HTML]{F2C38A}-2.7 & \cellcolor[HTML]{F1E7B6}-1.8 & \cellcolor[HTML]{C5DAEA}\textbf{-1.0} & \cellcolor[HTML]{F2E7B3}\textbf{-1.4} & \cellcolor[HTML]{F1B783}\textbf{-2.1} & \cellcolor[HTML]{F6DF9E}0.3 & \cellcolor[HTML]{EBEAD4}0.7 & \cellcolor[HTML]{A7CBEF}\textbf{2.9} & \cellcolor[HTML]{F4E7AE}0.3 & \cellcolor[HTML]{EE9973}-0.4 & \cellcolor[HTML]{F1B884}-1.5 & \cellcolor[HTML]{F6DF9E}\textbf{1.2} & \cellcolor[HTML]{F4CE91}\textbf{-2.6} & \cellcolor[HTML]{F1B984}-0.6 \\
 & English & \cellcolor[HTML]{F7E5A4}-0.6 & \cellcolor[HTML]{E7EDEB}\textbf{-0.9} & \cellcolor[HTML]{E5ECEA}\textbf{-0.8} & \cellcolor[HTML]{EDEFE6}-1.7 & \cellcolor[HTML]{F3C78D}-2.0 & \cellcolor[HTML]{EC856C}-2.7 & \cellcolor[HTML]{85C1C8}\textbf{2.6} & \cellcolor[HTML]{9AC6E3}\textbf{2.2} & \cellcolor[HTML]{F0E7BB}0.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.8}} & \cellcolor[HTML]{DDE7E9}\textbf{1.8} & \cellcolor[HTML]{F7E7A5}\textbf{-1.1} & \cellcolor[HTML]{F6DF9E}1.2 & \cellcolor[HTML]{EFA479}-3.0 & \cellcolor[HTML]{F7E6A5}\textbf{-0.1} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EBEBD6}0.0 & \cellcolor[HTML]{A5CAEF}\textbf{-0.0} & \cellcolor[HTML]{F4CF92}-2.4 & \cellcolor[HTML]{EE9471}-3.6 & \cellcolor[HTML]{F4D394}-1.8 & \cellcolor[HTML]{EE9F76}-2.4 & \cellcolor[HTML]{D9E5E8}1.5 & \cellcolor[HTML]{84C0C6}\textbf{2.6} & \cellcolor[HTML]{EFF2EB}1.3 & \cellcolor[HTML]{F3E7B0}0.3 & \cellcolor[HTML]{EDEFE4}1.4 & \cellcolor[HTML]{EE9C75}-1.8 & \cellcolor[HTML]{F6E7A8}1.4 & \cellcolor[HTML]{EE9E76}-3.1 & \cellcolor[HTML]{F2C48B}-0.5 \\
 & English & \cellcolor[HTML]{8AC2D0}\textbf{1.9} & \cellcolor[HTML]{B2D0EE}-0.2 & \cellcolor[HTML]{F0E7BA}\textbf{-1.7} & \cellcolor[HTML]{92C4D9}\textbf{-0.2} & \cellcolor[HTML]{ACCDF1}\textbf{0.1} & \cellcolor[HTML]{B0CFEF}\textbf{0.0} & \cellcolor[HTML]{97C5E0}\textbf{2.3} & \cellcolor[HTML]{DAE5E8}1.3 & \cellcolor[HTML]{8EC3D5}\textbf{3.7} & \cellcolor[HTML]{AFCFEF}\textbf{1.5} & \cellcolor[HTML]{C8DBE9}\textbf{2.0} & \cellcolor[HTML]{B4D1EE}\textbf{0.0} & \cellcolor[HTML]{AACCF1}\textbf{3.1} & \cellcolor[HTML]{9AC6E3}\textbf{-0.9} & \cellcolor[HTML]{BBD5EC}\textbf{0.9} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}-2.3 & \cellcolor[HTML]{E5ECEA}-0.9 & \cellcolor[HTML]{F5DA9A}-2.2 & \cellcolor[HTML]{CADCE9}-1.0 & \cellcolor[HTML]{EBEAD0}-1.1 & \cellcolor[HTML]{DCE6E8}-0.4 & \cellcolor[HTML]{EC846B}-0.8 & \cellcolor[HTML]{EBE9CF}0.6 & \cellcolor[HTML]{E85C5C}-2.7 & \cellcolor[HTML]{E85C5C}-1.1 & \cellcolor[HTML]{E85C5C}-1.0 & \cellcolor[HTML]{F2C189}-1.5 & \cellcolor[HTML]{F2BF88}0.8 & \cellcolor[HTML]{F3E7B0}-2.3 & \cellcolor[HTML]{EA7163}-1.1 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.0}} & \cellcolor[HTML]{6EBEA0}\textbf{1.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.8}} & \cellcolor[HTML]{68BE93}\textbf{0.8} & \cellcolor[HTML]{6BBE9A}\textbf{1.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.7}} & \cellcolor[HTML]{5EBE7E}\textbf{3.5} & \cellcolor[HTML]{62BD86}\textbf{3.4} & \cellcolor[HTML]{7ABFB6}\textbf{4.4} & \cellcolor[HTML]{77BFB1}\textbf{2.3} & \cellcolor[HTML]{67BE8F}\textbf{3.8} & \cellcolor[HTML]{81C0C2}\textbf{0.7} & \cellcolor[HTML]{BDD5EB}\textbf{2.9} & \cellcolor[HTML]{60BE82}\textbf{0.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{ECE9CA}-0.1 & \cellcolor[HTML]{EBEAD0}-1.5 & \cellcolor[HTML]{F6DF9E}-2.1 & \cellcolor[HTML]{F1E7B4}-2.3 & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{EDE8C5}0.7 & \cellcolor[HTML]{A0C8EA}\textbf{2.0} & \cellcolor[HTML]{F6DE9D}-0.2 & \cellcolor[HTML]{F3CB90}-0.1 & \cellcolor[HTML]{EDF1EE}1.6 & \cellcolor[HTML]{EE9E76}-1.8 & \cellcolor[HTML]{F2BE87}0.7 & \cellcolor[HTML]{EEF1E9}-1.8 & \cellcolor[HTML]{EEA077}-0.8 \\
 & English & \cellcolor[HTML]{8EC3D5}\textbf{1.8} & \cellcolor[HTML]{88C1CD}\textbf{0.7} & \cellcolor[HTML]{AACCF1}\textbf{-0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.1}} & \cellcolor[HTML]{F3F5F1}\textbf{-0.7} & \cellcolor[HTML]{A3C9ED}\textbf{0.2} & \cellcolor[HTML]{96C5DF}\textbf{2.3} & \cellcolor[HTML]{EEF2EE}1.1 & \cellcolor[HTML]{75BEAD}\textbf{4.6} & \cellcolor[HTML]{62BD87}\textbf{2.7} & \cellcolor[HTML]{84C0C6}\textbf{3.1} & \cellcolor[HTML]{AFCFEF}\textbf{0.1} & \cellcolor[HTML]{86C1CB}\textbf{3.8} & \cellcolor[HTML]{92C4DA}\textbf{-0.8} & \cellcolor[HTML]{8EC2D5}\textbf{1.4} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F6DF9F}-0.7 & \cellcolor[HTML]{F1B783}-2.9 & \cellcolor[HTML]{F6DE9D}-2.1 & \cellcolor[HTML]{F4CD90}-2.9 & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{EC8A6D}-2.6 & \cellcolor[HTML]{E85C5C}-1.2 & \cellcolor[HTML]{85C1C9}\textbf{2.6} & \cellcolor[HTML]{EEF0E7}1.2 & \cellcolor[HTML]{6FBEA3}2.5 & \cellcolor[HTML]{BED6EB}2.1 & \cellcolor[HTML]{F6E09F}-1.1 & \cellcolor[HTML]{EE9471}0.2 & \cellcolor[HTML]{E85C5C}-3.6 & \cellcolor[HTML]{EE9B75}-0.8 \\
 & English & \cellcolor[HTML]{7EC0BC}\textbf{2.2} & \cellcolor[HTML]{9AC6E3}\textbf{0.2} & \cellcolor[HTML]{8EC2D5}\textbf{0.5} & \cellcolor[HTML]{6FBEA3}\textbf{0.7} & \cellcolor[HTML]{A7CBF0}\textbf{0.1} & \cellcolor[HTML]{6EBEA0}\textbf{1.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.5}} & \cellcolor[HTML]{93C4DC}2.3 & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} & \cellcolor[HTML]{60BE82}\textbf{2.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.0}} & \cellcolor[HTML]{78BEB2}\textbf{0.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.8}} & \cellcolor[HTML]{62BD85}\textbf{-0.0} & \cellcolor[HTML]{66BE8E}\textbf{2.1} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{D0DFE8}0.8 & \cellcolor[HTML]{A8CBF1}-0.1 & \cellcolor[HTML]{CEDFE8}\textbf{-0.5} & \cellcolor[HTML]{BBD4EC}-0.8 & \cellcolor[HTML]{D8E4E8}-0.4 & \cellcolor[HTML]{B0CFEF}\textbf{0.0} & \cellcolor[HTML]{E4EBEA}\textbf{1.3} & \cellcolor[HTML]{75BEAE}2.9 & \cellcolor[HTML]{C0D7EB}2.4 & \cellcolor[HTML]{6DBE9E}\textbf{2.5} & \cellcolor[HTML]{ECE9CF}1.1 & \cellcolor[HTML]{ECF0ED}-0.4 & \cellcolor[HTML]{F2BF87}0.7 & \cellcolor[HTML]{A2C9EC}\textbf{-1.0} & \cellcolor[HTML]{E2EAE9}0.6 \\
 & English & \cellcolor[HTML]{97C5E0}\textbf{1.6} & \cellcolor[HTML]{A2C9EC}\textbf{0.0} & \cellcolor[HTML]{EDF1EE}-0.9 & \cellcolor[HTML]{7BBFB7}\textbf{0.4} & \cellcolor[HTML]{A9CBF1}\textbf{0.1} & \cellcolor[HTML]{C8DCE9}-0.2 & \cellcolor[HTML]{EEF1E9}1.1 & \cellcolor[HTML]{65BE8C}\textbf{3.4} & \cellcolor[HTML]{72BEA9}\textbf{4.7} & \cellcolor[HTML]{83C1C5}2.1 & \cellcolor[HTML]{90C4D8}\textbf{2.8} & \cellcolor[HTML]{B3D0EE}\textbf{0.1} & \cellcolor[HTML]{94C4DD}\textbf{3.5} & \cellcolor[HTML]{A3C9ED}-1.0 & \cellcolor[HTML]{9AC6E3}\textbf{1.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{F3F5F2}\textbf{4.6} & \cellcolor[HTML]{96C5DF}\textbf{1.4} & \cellcolor[HTML]{D0E0E8}\textbf{1.6} & \cellcolor[HTML]{CADDE9}\textbf{1.2} & \cellcolor[HTML]{CDDEE8}\textbf{1.2} & \cellcolor[HTML]{EDE8C5}\textbf{-0.2} & \cellcolor[HTML]{D9E5E8}\textbf{3.8} & \cellcolor[HTML]{D0E0E8}\textbf{2.7} & \cellcolor[HTML]{ECEEE2}\textbf{2.8} & \cellcolor[HTML]{DCE7E8}\textbf{2.6} & \cellcolor[HTML]{C7DBE9}\textbf{4.6} & \cellcolor[HTML]{F1F4F0}\textbf{0.9} & \cellcolor[HTML]{85C1C8}\textbf{4.9} & \cellcolor[HTML]{9CC7E6}\textbf{-1.1} & \cellcolor[HTML]{CEDEE8}\textbf{2.2} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EDEFE5}\textbf{4.4} & \cellcolor[HTML]{EFF1EA}\textbf{-1.3} & \cellcolor[HTML]{EDE8C6}\textbf{0.2} & \cellcolor[HTML]{ECE9CB}\textbf{-0.6} & \cellcolor[HTML]{E9EEEC}\textbf{0.7} & \cellcolor[HTML]{DDE7E8}\textbf{0.8} & \cellcolor[HTML]{E3EAEA}\textbf{3.6} & \cellcolor[HTML]{E5ECEA}\textbf{2.3} & \cellcolor[HTML]{A5CAEF}\textbf{5.1} & \cellcolor[HTML]{E6ECEB}\textbf{2.4} & \cellcolor[HTML]{EDE8C4}\textbf{2.6} & \cellcolor[HTML]{EFF2EB}\textbf{0.7} & \cellcolor[HTML]{EDF0E6}\textbf{2.5} & \cellcolor[HTML]{C7DBE9}\textbf{-1.6} & \cellcolor[HTML]{F6F8F5}\textbf{1.6} \\
 & English & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{F5DC9C}-3.3 & \cellcolor[HTML]{E85C5C}-2.7 & \cellcolor[HTML]{EFA479}-3.2 & \cellcolor[HTML]{E85C5C}-3.3 & \cellcolor[HTML]{E85C5C}-2.7 & \cellcolor[HTML]{E85C5C}-2.1 & \cellcolor[HTML]{EA7264}-2.1 & \cellcolor[HTML]{EE9170}-1.1 & \cellcolor[HTML]{E85C5C}-1.8 & \cellcolor[HTML]{E85C5C}-1.2 & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{E85C5C}-0.9 & \cellcolor[HTML]{E85C5C}-3.9 & \cellcolor[HTML]{E85C5C}-2.2 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F0B381}\textbf{2.2} & \cellcolor[HTML]{E85C5C}-6.5 & \cellcolor[HTML]{B1D0EF}\textbf{2.1} & \cellcolor[HTML]{E85C5C}-4.6 & \cellcolor[HTML]{F3CB90}-1.4 & \cellcolor[HTML]{ECE9CE}\textbf{-0.1} & \cellcolor[HTML]{EA6B62}-1.8 & \cellcolor[HTML]{E85C5C}-2.5 & \cellcolor[HTML]{E85C5C}-2.2 & \cellcolor[HTML]{DCE7E8}\textbf{2.6} & \cellcolor[HTML]{9EC8E7}\textbf{5.6} & \cellcolor[HTML]{F6E09F}\textbf{-0.7} & \cellcolor[HTML]{F1B682}0.4 & \cellcolor[HTML]{EBEBDA}\textbf{-2.2} & \cellcolor[HTML]{F2BD86}\textbf{-0.6} \\
 & English & \cellcolor[HTML]{EC8A6D}1.5 & \cellcolor[HTML]{ECE9CC}\textbf{-2.1} & \cellcolor[HTML]{F4D294}-0.8 & \cellcolor[HTML]{F7E3A2}\textbf{-1.5} & \cellcolor[HTML]{F4D495}\textbf{-1.2} & \cellcolor[HTML]{F0A87B}-1.8 & \cellcolor[HTML]{F0AA7C}\textbf{-0.4} & \cellcolor[HTML]{EC8A6D}\textbf{-1.7} & \cellcolor[HTML]{ECE9CC}\textbf{2.2} & \cellcolor[HTML]{F4CD90}0.2 & \cellcolor[HTML]{EC856B}-0.4 & \cellcolor[HTML]{F1B683}-1.6 & \cellcolor[HTML]{F2E7B4}\textbf{1.7} & \cellcolor[HTML]{F2BD86}-3.1 & \cellcolor[HTML]{F2BD86}\textbf{-0.6} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{EA7766}1.2 & \cellcolor[HTML]{EBEBD9}-1.7 & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{EEF2EF}\textbf{0.4} & \cellcolor[HTML]{F5D797}\textbf{-1.2} & \cellcolor[HTML]{ECE9C9}-0.1 & \cellcolor[HTML]{EFE7BC}1.9 & \cellcolor[HTML]{F5D697}0.0 & \cellcolor[HTML]{C4D9EA}\textbf{4.4} & \cellcolor[HTML]{F1E7B6}1.1 & \cellcolor[HTML]{F4CE91}\textbf{1.2} & \cellcolor[HTML]{EEF0E7}\textbf{0.6} & \cellcolor[HTML]{BBD5EC}\textbf{3.6} & \cellcolor[HTML]{F4D495}-2.9 & \cellcolor[HTML]{F0E7BA}0.6 \\
 & English & \cellcolor[HTML]{F3CC90}\textbf{2.7} & \cellcolor[HTML]{AECEF0}\textbf{0.6} & \cellcolor[HTML]{ECEDDF}\textbf{0.7} & \cellcolor[HTML]{EDE8C8}-0.7 & \cellcolor[HTML]{F4D193}-1.3 & \cellcolor[HTML]{EBECDB}\textbf{0.1} & \cellcolor[HTML]{F0F2EC}\textbf{3.0} & \cellcolor[HTML]{EDE8C7}\textbf{1.1} & \cellcolor[HTML]{EBEBD6}2.5 & \cellcolor[HTML]{F6F8F5}\textbf{2.2} & \cellcolor[HTML]{F0A579}0.2 & \cellcolor[HTML]{ECECDD}0.4 & \cellcolor[HTML]{D2E1E8}3.2 & \cellcolor[HTML]{90C4D8}\textbf{-0.9} & \cellcolor[HTML]{EBEAD1}\textbf{1.0} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{EFE7BD}3.7 & \cellcolor[HTML]{F0F3ED}-1.2 & \cellcolor[HTML]{ECE9CD}0.4 & \cellcolor[HTML]{DEE7E9}0.8 & \cellcolor[HTML]{F1E7B7}-0.5 & \cellcolor[HTML]{D0E0E8}1.0 & \cellcolor[HTML]{EBEAD2}2.4 & \cellcolor[HTML]{D6E3E8}2.6 & \cellcolor[HTML]{DBE6E8}3.8 & \cellcolor[HTML]{84C0C7}\textbf{4.7} & \cellcolor[HTML]{F0B07F}0.5 & \cellcolor[HTML]{EDEFE4}0.6 & \cellcolor[HTML]{C4D9EA}3.5 & \cellcolor[HTML]{77BFB1}\textbf{-0.5} & \cellcolor[HTML]{F4F6F3}1.5 \\
 & English & \cellcolor[HTML]{E4EBEA}\textbf{4.9} & \cellcolor[HTML]{9FC8E9}\textbf{1.1} & \cellcolor[HTML]{99C6E3}\textbf{2.7} & \cellcolor[HTML]{B2D0EE}\textbf{1.7} & \cellcolor[HTML]{E9EEEC}\textbf{0.7} & \cellcolor[HTML]{C4D9EA}\textbf{1.2} & \cellcolor[HTML]{EDF1EE}\textbf{3.3} & \cellcolor[HTML]{8EC2D5}\textbf{4.4} & \cellcolor[HTML]{CEDFE8}\textbf{4.1} & \cellcolor[HTML]{DCE7E8}2.6 & \cellcolor[HTML]{D8E4E8}\textbf{4.2} & \cellcolor[HTML]{B5D2EE}\textbf{1.9} & \cellcolor[HTML]{61BE85}\textbf{6.1} & \cellcolor[HTML]{C7DBE9}-1.6 & \cellcolor[HTML]{B2D0EE}\textbf{2.7} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{DDE7E9}\textbf{5.0} & \cellcolor[HTML]{C4D9EA}0.1 & \cellcolor[HTML]{91C3D9}2.9 & \cellcolor[HTML]{D3E1E8}1.0 & \cellcolor[HTML]{F7E5A4}-0.8 & \cellcolor[HTML]{E9EEEC}0.6 & \cellcolor[HTML]{EEF1E9}2.9 & \cellcolor[HTML]{E2EAE9}2.4 & \cellcolor[HTML]{BCD5EC}4.6 & \cellcolor[HTML]{9DC7E6}3.9 & \cellcolor[HTML]{F1B884}0.7 & \cellcolor[HTML]{EBEAD3}0.2 & \cellcolor[HTML]{EBEAD0}2.1 & \cellcolor[HTML]{EEF0E7}\textbf{-2.1} & \cellcolor[HTML]{EDF1EE}1.7 \\
 & English & \cellcolor[HTML]{E4EBEA}4.9 & \cellcolor[HTML]{97C5E1}\textbf{1.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.8}} & \cellcolor[HTML]{8CC2D2}\textbf{3.0} & \cellcolor[HTML]{74BFAC}\textbf{3.4} & \cellcolor[HTML]{72BEA8}\textbf{3.0} & \cellcolor[HTML]{9DC7E7}\textbf{5.4} & \cellcolor[HTML]{97C5E0}\textbf{4.1} & \cellcolor[HTML]{96C5DF}\textbf{5.7} & \cellcolor[HTML]{7FBFBF}\textbf{4.9} & \cellcolor[HTML]{EDF0E6}\textbf{3.4} & \cellcolor[HTML]{A5CAEE}\textbf{2.2} & \cellcolor[HTML]{81C0C2}\textbf{5.1} & \cellcolor[HTML]{F4D495}-2.9 & \cellcolor[HTML]{93C4DB}\textbf{3.5} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{F0F3ED}4.5 & \cellcolor[HTML]{DDE7E9}-0.6 & \cellcolor[HTML]{B6D2ED}\textbf{2.1} & \cellcolor[HTML]{BCD5EC}\textbf{1.5} & \cellcolor[HTML]{C2D8EA}1.4 & \cellcolor[HTML]{92C3D9}\textbf{2.1} & \cellcolor[HTML]{CADCE9}4.2 & \cellcolor[HTML]{B0CFEF}\textbf{3.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.6}} & \cellcolor[HTML]{F2F4EF}2.1 & \cellcolor[HTML]{F3C98E}1.1 & \cellcolor[HTML]{C4D9EA}1.7 & \cellcolor[HTML]{8FC3D6}4.6 & \cellcolor[HTML]{B9D3ED}-1.4 & \cellcolor[HTML]{BCD5EB}2.5 \\
 & English & \cellcolor[HTML]{DDE7E9}\textbf{5.0} & \cellcolor[HTML]{79BFB3}\textbf{2.8} & \cellcolor[HTML]{BDD6EB}1.9 & \cellcolor[HTML]{D3E1E8}1.0 & \cellcolor[HTML]{8EC2D5}\textbf{2.6} & \cellcolor[HTML]{A8CBF1}1.6 & \cellcolor[HTML]{ABCDF1}\textbf{4.9} & \cellcolor[HTML]{B7D2ED}3.2 & \cellcolor[HTML]{97C5E1}5.7 & \cellcolor[HTML]{69BD96}\textbf{5.7} & \cellcolor[HTML]{EBEAD3}\textbf{2.9} & \cellcolor[HTML]{A9CCF1}\textbf{2.1} & \cellcolor[HTML]{73BEAA}\textbf{5.5} & \cellcolor[HTML]{62BE87}\textbf{-0.1} & \cellcolor[HTML]{9BC7E5}\textbf{3.2} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{D6E3E8}\textbf{5.1} & \cellcolor[HTML]{6FBEA3}\textbf{3.2} & \cellcolor[HTML]{81C0C3}\textbf{3.4} & \cellcolor[HTML]{BFD7EB}\textbf{1.4} & \cellcolor[HTML]{98C6E1}\textbf{2.2} & \cellcolor[HTML]{96C5E0}\textbf{2.0} & \cellcolor[HTML]{BCD5EB}\textbf{4.5} & \cellcolor[HTML]{BAD4EC}\textbf{3.2} & \cellcolor[HTML]{8EC3D5}\textbf{6.1} & \cellcolor[HTML]{E0E8E9}2.6 & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.4}} & \cellcolor[HTML]{7EC0BC}\textbf{3.5} & \cellcolor[HTML]{75BEAE}\textbf{5.4} & \cellcolor[HTML]{A5CAEE}\textbf{-1.2} & \cellcolor[HTML]{8FC3D6}\textbf{3.6} \\
 & English & \cellcolor[HTML]{EBECDA}4.2 & \cellcolor[HTML]{BFD7EB}0.2 & \cellcolor[HTML]{F0E7BA}0.1 & \cellcolor[HTML]{E8EEEC}0.5 & \cellcolor[HTML]{ECE9CA}-0.2 & \cellcolor[HTML]{EBEAD2}-0.0 & \cellcolor[HTML]{EBEBD9}2.6 & \cellcolor[HTML]{EBEBDA}1.5 & \cellcolor[HTML]{C4D9EA}4.4 & \cellcolor[HTML]{DCE7E8}\textbf{2.6} & \cellcolor[HTML]{E0E9E9}4.1 & \cellcolor[HTML]{ECE8C8}0.1 & \cellcolor[HTML]{B7D2ED}3.7 & \cellcolor[HTML]{EDE8C5}-2.4 & \cellcolor[HTML]{F2F5F0}1.5 \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{F4CF91}2.8 & \cellcolor[HTML]{99C6E2}1.3 & \cellcolor[HTML]{EEF0E7}0.8 & \cellcolor[HTML]{B0CFEF}1.8 & \cellcolor[HTML]{D1E0E8}1.1 & \cellcolor[HTML]{B6D2ED}1.4 & \cellcolor[HTML]{F4D092}0.6 & \cellcolor[HTML]{F6F8F5}2.0 & \cellcolor[HTML]{EE9672}-0.9 & \cellcolor[HTML]{F6E1A0}0.7 & \cellcolor[HTML]{EFE7BB}2.4 & \cellcolor[HTML]{ECE8C8}0.1 & \cellcolor[HTML]{F5DB9B}1.2 & \cellcolor[HTML]{DCE6E8}-1.7 & \cellcolor[HTML]{ECE9CF}1.0 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.2}} & \cellcolor[HTML]{5EBE7C}\textbf{4.7} & \cellcolor[HTML]{75BEAE}\textbf{3.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.5}} & \cellcolor[HTML]{74BFAC}\textbf{7.3} & \cellcolor[HTML]{88C1CD}\textbf{4.6} & \cellcolor[HTML]{6FBEA2}\textbf{7.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.8}} & \cellcolor[HTML]{5EBE7C}\textbf{6.2} & \cellcolor[HTML]{5FBE7F}\textbf{-0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.3}} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F0A579}1.9 & \cellcolor[HTML]{EDEFE5}-1.4 & \cellcolor[HTML]{F0AD7D}-1.5 & \cellcolor[HTML]{F5DB9B}-1.7 & \cellcolor[HTML]{F5D999}-1.1 & \cellcolor[HTML]{ECEDDF}0.2 & \cellcolor[HTML]{F0E7B9}1.8 & \cellcolor[HTML]{ADCDF0}3.4 & \cellcolor[HTML]{AECEF0}4.9 & \cellcolor[HTML]{F6DF9E}0.6 & \cellcolor[HTML]{BBD5EC}4.9 & \cellcolor[HTML]{F0B481}-1.7 & \cellcolor[HTML]{D6E3E8}3.2 & \cellcolor[HTML]{C0D7EB}-1.5 & \cellcolor[HTML]{ECE8C8}0.9 \\
 & English & \cellcolor[HTML]{9DC7E6}\textbf{6.2} & \cellcolor[HTML]{81C0C3}\textbf{2.4} & \cellcolor[HTML]{CCDEE8}\textbf{1.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.1}} & \cellcolor[HTML]{B2D0EE}\textbf{1.6} & \cellcolor[HTML]{77BFB0}\textbf{2.9} & \cellcolor[HTML]{EDF1EE}\textbf{3.3} & \cellcolor[HTML]{92C4D9}\textbf{4.3} & \cellcolor[HTML]{A1C9EA}\textbf{5.3} & \cellcolor[HTML]{93C4DC}\textbf{4.2} & \cellcolor[HTML]{9EC8E7}\textbf{5.6} & \cellcolor[HTML]{B5D2EE}\textbf{1.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{98C6E1}\textbf{-1.1} & \cellcolor[HTML]{90C3D7}\textbf{3.6} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{ECEDDE}\textbf{4.2} & \cellcolor[HTML]{B4D1EE}\textbf{0.4} & \cellcolor[HTML]{C9DCE9}\textbf{1.8} & \cellcolor[HTML]{EFF1EA}0.1 & \cellcolor[HTML]{A3C9ED}\textbf{1.9} & \cellcolor[HTML]{9DC7E7}\textbf{1.8} & \cellcolor[HTML]{CADCE9}\textbf{4.2} & \cellcolor[HTML]{A0C8E9}\textbf{3.8} & \cellcolor[HTML]{9AC6E4}\textbf{5.6} & \cellcolor[HTML]{62BE87}\textbf{5.9} & \cellcolor[HTML]{92C4DA}\textbf{6.1} & \cellcolor[HTML]{CEDFE8}\textbf{1.5} & \cellcolor[HTML]{97C5E1}4.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.0}} & \cellcolor[HTML]{A3C9ED}\textbf{3.0} \\
 & English & \cellcolor[HTML]{EDE8C5}3.8 & \cellcolor[HTML]{CEDFE8}-0.2 & \cellcolor[HTML]{F6F8F5}1.0 & \cellcolor[HTML]{BFD7EB}\textbf{1.4} & \cellcolor[HTML]{F7E5A4}-0.8 & \cellcolor[HTML]{E9EEEC}0.6 & \cellcolor[HTML]{EEF1E9}2.9 & \cellcolor[HTML]{EEF1E9}1.8 & \cellcolor[HTML]{BCD5EC}4.6 & \cellcolor[HTML]{A8CBF0}3.6 & \cellcolor[HTML]{92C4DA}\textbf{6.1} & \cellcolor[HTML]{F7E4A4}-0.6 & \cellcolor[HTML]{63BE88}\textbf{6.1} & \cellcolor[HTML]{81C0C3}-0.7 & \cellcolor[HTML]{D4E2E8}2.1 \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{EBEFED}\textbf{4.8} & \cellcolor[HTML]{99C6E2}\textbf{1.3} & \cellcolor[HTML]{8DC3D4}\textbf{3.1} & \cellcolor[HTML]{C5DAEA}1.3 & \cellcolor[HTML]{A3C9ED}1.9 & \cellcolor[HTML]{88C2CD}\textbf{2.4} & \cellcolor[HTML]{F0F3F0}\textbf{3.2} & \cellcolor[HTML]{8DC2D3}\textbf{4.5} & \cellcolor[HTML]{BCD5EC}4.6 & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.2}} & \cellcolor[HTML]{A2C9EB}\textbf{5.5} & \cellcolor[HTML]{A3C9EC}\textbf{2.3} & \cellcolor[HTML]{CBDDE9}3.4 & \cellcolor[HTML]{5FBE7F}\textbf{-0.1} & \cellcolor[HTML]{9CC7E6}\textbf{3.2} \\
 & English & \cellcolor[HTML]{EEF2EF}4.7 & \cellcolor[HTML]{C4D9EA}0.1 & \cellcolor[HTML]{E5ECEA}1.2 & \cellcolor[HTML]{8FC3D6}\textbf{2.9} & \cellcolor[HTML]{9FC7E8}\textbf{2.1} & \cellcolor[HTML]{E9EEEC}0.6 & \cellcolor[HTML]{F5DA9A}0.9 & \cellcolor[HTML]{ADCDF0}3.4 & \cellcolor[HTML]{7DBFBC}\textbf{6.9} & \cellcolor[HTML]{91C3D9}4.2 & \cellcolor[HTML]{B1D0EF}5.1 & \cellcolor[HTML]{F6F8F5}0.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{B9D3ED}-1.4 & \cellcolor[HTML]{B1CFEF}2.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.5}} & \cellcolor[HTML]{62BD86}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} & \cellcolor[HTML]{7DBFBB}\textbf{5.3} & \cellcolor[HTML]{6EBEA0}\textbf{5.4} & \cellcolor[HTML]{83C0C4}\textbf{8.3} & \cellcolor[HTML]{8FC3D6}\textbf{2.7} & \cellcolor[HTML]{A2C9EC}\textbf{2.4} & \cellcolor[HTML]{5FBE7F}\textbf{2.7} & \cellcolor[HTML]{80C0C0}\textbf{6.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.2}} & \cellcolor[HTML]{68BE92}\textbf{3.4} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{CCDEE8}-2.7 & \cellcolor[HTML]{D7E4E8}-1.9 & \cellcolor[HTML]{F0F3ED}\textbf{-6.1} & \cellcolor[HTML]{94C4DD}\textbf{-2.2} & \cellcolor[HTML]{B8D3ED}-3.2 & \cellcolor[HTML]{97C5E0}\textbf{0.4} & \cellcolor[HTML]{DBE6E8}0.9 & \cellcolor[HTML]{BED6EB}\textbf{3.1} & \cellcolor[HTML]{E3EBEA}2.9 & \cellcolor[HTML]{EDE8C7}-0.4 & \cellcolor[HTML]{EEE8C3}-0.9 & \cellcolor[HTML]{ECF1EE}-2.8 & \cellcolor[HTML]{EE9D75}-2.1 & \cellcolor[HTML]{B9D4EC}-3.2 & \cellcolor[HTML]{EBECDB}-1.3 \\
 & English & \cellcolor[HTML]{84C0C7}\textbf{-0.1} & \cellcolor[HTML]{CBDDE8}\textbf{-1.6} & \cellcolor[HTML]{EBEAD4}-6.8 & \cellcolor[HTML]{EDE8C4}-6.9 & \cellcolor[HTML]{95C4DD}\textbf{-1.8} & \cellcolor[HTML]{A3C9ED}-0.3 & \cellcolor[HTML]{A3C9EC}\textbf{2.9} & \cellcolor[HTML]{F5DC9B}0.3 & \cellcolor[HTML]{86C0CA}\textbf{8.1} & \cellcolor[HTML]{CFDFE8}\textbf{1.2} & \cellcolor[HTML]{A4CAED}\textbf{2.4} & \cellcolor[HTML]{E6EDEB}\textbf{-2.7} & \cellcolor[HTML]{B7D2ED}\textbf{4.1} & \cellcolor[HTML]{8FC3D6}\textbf{-1.6} & \cellcolor[HTML]{D8E4E8}\textbf{-0.2} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{D9E4E8}-3.0 & \cellcolor[HTML]{F5DB9B}-5.3 & \cellcolor[HTML]{F6E7A7}-8.1 & \cellcolor[HTML]{F6DF9E}-8.2 & \cellcolor[HTML]{D9E5E8}-4.2 & \cellcolor[HTML]{ECE9C9}-4.2 & \cellcolor[HTML]{EEE8C1}-1.7 & \cellcolor[HTML]{E85C5C}-2.1 & \cellcolor[HTML]{B1CFEF}\textbf{5.1} & \cellcolor[HTML]{F6DE9D}-1.2 & \cellcolor[HTML]{F4CC90}-2.6 & \cellcolor[HTML]{F0E7BB}-4.5 & \cellcolor[HTML]{F5D999}-0.2 & \cellcolor[HTML]{E7EDEB}-4.5 & \cellcolor[HTML]{F3CC90}-3.2 \\
 & English & \cellcolor[HTML]{77BFB0}\textbf{0.7} & \cellcolor[HTML]{8BC2D1}\textbf{0.8} & \cellcolor[HTML]{DCE6E8}\textbf{-5.2} & \cellcolor[HTML]{74BEAC}\textbf{-0.3} & \cellcolor[HTML]{A3C9ED}\textbf{-2.6} & \cellcolor[HTML]{DEE7E9}\textbf{-2.2} & \cellcolor[HTML]{A3C9EC}\textbf{2.9} & \cellcolor[HTML]{83C0C5}\textbf{4.7} & \cellcolor[HTML]{D8E4E8}3.4 & \cellcolor[HTML]{83C0C6}\textbf{3.1} & \cellcolor[HTML]{75BEAE}\textbf{4.6} & \cellcolor[HTML]{A3C9EC}\textbf{-0.8} & \cellcolor[HTML]{A2C8EB}\textbf{4.7} & \cellcolor[HTML]{94C4DD}\textbf{-1.9} & \cellcolor[HTML]{A6CAEF}\textbf{0.9} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{86C1CB}\textbf{-0.2} & \cellcolor[HTML]{D3E1E8}-1.8 & \cellcolor[HTML]{77BFB1}\textbf{-1.0} & \cellcolor[HTML]{6BBD9A}\textbf{0.3} & \cellcolor[HTML]{EDF1EE}\textbf{-4.8} & \cellcolor[HTML]{F0F3ED}\textbf{-3.1} & \cellcolor[HTML]{E7EDEB}0.4 & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.2}} & \cellcolor[HTML]{BAD4EC}\textbf{4.7} & \cellcolor[HTML]{9BC7E5}\textbf{2.3} & \cellcolor[HTML]{BCD5EC}1.7 & \cellcolor[HTML]{9DC7E7}\textbf{-0.6} & \cellcolor[HTML]{AECEF0}\textbf{4.3} & \cellcolor[HTML]{69BE94}\textbf{0.4} & \cellcolor[HTML]{AFCFEF}\textbf{0.6} \\
 & English & \cellcolor[HTML]{B5D2EE}-2.1 & \cellcolor[HTML]{B0CFEF}\textbf{-0.8} & \cellcolor[HTML]{E85C5C}-12.4 & \cellcolor[HTML]{ECE9CB}-6.7 & \cellcolor[HTML]{F5D596}-7.9 & \cellcolor[HTML]{F4CD90}-6.3 & \cellcolor[HTML]{B2D0EE}\textbf{2.3} & \cellcolor[HTML]{74BEAC}5.2 & \cellcolor[HTML]{EBEAD0}0.7 & \cellcolor[HTML]{D2E1E8}1.1 & \cellcolor[HTML]{A9CCF1}\textbf{2.2} & \cellcolor[HTML]{F5D898}-5.6 & \cellcolor[HTML]{D6E3E8}3.2 & \cellcolor[HTML]{B2D0EE}-3.1 & \cellcolor[HTML]{F2E7B1}-2.2 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{EFF2EF}-3.6 & \cellcolor[HTML]{AACCF1}-0.7 & \cellcolor[HTML]{93C4DB}\textbf{-2.6} & \cellcolor[HTML]{BBD5EC}-3.8 & \cellcolor[HTML]{8DC3D4}-1.4 & \cellcolor[HTML]{EBECDD}-3.6 & \cellcolor[HTML]{DBE6E8}0.9 & \cellcolor[HTML]{90C3D7}4.2 & \cellcolor[HTML]{F2C38A}-3.1 & \cellcolor[HTML]{F5D898}-1.4 & \cellcolor[HTML]{EBEBD6}-0.4 & \cellcolor[HTML]{E4EBEA}-2.6 & \cellcolor[HTML]{F6DF9E}\textbf{0.1} & \cellcolor[HTML]{A5CAEE}-2.7 & \cellcolor[HTML]{EBEAD3}-1.5 \\
 & English & \cellcolor[HTML]{83C1C5}\textbf{0.0} & \cellcolor[HTML]{92C4DA}\textbf{0.4} & \cellcolor[HTML]{9AC6E4}-3.0 & \cellcolor[HTML]{6ABE98}\textbf{0.3} & \cellcolor[HTML]{67BD90}\textbf{0.8} & \cellcolor[HTML]{94C4DC}\textbf{0.6} & \cellcolor[HTML]{C4D9EA}\textbf{1.7} & \cellcolor[HTML]{61BE85}\textbf{5.9} & \cellcolor[HTML]{9DC7E7}\textbf{6.2} & \cellcolor[HTML]{79BFB5}\textbf{3.5} & \cellcolor[HTML]{80C0C0}\textbf{4.1} & \cellcolor[HTML]{A0C8EA}\textbf{-0.7} & \cellcolor[HTML]{F4D394}-0.4 & \cellcolor[HTML]{60BD81}\textbf{0.9} & \cellcolor[HTML]{95C5DE}\textbf{1.5} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{E4EBEA}-3.3 & \cellcolor[HTML]{ECE9CD}-3.8 & \cellcolor[HTML]{F6E7A8}-8.0 & \cellcolor[HTML]{EDE8C6}-6.9 & \cellcolor[HTML]{F4F6F3}-5.0 & \cellcolor[HTML]{B2D0EE}-0.8 & \cellcolor[HTML]{EDEFE4}-0.5 & \cellcolor[HTML]{ECEDDF}\textbf{1.7} & \cellcolor[HTML]{ECEDDF}1.4 & \cellcolor[HTML]{EBEBD5}-0.1 & \cellcolor[HTML]{EEE8C3}-0.9 & \cellcolor[HTML]{EE9F77}-7.3 & \cellcolor[HTML]{EA6D62}-3.2 & \cellcolor[HTML]{F3CB8F}-7.9 & \cellcolor[HTML]{F3CB8F}-3.2 \\
 & English & \cellcolor[HTML]{87C1CC}\textbf{-0.2} & \cellcolor[HTML]{82C0C4}\textbf{1.3} & \cellcolor[HTML]{97C5E1}\textbf{-2.8} & \cellcolor[HTML]{82C0C4}\textbf{-1.2} & \cellcolor[HTML]{5FBD81}\textbf{1.2} & \cellcolor[HTML]{87C1CC}\textbf{1.3} & \cellcolor[HTML]{94C4DC}\textbf{3.8} & \cellcolor[HTML]{EC8C6E}-1.3 & \cellcolor[HTML]{A2C9EC}\textbf{5.9} & \cellcolor[HTML]{C4D9EA}\textbf{1.4} & \cellcolor[HTML]{A2C9EC}\textbf{2.4} & \cellcolor[HTML]{94C4DD}\textbf{-0.1} & \cellcolor[HTML]{CCDDE9}\textbf{3.5} & \cellcolor[HTML]{79BFB3}\textbf{-0.4} & \cellcolor[HTML]{A1C9EA}\textbf{1.1} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EBEAD4}\textbf{-4.6} & \cellcolor[HTML]{EE9270}-7.6 & \cellcolor[HTML]{EFE7BB}-7.5 & \cellcolor[HTML]{D0DFE8}\textbf{-4.4} & \cellcolor[HTML]{EBECDA}\textbf{-5.7} & \cellcolor[HTML]{EC896C}\textbf{-8.6} & \cellcolor[HTML]{F5D798}-3.4 & \cellcolor[HTML]{EC866C}-1.4 & \cellcolor[HTML]{EEE8C1}\textbf{0.1} & \cellcolor[HTML]{F5D898}-1.4 & \cellcolor[HTML]{F5D797}-2.2 & \cellcolor[HTML]{F2C28A}-6.3 & \cellcolor[HTML]{F3C68C}\textbf{-0.8} & \cellcolor[HTML]{F3E7B2}\textbf{-6.6} & \cellcolor[HTML]{EE9B75}-4.3 \\
 & English & \cellcolor[HTML]{F3C58C}-6.9 & \cellcolor[HTML]{F5D697}\textbf{-5.5} & \cellcolor[HTML]{D9E4E8}\textbf{-5.1} & \cellcolor[HTML]{EBEAD5}-6.4 & \cellcolor[HTML]{F1B884}-8.9 & \cellcolor[HTML]{E85C5C}-9.8 & \cellcolor[HTML]{A5CAEF}\textbf{2.8} & \cellcolor[HTML]{D0DFE8}\textbf{2.7} & \cellcolor[HTML]{EE9A74}-4.9 & \cellcolor[HTML]{90C3D7}\textbf{2.7} & \cellcolor[HTML]{ABCDF1}\textbf{2.1} & \cellcolor[HTML]{F4D394}\textbf{-5.8} & \cellcolor[HTML]{EE9F76}-2.0 & \cellcolor[HTML]{EE9D75}-9.3 & \cellcolor[HTML]{F0AF7F}\textbf{-3.9} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F2E7B4}-5.4 & \cellcolor[HTML]{EBEBD7}-3.5 & \cellcolor[HTML]{EE9D76}-10.7 & \cellcolor[HTML]{E85C5C}-12.3 & \cellcolor[HTML]{F5D697}-7.8 & \cellcolor[HTML]{EA7164}-9.3 & \cellcolor[HTML]{F2F4F0}-0.1 & \cellcolor[HTML]{87C1CC}\textbf{4.5} & \cellcolor[HTML]{F3CA8F}-2.7 & \cellcolor[HTML]{F4D193}-1.6 & \cellcolor[HTML]{EC866C}-4.4 & \cellcolor[HTML]{E85C5C}-8.9 & \cellcolor[HTML]{F2BE87}-1.1 & \cellcolor[HTML]{F3C68C}-8.1 & \cellcolor[HTML]{EA7364}-5.1 \\
 & English & \cellcolor[HTML]{6EBD9F}\textbf{1.2} & \cellcolor[HTML]{B0CFEF}\textbf{-0.8} & \cellcolor[HTML]{EAEFEC}\textbf{-5.6} & \cellcolor[HTML]{82C0C4}\textbf{-1.2} & \cellcolor[HTML]{70BEA3}\textbf{0.2} & \cellcolor[HTML]{9AC6E3}\textbf{0.2} & \cellcolor[HTML]{8FC3D7}\textbf{4.1} & \cellcolor[HTML]{E1E9E9}2.4 & \cellcolor[HTML]{9BC7E5}\textbf{6.4} & \cellcolor[HTML]{AECEF0}\textbf{1.8} & \cellcolor[HTML]{B5D2EE}\textbf{1.9} & \cellcolor[HTML]{94C4DD}\textbf{-0.1} & \cellcolor[HTML]{91C3D9}\textbf{5.5} & \cellcolor[HTML]{78BEB2}\textbf{-0.4} & \cellcolor[HTML]{9FC8E9}\textbf{1.1} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}-9.7 & \cellcolor[HTML]{ECE9CF}-3.7 & \cellcolor[HTML]{F0E7BA}-7.6 & \cellcolor[HTML]{DCE6E8}-4.8 & \cellcolor[HTML]{E0E9E9}-4.4 & \cellcolor[HTML]{E9EEEC}-2.6 & \cellcolor[HTML]{F6DF9E}-3.0 & \cellcolor[HTML]{F3C78D}-0.2 & \cellcolor[HTML]{E85C5C}-7.3 & \cellcolor[HTML]{E85C5C}-3.8 & \cellcolor[HTML]{E85C5C}-5.4 & \cellcolor[HTML]{F0E7BB}-4.5 & \cellcolor[HTML]{EDE8C5}1.2 & \cellcolor[HTML]{F0F2EC}-5.0 & \cellcolor[HTML]{EE9A74}-4.3 \\
 & English & \cellcolor[HTML]{78BEB2}\textbf{0.6} & \cellcolor[HTML]{A0C8E9}\textbf{-0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{86C1CA}\textbf{-1.4} & \cellcolor[HTML]{7ABFB5}\textbf{-0.3} & \cellcolor[HTML]{88C2CD}\textbf{1.2} & \cellcolor[HTML]{BAD4EC}\textbf{2.1} & \cellcolor[HTML]{A6CAEF}\textbf{3.5} & \cellcolor[HTML]{A5CAEF}\textbf{5.7} & \cellcolor[HTML]{96C5E0}\textbf{2.4} & \cellcolor[HTML]{85C1C8}\textbf{3.8} & \cellcolor[HTML]{E8EEEC}\textbf{-2.7} & \cellcolor[HTML]{F2F5F2}\textbf{2.4} & \cellcolor[HTML]{6DBE9E}\textbf{0.2} & \cellcolor[HTML]{9AC6E4}\textbf{1.3} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{C6DAE9}-2.5 & \cellcolor[HTML]{ECEEE2}-3.2 & \cellcolor[HTML]{DAE5E8}-5.1 & \cellcolor[HTML]{E6EDEB}-5.1 & \cellcolor[HTML]{F3CB90}-8.2 & \cellcolor[HTML]{EA7164}-9.3 & \cellcolor[HTML]{ECF0ED}0.3 & \cellcolor[HTML]{D0DFE8}\textbf{2.7} & \cellcolor[HTML]{EC896C}-5.7 & \cellcolor[HTML]{F5E7AA}-0.9 & \cellcolor[HTML]{EBECDC}-0.3 & \cellcolor[HTML]{EBEBD8}-3.7 & \cellcolor[HTML]{F2C38A}-0.9 & \cellcolor[HTML]{D0DFE8}-3.8 & \cellcolor[HTML]{F3C88E}-3.3 \\
 & English & \cellcolor[HTML]{95C5DE}\textbf{-0.9} & \cellcolor[HTML]{A2C9EC}\textbf{-0.3} & \cellcolor[HTML]{89C1CE}\textbf{-2.1} & \cellcolor[HTML]{90C3D7}\textbf{-1.9} & \cellcolor[HTML]{D3E2E8}\textbf{-4.0} & \cellcolor[HTML]{E2EAEA}\textbf{-2.3} & \cellcolor[HTML]{96C5E0}\textbf{3.7} & \cellcolor[HTML]{EE9973}-1.1 & \cellcolor[HTML]{83C1C5}\textbf{8.3} & \cellcolor[HTML]{79BFB5}\textbf{3.5} & \cellcolor[HTML]{87C1CC}\textbf{3.7} & \cellcolor[HTML]{C4D9EA}\textbf{-1.7} & \cellcolor[HTML]{98C6E1}\textbf{5.2} & \cellcolor[HTML]{89C1CF}\textbf{-1.3} & \cellcolor[HTML]{B1CFEF}\textbf{0.6} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F5D999}-6.3 & \cellcolor[HTML]{E85C5C}-8.9 & \cellcolor[HTML]{F6E09F}-8.4 & \cellcolor[HTML]{F4D395}-8.7 & \cellcolor[HTML]{E85C5C}-11.4 & \cellcolor[HTML]{E8625E}-9.7 & \cellcolor[HTML]{E85C5C}-7.7 & \cellcolor[HTML]{96C5DF}4.0 & \cellcolor[HTML]{F4D495}-2.2 & \cellcolor[HTML]{C4D9EA}1.4 & \cellcolor[HTML]{F3F5F1}0.2 & \cellcolor[HTML]{F7E5A4}-5.1 & \cellcolor[HTML]{E85C5C}-3.6 & \cellcolor[HTML]{E85C5C}-10.8 & \cellcolor[HTML]{E85C5C}-5.5 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} & \cellcolor[HTML]{8CC2D2}\textbf{0.8} & \cellcolor[HTML]{61BE84}\textbf{0.3} & \cellcolor[HTML]{67BD91}\textbf{0.6} & \cellcolor[HTML]{64BD8B}\textbf{0.9} & \cellcolor[HTML]{69BE94}\textbf{3.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.7}} & \cellcolor[HTML]{89C1CF}\textbf{4.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{8.4}} & \cellcolor[HTML]{63BE89}\textbf{0.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.9}} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{C2D8EA}-2.4 & \cellcolor[HTML]{D1E0E8}-1.7 & \cellcolor[HTML]{D1E0E8}-4.8 & \cellcolor[HTML]{C5DAE9}-4.1 & \cellcolor[HTML]{BAD4EC}-3.3 & \cellcolor[HTML]{DFE8E9}-2.2 & \cellcolor[HTML]{E3EAEA}0.6 & \cellcolor[HTML]{93C4DB}4.1 & \cellcolor[HTML]{EDF1EE}2.5 & \cellcolor[HTML]{D2E1E8}1.1 & \cellcolor[HTML]{F5D596}-2.3 & \cellcolor[HTML]{EBEBD8}-3.7 & \cellcolor[HTML]{F2BC86}-1.2 & \cellcolor[HTML]{B2D0EE}-3.1 & \cellcolor[HTML]{EBEAD4}-1.5 \\
 & English & \cellcolor[HTML]{90C3D7}\textbf{-0.6} & \cellcolor[HTML]{ACCDF1}\textbf{-0.7} & \cellcolor[HTML]{C4D9EA}\textbf{-4.4} & \cellcolor[HTML]{8FC3D6}\textbf{-1.9} & \cellcolor[HTML]{9AC6E3}\textbf{-2.1} & \cellcolor[HTML]{BED6EB}\textbf{-1.2} & \cellcolor[HTML]{C2D8EA}\textbf{1.8} & \cellcolor[HTML]{66BE8F}\textbf{5.8} & \cellcolor[HTML]{96C5DF}\textbf{6.8} & \cellcolor[HTML]{AACCF1}\textbf{1.8} & \cellcolor[HTML]{9CC6E6}\textbf{2.7} & \cellcolor[HTML]{A6CBEF}\textbf{-0.9} & \cellcolor[HTML]{BDD6EB}\textbf{3.9} & \cellcolor[HTML]{95C5DF}\textbf{-1.9} & \cellcolor[HTML]{B0CFEF}\textbf{0.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{F7E7A6}\textbf{0.2} & \cellcolor[HTML]{85C1C9}\textbf{0.6} & \cellcolor[HTML]{E5ECEA}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} & \cellcolor[HTML]{6FBEA2}\textbf{0.3} & \cellcolor[HTML]{A2C9EC}\textbf{0.2} & \cellcolor[HTML]{77BFAF}\textbf{0.4} & \cellcolor[HTML]{EBEBD6}\textbf{0.3} & \cellcolor[HTML]{E3EAEA}\textbf{0.2} & \cellcolor[HTML]{90C3D7}\textbf{0.3} & \cellcolor[HTML]{72BEA8}\textbf{0.6} & \cellcolor[HTML]{D9E5E8}\textbf{0.3} & \cellcolor[HTML]{F1E7B5}\textbf{0.0} & \cellcolor[HTML]{A2C9EC}\textbf{0.3} & \cellcolor[HTML]{84C0C6}\textbf{0.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{A9CCF1}\textbf{0.5} & \cellcolor[HTML]{ECEEE1}\textbf{0.3} & \cellcolor[HTML]{78BFB3}\textbf{0.5} & \cellcolor[HTML]{E0E9E9}\textbf{0.2} & \cellcolor[HTML]{E0E9E9}\textbf{0.2} & \cellcolor[HTML]{EEE7BF}0.0 & \cellcolor[HTML]{F1B582}-0.0 & \cellcolor[HTML]{F4E7AD}\textbf{0.3} & \cellcolor[HTML]{C2D8EA}0.2 & \cellcolor[HTML]{F5DB9B}0.0 & \cellcolor[HTML]{F0A97B}0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{F0B381}-0.0 & \cellcolor[HTML]{7DBFBB}\textbf{0.3} & \cellcolor[HTML]{D1E0E8}\textbf{0.2} \\
 & English & \cellcolor[HTML]{EE9471}0.1 & \cellcolor[HTML]{F4E7AC}0.2 & \cellcolor[HTML]{ECEEE3}0.3 & \cellcolor[HTML]{E0E9E9}\textbf{0.2} & \cellcolor[HTML]{ECEDDE}0.2 & \cellcolor[HTML]{C2D8EA}\textbf{0.1} & \cellcolor[HTML]{D9E5E8}\textbf{0.2} & \cellcolor[HTML]{F4E7AD}\textbf{0.3} & \cellcolor[HTML]{A2C9EC}\textbf{0.3} & \cellcolor[HTML]{CEDFE8}\textbf{0.2} & \cellcolor[HTML]{F4D193}\textbf{0.2} & \cellcolor[HTML]{EBEBD7}0.3 & \cellcolor[HTML]{F1E7B5}\textbf{0.0} & \cellcolor[HTML]{A2C9EC}0.3 & \cellcolor[HTML]{F1F4F1}0.2 \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}-0.2 & \cellcolor[HTML]{F2BA85}0.1 & \cellcolor[HTML]{F1E7B5}\textbf{0.1} & \cellcolor[HTML]{F5D596}0.1 & \cellcolor[HTML]{F0A77A}-0.1 & \cellcolor[HTML]{F6E1A0}0.1 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{F6DF9F}0.1 & \cellcolor[HTML]{E85C5C}-0.2 & \cellcolor[HTML]{EE9170}0.0 & \cellcolor[HTML]{F6E1A0}\textbf{0.2} & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{EEE7BF}0.1 & \cellcolor[HTML]{EE9170}0.0 \\
 & English & \cellcolor[HTML]{C4D9EA}\textbf{0.4} & \cellcolor[HTML]{F1B783}\textbf{-0.0} & \cellcolor[HTML]{E5ECEA}\textbf{0.3} & \cellcolor[HTML]{F0B381}0.0 & \cellcolor[HTML]{B8D3ED}\textbf{0.2} & \cellcolor[HTML]{F6DF9F}\textbf{-0.0} & \cellcolor[HTML]{EBEBD7}\textbf{0.2} & \cellcolor[HTML]{F4E7AD}\textbf{0.3} & \cellcolor[HTML]{E3EAEA}\textbf{0.2} & \cellcolor[HTML]{F5DB9B}\textbf{0.0} & \cellcolor[HTML]{EDF0E6}\textbf{0.3} & \cellcolor[HTML]{F1B582}0.1 & \cellcolor[HTML]{83C1C5}\textbf{0.2} & \cellcolor[HTML]{ECEEE1}\textbf{0.2} & \cellcolor[HTML]{ECEEE1}\textbf{0.2} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{F7E7A6}\textbf{0.2} & \cellcolor[HTML]{EC846B}-0.1 & \cellcolor[HTML]{97C5E1}\textbf{0.4} & \cellcolor[HTML]{6FBEA2}\textbf{0.3} & \cellcolor[HTML]{ECEDDE}\textbf{0.2} & \cellcolor[HTML]{EEE7BF}\textbf{0.0} & \cellcolor[HTML]{A3C9ED}\textbf{0.3} & \cellcolor[HTML]{EEF0E8}\textbf{0.4} & \cellcolor[HTML]{A2C9EC}\textbf{0.3} & \cellcolor[HTML]{F3E7B0}\textbf{0.0} & \cellcolor[HTML]{F6E2A1}\textbf{0.2} & \cellcolor[HTML]{F6F8F5}\textbf{0.3} & \cellcolor[HTML]{83C1C5}\textbf{0.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} & \cellcolor[HTML]{CCDDE9}\textbf{0.2} \\
 & English & \cellcolor[HTML]{EA7967}0.0 & \cellcolor[HTML]{EEE7BF}\textbf{0.2} & \cellcolor[HTML]{F7E7A6}0.2 & \cellcolor[HTML]{EC8A6D}0.0 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{E85C5C}-0.2 & \cellcolor[HTML]{F1B582}-0.0 & \cellcolor[HTML]{EE9D75}0.1 & \cellcolor[HTML]{ECEEE1}0.2 & \cellcolor[HTML]{EB7B67}-0.2 & \cellcolor[HTML]{F0A97B}0.1 & \cellcolor[HTML]{F6E1A0}0.2 & \cellcolor[HTML]{F5D596}0.0 & \cellcolor[HTML]{F3C68C}0.0 & \cellcolor[HTML]{F0AF7F}0.0 \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{EE9471}\textbf{0.1} & \cellcolor[HTML]{F1B783}\textbf{-0.0} & \cellcolor[HTML]{F4D294}\textbf{0.2} & \cellcolor[HTML]{EC8A6D}0.0 & \cellcolor[HTML]{F5D596}0.1 & \cellcolor[HTML]{F6DF9F}\textbf{-0.0} & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{EA7364}0.0 & \cellcolor[HTML]{EEE7BF}0.1 & \cellcolor[HTML]{F3E7B0}\textbf{0.0} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{F1B582}\textbf{0.1} & \cellcolor[HTML]{F0B381}-0.0 & \cellcolor[HTML]{F3C68C}0.0 & \cellcolor[HTML]{F0AD7D}0.0 \\
 & English & \cellcolor[HTML]{EA7967}0.0 & \cellcolor[HTML]{EE9672}-0.1 & \cellcolor[HTML]{F2BA85}0.1 & \cellcolor[HTML]{F1E7B5}\textbf{0.1} & \cellcolor[HTML]{B8D3ED}\textbf{0.2} & \cellcolor[HTML]{F3C68C}-0.1 & \cellcolor[HTML]{F6E1A0}\textbf{0.1} & \cellcolor[HTML]{EBEBD6}\textbf{0.3} & \cellcolor[HTML]{ECEEE1}\textbf{0.2} & \cellcolor[HTML]{F3E7B0}\textbf{0.0} & \cellcolor[HTML]{F2BF87}\textbf{0.1} & \cellcolor[HTML]{EE9A74}0.1 & \cellcolor[HTML]{ECEDDE}\textbf{0.1} & \cellcolor[HTML]{C2D8EA}\textbf{0.2} & \cellcolor[HTML]{F6E1A1}\textbf{0.1} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{F6F8F5}\textbf{0.3} & \cellcolor[HTML]{EBEAD0}\textbf{0.2} & \cellcolor[HTML]{97C5E1}\textbf{0.4} & \cellcolor[HTML]{B8D3ED}0.2 & \cellcolor[HTML]{99C5E2}0.3 & \cellcolor[HTML]{6CBE9B}0.3 & \cellcolor[HTML]{F4CC91}0.0 & \cellcolor[HTML]{F4E7AD}0.3 & \cellcolor[HTML]{E3EAEA}0.2 & \cellcolor[HTML]{CEDFE8}\textbf{0.2} & \cellcolor[HTML]{F6E2A1}0.2 & \cellcolor[HTML]{D9E5E8}\textbf{0.3} & \cellcolor[HTML]{ECEDDE}0.1 & \cellcolor[HTML]{8FC3D6}0.3 & \cellcolor[HTML]{BED6EB}0.2 \\
 & English & \cellcolor[HTML]{F7E7A6}0.2 & \cellcolor[HTML]{F4E7AC}0.2 & \cellcolor[HTML]{97C5E1}\textbf{0.4} & \cellcolor[HTML]{6FBEA2}\textbf{0.3} & \cellcolor[HTML]{6FBEA2}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{93C4DC}\textbf{0.3} & \cellcolor[HTML]{EBEBD6}\textbf{0.3} & \cellcolor[HTML]{7DBFBB}\textbf{0.3} & \cellcolor[HTML]{E7EDEB}0.2 & \cellcolor[HTML]{BAD4EC}\textbf{0.4} & \cellcolor[HTML]{EBEBD7}0.3 & \cellcolor[HTML]{B8D3ED}\textbf{0.2} & \cellcolor[HTML]{7DBFBB}\textbf{0.3} & \cellcolor[HTML]{92C4DA}\textbf{0.3} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{EE9471}0.1 & \cellcolor[HTML]{F6DF9F}\textbf{0.1} & \cellcolor[HTML]{EE9E76}0.1 & \cellcolor[HTML]{F0B381}0.0 & \cellcolor[HTML]{F1E7B5}0.1 & \cellcolor[HTML]{ECEEE1}0.0 & \cellcolor[HTML]{EE9A74}-0.0 & \cellcolor[HTML]{EC896C}0.0 & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{EDEFE5}0.1 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EC8A6D}-0.1 & \cellcolor[HTML]{EEE7BF}0.1 & \cellcolor[HTML]{F0AA7C}0.0 \\
 & English & \cellcolor[HTML]{F7E7A6}\textbf{0.2} & \cellcolor[HTML]{F1B783}-0.0 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} & \cellcolor[HTML]{7DBFBB}\textbf{0.2} & \cellcolor[HTML]{D9E5E8}\textbf{0.2} & \cellcolor[HTML]{C5DAEA}\textbf{0.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} & \cellcolor[HTML]{E7EDEB}\textbf{0.2} & \cellcolor[HTML]{EDF0E6}\textbf{0.3} & \cellcolor[HTML]{93C4DB}\textbf{0.5} & \cellcolor[HTML]{99C5E2}\textbf{0.2} & \cellcolor[HTML]{7DBFBB}\textbf{0.3} & \cellcolor[HTML]{8AC2CF}\textbf{0.3} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{EEE8C1}\textbf{0.3} & \cellcolor[HTML]{EEE7BF}\textbf{0.2} & \cellcolor[HTML]{EE9E76}0.1 & \cellcolor[HTML]{EC8A6D}0.0 & \cellcolor[HTML]{F1E7B5}\textbf{0.1} & \cellcolor[HTML]{ECEEE1}\textbf{0.0} & \cellcolor[HTML]{F1B582}-0.0 & \cellcolor[HTML]{F4D093}\textbf{0.2} & \cellcolor[HTML]{6CBE9B}\textbf{0.4} & \cellcolor[HTML]{EE9773}-0.1 & \cellcolor[HTML]{F0A97B}0.1 & \cellcolor[HTML]{EE9A74}0.1 & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{F6DF9F}\textbf{0.1} & \cellcolor[HTML]{F5D898}0.1 \\
 & English & \cellcolor[HTML]{EEE8C1}\textbf{0.3} & \cellcolor[HTML]{F3C68C}0.0 & \cellcolor[HTML]{E5ECEA}\textbf{0.3} & \cellcolor[HTML]{E0E9E9}\textbf{0.2} & \cellcolor[HTML]{F1E7B5}\textbf{0.1} & \cellcolor[HTML]{F0A77A}-0.1 & \cellcolor[HTML]{EBEBD7}\textbf{0.2} & \cellcolor[HTML]{EE9D75}0.1 & \cellcolor[HTML]{A2C9EC}0.3 & \cellcolor[HTML]{F3E7B0}\textbf{0.0} & \cellcolor[HTML]{F2BF87}\textbf{0.1} & \cellcolor[HTML]{F6E1A0}\textbf{0.2} & \cellcolor[HTML]{ECEDDE}\textbf{0.1} & \cellcolor[HTML]{F3C68C}0.0 & \cellcolor[HTML]{F1E7B5}\textbf{0.1} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{E85C5C}-0.2 & \cellcolor[HTML]{EE9E76}\textbf{0.1} & \cellcolor[HTML]{EC8A6D}\textbf{0.0} & \cellcolor[HTML]{EC8A6D}\textbf{0.0} & \cellcolor[HTML]{F3C68C}-0.1 & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{EEE7BF}0.1 & \cellcolor[HTML]{E85C5C}-0.2 & \cellcolor[HTML]{EA7866}\textbf{0.0} & \cellcolor[HTML]{EB7D68}0.0 & \cellcolor[HTML]{EC8A6D}-0.1 & \cellcolor[HTML]{EC846B}\textbf{-0.0} & \cellcolor[HTML]{E85C5C}-0.0 \\
 & English & \cellcolor[HTML]{E85C5C}\textbf{0.0} & \cellcolor[HTML]{F1B783}\textbf{-0.0} & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{EC8A6D}\textbf{0.0} & \cellcolor[HTML]{A2C9EC}\textbf{0.2} & \cellcolor[HTML]{EC7D68}\textbf{-0.1} & \cellcolor[HTML]{F4E7AD}\textbf{0.3} & \cellcolor[HTML]{ECEEE1}\textbf{0.2} & \cellcolor[HTML]{F5DB9B}\textbf{0.0} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{EE9A74}\textbf{0.1} & \cellcolor[HTML]{F0B381}\textbf{-0.0} & \cellcolor[HTML]{EC846B}\textbf{-0.0} & \cellcolor[HTML]{EFA479}\textbf{0.0} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{F2C38A}\textbf{0.2} & \cellcolor[HTML]{F3C68C}\textbf{0.0} & \cellcolor[HTML]{EDE8C6}\textbf{0.2} & \cellcolor[HTML]{F0B381}0.0 & \cellcolor[HTML]{F0B381}0.0 & \cellcolor[HTML]{F3C68C}-0.1 & \cellcolor[HTML]{EE9A74}\textbf{-0.0} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{EEE7BF}\textbf{0.1} & \cellcolor[HTML]{EE9773}-0.1 & \cellcolor[HTML]{F6E2A1}\textbf{0.2} & \cellcolor[HTML]{EE9A74}\textbf{0.1} & \cellcolor[HTML]{F0B381}\textbf{-0.0} & \cellcolor[HTML]{E85C5C}-0.1 & \cellcolor[HTML]{F0AA7C}0.0 \\
 & English & \cellcolor[HTML]{EE9471}0.1 & \cellcolor[HTML]{F0A77A}-0.0 & \cellcolor[HTML]{EC7F69}0.0 & \cellcolor[HTML]{99C5E2}\textbf{0.3} & \cellcolor[HTML]{ECEDDE}\textbf{0.2} & \cellcolor[HTML]{E3EAEA}\textbf{0.1} & \cellcolor[HTML]{EC7D68}-0.1 & \cellcolor[HTML]{EC896C}\textbf{0.0} & \cellcolor[HTML]{EEE7BF}\textbf{0.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{EB7D68}0.0 & \cellcolor[HTML]{EC8A6D}-0.1 & \cellcolor[HTML]{F0A77A}\textbf{0.0} & \cellcolor[HTML]{F3CB90}\textbf{0.1} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EC846B}-0.1 & \cellcolor[HTML]{F7E7A6}\textbf{0.2} & \cellcolor[HTML]{E85C5C}\textbf{-0.0} & \cellcolor[HTML]{ECEDDE}0.2 & \cellcolor[HTML]{F6DF9F}\textbf{-0.0} & \cellcolor[HTML]{EE9A74}\textbf{-0.0} & \cellcolor[HTML]{E85C5C}-0.0 & \cellcolor[HTML]{C2D8EA}0.2 & \cellcolor[HTML]{ECE9CB}\textbf{0.1} & \cellcolor[HTML]{F2BF87}\textbf{0.1} & \cellcolor[HTML]{F1B582}0.1 & \cellcolor[HTML]{EC8A6D}-0.1 & \cellcolor[HTML]{ECEEE1}\textbf{0.2} & \cellcolor[HTML]{F1B783}0.0 \\
 & English & \cellcolor[HTML]{9AC6E4}\textbf{0.5} & \cellcolor[HTML]{F6DF9F}\textbf{0.1} & \cellcolor[HTML]{F4D294}0.2 & \cellcolor[HTML]{E85C5C}\textbf{-0.0} & \cellcolor[HTML]{E0E9E9}\textbf{0.2} & \cellcolor[HTML]{F6DF9F}\textbf{-0.0} & \cellcolor[HTML]{EC7D68}-0.1 & \cellcolor[HTML]{96C5DF}\textbf{0.6} & \cellcolor[HTML]{8FC3D6}\textbf{0.3} & \cellcolor[HTML]{F3E7B0}0.0 & \cellcolor[HTML]{EE9170}0.0 & \cellcolor[HTML]{F0E7BB}\textbf{0.2} & \cellcolor[HTML]{F5D596}\textbf{0.0} & \cellcolor[HTML]{EC846B}-0.0 & \cellcolor[HTML]{EDE8C7}\textbf{0.1} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{EEE7BF}0.2 & \cellcolor[HTML]{F4D294}0.2 & \cellcolor[HTML]{B8D3ED}\textbf{0.2} & \cellcolor[HTML]{F1E7B5}0.1 & \cellcolor[HTML]{F6DF9F}\textbf{-0.0} & \cellcolor[HTML]{EBEBD7}0.2 & \cellcolor[HTML]{F6DF9E}0.2 & \cellcolor[HTML]{ECEEE1}0.2 & \cellcolor[HTML]{B3D0EE}0.2 & \cellcolor[HTML]{F2BF87}0.1 & \cellcolor[HTML]{F6E1A0}0.2 & \cellcolor[HTML]{F1E7B5}0.0 & \cellcolor[HTML]{F3C68C}0.0 & \cellcolor[HTML]{F0E7B8}0.1 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{C9DCE9}\textbf{0.3} & \cellcolor[HTML]{ECEDDE}0.2 & \cellcolor[HTML]{83C1C5}\textbf{0.3} & \cellcolor[HTML]{F3C68C}-0.1 & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.8}} & \cellcolor[HTML]{8FC3D6}\textbf{0.3} & \cellcolor[HTML]{9FC8E8}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.7}} & \cellcolor[HTML]{F6F8F5}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{A2C9EC}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.4}} \\
\bottomrule
\end{tabular}

==> (inline-7) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{67BD90}\textbf{4.9} & \cellcolor[HTML]{84C1C7}\textbf{10.8} & \cellcolor[HTML]{6DBE9E}\textbf{13.4} & \cellcolor[HTML]{72BEA9}\textbf{10.8} & \cellcolor[HTML]{78BEB2}\textbf{7.7} & \cellcolor[HTML]{74BFAC}\textbf{8.1} & \cellcolor[HTML]{70BEA4}\textbf{21.2} & \cellcolor[HTML]{80C0C1}\textbf{7.9} & \cellcolor[HTML]{5DBE7B}\textbf{20.0} & \cellcolor[HTML]{74BFAC}\textbf{11.0} & \cellcolor[HTML]{78BEB2}\textbf{12.7} & \cellcolor[HTML]{6FBEA2}\textbf{10.1} & \cellcolor[HTML]{CADCE9}\textbf{12.7} & \cellcolor[HTML]{78BEB2}\textbf{12.3} & \cellcolor[HTML]{80C0C1}\textbf{8.7} & \cellcolor[HTML]{71BEA7}\textbf{9.2} & \cellcolor[HTML]{69BD96}\textbf{10.7} & \cellcolor[HTML]{74BFAC}\textbf{11.4} & \cellcolor[HTML]{6FBEA2}\textbf{11.3} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{6EBE9F}3.8 & \cellcolor[HTML]{94C4DD}9.9 & \cellcolor[HTML]{83C1C5}10.5 & \cellcolor[HTML]{C8DBE9}7.5 & \cellcolor[HTML]{B9D3ED}5.3 & \cellcolor[HTML]{9BC7E4}5.2 & \cellcolor[HTML]{9BC6E5}17.4 & \cellcolor[HTML]{A5CAEE}4.4 & \cellcolor[HTML]{99C6E2}13.0 & \cellcolor[HTML]{AECEF0}7.0 & \cellcolor[HTML]{8BC2D1}10.8 & \cellcolor[HTML]{8FC3D6}7.2 & \cellcolor[HTML]{EBECDC}10.9 & \cellcolor[HTML]{95C5DE}10.3 & \cellcolor[HTML]{9DC7E6}5.9 & \cellcolor[HTML]{91C3D9}6.1 & \cellcolor[HTML]{91C3D8}6.8 & \cellcolor[HTML]{88C1CD}9.6 & \cellcolor[HTML]{91C3D8}8.4 \\
 & English & \cellcolor[HTML]{63BE8A}\textbf{5.3} & \cellcolor[HTML]{93C4DB}\textbf{10.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.8}} & \cellcolor[HTML]{63BE89}\textbf{11.7} & \cellcolor[HTML]{79BFB4}\textbf{7.6} & \cellcolor[HTML]{71BEA7}\textbf{8.3} & \cellcolor[HTML]{6BBD9A}\textbf{21.7} & \cellcolor[HTML]{61BE85}\textbf{11.2} & \cellcolor[HTML]{68BE93}\textbf{18.6} & \cellcolor[HTML]{95C5DE}\textbf{8.5} & \cellcolor[HTML]{6DBE9E}\textbf{13.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.0}} & \cellcolor[HTML]{A1C9EA}\textbf{13.9} & \cellcolor[HTML]{7ABFB6}\textbf{12.1} & \cellcolor[HTML]{69BE94}\textbf{11.3} & \cellcolor[HTML]{64BD8B}\textbf{10.6} & \cellcolor[HTML]{6EBE9F}\textbf{10.2} & \cellcolor[HTML]{7EC0BD}\textbf{10.5} & \cellcolor[HTML]{6ABE96}\textbf{11.9} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{7EC0BD}1.5 & \cellcolor[HTML]{D5E2E8}7.7 & \cellcolor[HTML]{8FC3D6}9.1 & \cellcolor[HTML]{99C6E2}8.9 & \cellcolor[HTML]{E5ECEA}4.2 & \cellcolor[HTML]{9EC8E8}4.9 & \cellcolor[HTML]{B1CFEF}16.1 & \cellcolor[HTML]{99C6E3}5.4 & \cellcolor[HTML]{7ABFB5}16.5 & \cellcolor[HTML]{91C3D8}8.8 & \cellcolor[HTML]{86C1CB}11.1 & \cellcolor[HTML]{8EC2D5}7.3 & \cellcolor[HTML]{EFE7BF}10.1 & \cellcolor[HTML]{B1CFEF}8.9 & \cellcolor[HTML]{9AC6E3}6.2 & \cellcolor[HTML]{8CC2D2}6.6 & \cellcolor[HTML]{86C0CA}7.8 & \cellcolor[HTML]{79BFB4}\textbf{11.0} & \cellcolor[HTML]{90C4D8}8.5 \\
 & English & \cellcolor[HTML]{6DBE9E}\textbf{3.9} & \cellcolor[HTML]{86C1CB}\textbf{10.7} & \cellcolor[HTML]{6BBE98}\textbf{13.8} & \cellcolor[HTML]{71BEA7}\textbf{10.9} & \cellcolor[HTML]{74BFAC}\textbf{7.9} & \cellcolor[HTML]{67BD90}\textbf{9.2} & \cellcolor[HTML]{72BEA8}\textbf{21.0} & \cellcolor[HTML]{6ABE96}\textbf{10.4} & \cellcolor[HTML]{7ABEB5}\textbf{16.5} & \cellcolor[HTML]{6ABE98}\textbf{11.8} & \cellcolor[HTML]{7BBFB8}\textbf{12.3} & \cellcolor[HTML]{64BE8B}\textbf{11.2} & \cellcolor[HTML]{94C4DD}\textbf{14.5} & \cellcolor[HTML]{7ABFB6}\textbf{12.1} & \cellcolor[HTML]{69BD96}\textbf{11.2} & \cellcolor[HTML]{6EBEA0}\textbf{9.5} & \cellcolor[HTML]{75BEAE}\textbf{9.4} & \cellcolor[HTML]{9CC7E6}7.9 & \cellcolor[HTML]{6FBEA2}\textbf{11.3} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{78BFB3}2.3 & \cellcolor[HTML]{93C4DC}\textbf{10.0} & \cellcolor[HTML]{7FC0BF}11.0 & \cellcolor[HTML]{8AC2CF}9.7 & \cellcolor[HTML]{92C3D9}6.5 & \cellcolor[HTML]{9AC6E3}5.2 & \cellcolor[HTML]{A3C9ED}16.8 & \cellcolor[HTML]{93C4DB}6.1 & \cellcolor[HTML]{E4EBEA}8.0 & \cellcolor[HTML]{99C6E2}8.2 & \cellcolor[HTML]{9FC8E9}8.9 & \cellcolor[HTML]{71BEA7}9.9 & \cellcolor[HTML]{F0F3F0}11.6 & \cellcolor[HTML]{8EC3D4}10.8 & \cellcolor[HTML]{79BFB4}9.5 & \cellcolor[HTML]{6BBE9A}9.9 & \cellcolor[HTML]{7FBFBE}8.5 & \cellcolor[HTML]{83C0C6}10.0 & \cellcolor[HTML]{89C1CE}9.1 \\
 & English & \cellcolor[HTML]{63BE88}\textbf{5.4} & \cellcolor[HTML]{95C5DE}9.9 & \cellcolor[HTML]{5FBE7F}\textbf{15.3} & \cellcolor[HTML]{6ABE98}\textbf{11.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.1}} & \cellcolor[HTML]{67BE8F}\textbf{9.2} & \cellcolor[HTML]{6BBE98}\textbf{21.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.9}} & \cellcolor[HTML]{7CBFB9}\textbf{16.3} & \cellcolor[HTML]{82C0C4}\textbf{9.9} & \cellcolor[HTML]{62BD87}\textbf{15.0} & \cellcolor[HTML]{6BBD9A}\textbf{10.5} & \cellcolor[HTML]{C6DAEA}\textbf{12.8} & \cellcolor[HTML]{75BEAE}\textbf{12.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.7}} & \cellcolor[HTML]{69BD96}\textbf{10.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.1}} & \cellcolor[HTML]{72BEA8}\textbf{11.6} & \cellcolor[HTML]{67BD91}\textbf{12.1} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{78BEB2}\textbf{2.4} & \cellcolor[HTML]{93C4DB}\textbf{10.0} & \cellcolor[HTML]{7FBFBE}11.1 & \cellcolor[HTML]{98C6E1}9.0 & \cellcolor[HTML]{99C6E2}6.2 & \cellcolor[HTML]{7EC0BC}7.3 & \cellcolor[HTML]{8EC2D5}18.5 & \cellcolor[HTML]{83C0C6}7.5 & \cellcolor[HTML]{6EBEA0}17.9 & \cellcolor[HTML]{83C1C5}9.8 & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.7}} & \cellcolor[HTML]{8DC2D4}7.4 & \cellcolor[HTML]{F0F3F0}11.6 & \cellcolor[HTML]{9AC6E4}\textbf{10.0} & \cellcolor[HTML]{7ABFB5}9.4 & \cellcolor[HTML]{88C2CE}6.9 & \cellcolor[HTML]{6CBE9B}\textbf{10.4} & \cellcolor[HTML]{73BEAA}\textbf{11.5} & \cellcolor[HTML]{7CBFBA}10.2 \\
 & English & \cellcolor[HTML]{7ABEB5}2.1 & \cellcolor[HTML]{B0CFEF}8.7 & \cellcolor[HTML]{71BEA5}\textbf{12.9} & \cellcolor[HTML]{6EBEA0}\textbf{11.1} & \cellcolor[HTML]{84C0C6}\textbf{7.1} & \cellcolor[HTML]{73BEA9}\textbf{8.2} & \cellcolor[HTML]{7DBFBB}\textbf{20.0} & \cellcolor[HTML]{75BEAE}\textbf{9.0} & \cellcolor[HTML]{6ABE96}\textbf{18.5} & \cellcolor[HTML]{5DBE79}\textbf{13.0} & \cellcolor[HTML]{6ABE98}14.1 & \cellcolor[HTML]{8CC2D2}\textbf{7.5} & \cellcolor[HTML]{9AC6E4}\textbf{14.2} & \cellcolor[HTML]{9CC6E6}9.9 & \cellcolor[HTML]{5EBE7C}\textbf{12.5} & \cellcolor[HTML]{83C1C5}\textbf{7.4} & \cellcolor[HTML]{7BBFB8}8.9 & \cellcolor[HTML]{81C0C2}10.2 & \cellcolor[HTML]{74BFAC}\textbf{10.9} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{81C0C2}1.1 & \cellcolor[HTML]{98C5E1}9.8 & \cellcolor[HTML]{8DC2D3}9.4 & \cellcolor[HTML]{F3F6F2}6.3 & \cellcolor[HTML]{CFDFE8}4.8 & \cellcolor[HTML]{8FC3D7}6.0 & \cellcolor[HTML]{8DC2D4}18.6 & \cellcolor[HTML]{9AC6E4}5.3 & \cellcolor[HTML]{AACCF1}11.4 & \cellcolor[HTML]{8CC2D2}9.2 & \cellcolor[HTML]{9DC7E7}9.0 & \cellcolor[HTML]{9CC7E6}6.1 & \cellcolor[HTML]{EEF0E7}11.2 & \cellcolor[HTML]{88C1CE}11.1 & \cellcolor[HTML]{70BEA4}\textbf{10.4} & \cellcolor[HTML]{A3C9ED}4.5 & \cellcolor[HTML]{7EC0BC}8.6 & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.8}} & \cellcolor[HTML]{8EC3D4}8.7 \\
 & English & \cellcolor[HTML]{6EBE9F}\textbf{3.8} & \cellcolor[HTML]{79BFB4}\textbf{11.5} & \cellcolor[HTML]{70BDA3}\textbf{13.1} & \cellcolor[HTML]{7DBFBC}\textbf{10.3} & \cellcolor[HTML]{63BE89}\textbf{8.7} & \cellcolor[HTML]{74BFAC}\textbf{8.1} & \cellcolor[HTML]{6DBE9E}\textbf{21.5} & \cellcolor[HTML]{75BEAD}\textbf{9.1} & \cellcolor[HTML]{6BBD9A}\textbf{18.2} & \cellcolor[HTML]{6EBD9F}\textbf{11.5} & \cellcolor[HTML]{72BEA9}\textbf{13.2} & \cellcolor[HTML]{7ABFB5}\textbf{9.1} & \cellcolor[HTML]{90C4D8}\textbf{14.7} & \cellcolor[HTML]{7DBFBB}\textbf{11.9} & \cellcolor[HTML]{75BEAD}9.9 & \cellcolor[HTML]{6FBEA3}\textbf{9.4} & \cellcolor[HTML]{7ABFB5}\textbf{9.0} & \cellcolor[HTML]{A1C9EA}7.5 & \cellcolor[HTML]{71BEA5}\textbf{11.1} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{A8CBF1}-3.9 & \cellcolor[HTML]{B8D3EC}8.5 & \cellcolor[HTML]{90C3D7}8.9 & \cellcolor[HTML]{D1E0E8}7.3 & \cellcolor[HTML]{EBECDC}3.3 & \cellcolor[HTML]{89C1CF}6.4 & \cellcolor[HTML]{B6D2ED}15.9 & \cellcolor[HTML]{A3C9EC}4.6 & \cellcolor[HTML]{87C1CB}15.0 & \cellcolor[HTML]{A6CAEF}7.4 & \cellcolor[HTML]{A4CAED}8.5 & \cellcolor[HTML]{A6CAEF}5.4 & \cellcolor[HTML]{EFE7BB}10.0 & \cellcolor[HTML]{9AC6E4}10.0 & \cellcolor[HTML]{85C1C8}8.2 & \cellcolor[HTML]{83C1C5}7.4 & \cellcolor[HTML]{84C0C6}8.0 & \cellcolor[HTML]{88C1CD}\textbf{9.6} & \cellcolor[HTML]{98C6E2}7.8 \\
 & English & \cellcolor[HTML]{6ABE97}\textbf{4.4} & \cellcolor[HTML]{96C5E0}\textbf{9.8} & \cellcolor[HTML]{71BEA5}\textbf{12.9} & \cellcolor[HTML]{87C1CC}\textbf{9.8} & \cellcolor[HTML]{9DC7E6}\textbf{6.1} & \cellcolor[HTML]{7ABFB6}\textbf{7.6} & \cellcolor[HTML]{8CC2D2}\textbf{18.7} & \cellcolor[HTML]{66BE8E}\textbf{10.8} & \cellcolor[HTML]{75BEAE}\textbf{17.0} & \cellcolor[HTML]{6BBD9A}\textbf{11.7} & \cellcolor[HTML]{85C1C8}\textbf{11.3} & \cellcolor[HTML]{7DBFBB}\textbf{8.8} & \cellcolor[HTML]{F6F8F5}\textbf{11.5} & \cellcolor[HTML]{88C1CE}\textbf{11.1} & \cellcolor[HTML]{6CBE9B}\textbf{10.9} & \cellcolor[HTML]{6CBE9B}\textbf{9.8} & \cellcolor[HTML]{79BFB4}\textbf{9.1} & \cellcolor[HTML]{9FC7E8}7.7 & \cellcolor[HTML]{79BFB3}\textbf{10.5} \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{7EBFBD}1.4 & \cellcolor[HTML]{D9E5E8}7.5 & \cellcolor[HTML]{93C4DB}8.6 & \cellcolor[HTML]{93C4DB}9.2 & \cellcolor[HTML]{B2D0EF}5.4 & \cellcolor[HTML]{A0C8E9}4.9 & \cellcolor[HTML]{D3E1E8}14.6 & \cellcolor[HTML]{B4D1ED}3.5 & \cellcolor[HTML]{EEF0E8}6.5 & \cellcolor[HTML]{E7EDEB}4.7 & \cellcolor[HTML]{C7DAE9}6.6 & \cellcolor[HTML]{A2C8EB}5.7 & \cellcolor[HTML]{F4D495}8.7 & \cellcolor[HTML]{AECEF0}9.0 & \cellcolor[HTML]{A5CAEE}5.2 & \cellcolor[HTML]{AACCF1}4.0 & \cellcolor[HTML]{8EC3D4}7.1 & \cellcolor[HTML]{90C3D7}8.9 & \cellcolor[HTML]{A7CBEF}6.8 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.5}} & \cellcolor[HTML]{72BEA9}\textbf{11.9} & \cellcolor[HTML]{60BE82}\textbf{15.2} & \cellcolor[HTML]{5DBE7A}\textbf{12.0} & \cellcolor[HTML]{68BE93}\textbf{8.5} & \cellcolor[HTML]{62BE87}\textbf{9.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{23.2}} & \cellcolor[HTML]{67BE8F}\textbf{10.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.0}} & \cellcolor[HTML]{5CBE78}\textbf{15.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.0}} & \cellcolor[HTML]{6BBD9A}\textbf{16.7} & \cellcolor[HTML]{62BE88}\textbf{13.8} & \cellcolor[HTML]{5DBE7A}\textbf{12.6} & \cellcolor[HTML]{60BE82}\textbf{11.0} & \cellcolor[HTML]{5FBD81}\textbf{11.7} & \cellcolor[HTML]{6FBEA2}\textbf{11.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.1}} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E85C5C}-25.1 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}-13.2 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{E85C5C}-1.3 & \cellcolor[HTML]{E85C5C}-7.5 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{E85C5C}-11.7 & \cellcolor[HTML]{E85C5C}-6.0 & \cellcolor[HTML]{E85C5C}-4.5 & \cellcolor[HTML]{E85C5C}-7.2 & \cellcolor[HTML]{E85C5C}-8.6 & \cellcolor[HTML]{E85C5C}5.4 & \cellcolor[HTML]{E85C5C}-1.2 & \cellcolor[HTML]{E85C5C}-10.8 & \cellcolor[HTML]{E85C5C}-10.9 & \cellcolor[HTML]{E85C5C}-10.0 & \cellcolor[HTML]{E85C5C}-6.9 & \cellcolor[HTML]{E85C5C}-6.4 \\
 & English & \cellcolor[HTML]{68BE93}\textbf{4.7} & \cellcolor[HTML]{6BBD9A}\textbf{12.3} & \cellcolor[HTML]{68BE94}\textbf{14.1} & \cellcolor[HTML]{69BE94}\textbf{11.4} & \cellcolor[HTML]{5CBE79}\textbf{9.0} & \cellcolor[HTML]{78BFB3}\textbf{7.8} & \cellcolor[HTML]{7FBFBE}\textbf{19.9} & \cellcolor[HTML]{7DBFBA}\textbf{8.3} & \cellcolor[HTML]{66BE8F}\textbf{18.9} & \cellcolor[HTML]{7DBFBB}\textbf{10.3} & \cellcolor[HTML]{71BEA5}\textbf{13.4} & \cellcolor[HTML]{66BE8F}\textbf{11.0} & \cellcolor[HTML]{A3C9ED}\textbf{13.8} & \cellcolor[HTML]{87C1CC}\textbf{11.2} & \cellcolor[HTML]{6CBE9B}\textbf{10.9} & \cellcolor[HTML]{5DBE7A}\textbf{11.4} & \cellcolor[HTML]{7ABFB5}\textbf{9.0} & \cellcolor[HTML]{92C4DA}\textbf{8.7} & \cellcolor[HTML]{6EBE9F}\textbf{11.5} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{99C6E2}-2.1 & \cellcolor[HTML]{EFF1EA}6.5 & \cellcolor[HTML]{8CC2D2}9.5 & \cellcolor[HTML]{E2EAEA}6.8 & \cellcolor[HTML]{F0F3ED}3.7 & \cellcolor[HTML]{96C5DF}5.5 & \cellcolor[HTML]{B7D2ED}15.8 & \cellcolor[HTML]{B0CFEF}3.7 & \cellcolor[HTML]{9BC7E5}12.8 & \cellcolor[HTML]{E8EEEB}4.7 & \cellcolor[HTML]{DAE5E8}5.6 & \cellcolor[HTML]{A7CBEF}5.3 & \cellcolor[HTML]{F6E7A7}9.5 & \cellcolor[HTML]{B7D2ED}8.7 & \cellcolor[HTML]{ADCDF0}4.7 & \cellcolor[HTML]{A7CBF0}4.2 & \cellcolor[HTML]{A7CBF0}4.9 & \cellcolor[HTML]{9BC7E4}8.0 & \cellcolor[HTML]{AACCF1}6.6 \\
 & English & \cellcolor[HTML]{66BE8F}\textbf{5.0} & \cellcolor[HTML]{72BEA8}\textbf{11.9} & \cellcolor[HTML]{66BE8F}\textbf{14.5} & \cellcolor[HTML]{72BEA7}\textbf{10.9} & \cellcolor[HTML]{6DBD9F}\textbf{8.2} & \cellcolor[HTML]{68BE93}\textbf{9.1} & \cellcolor[HTML]{7ABFB6}\textbf{20.3} & \cellcolor[HTML]{7DBFBB}\textbf{8.3} & \cellcolor[HTML]{7BBFB8}\textbf{16.3} & \cellcolor[HTML]{8BC2D0}\textbf{9.3} & \cellcolor[HTML]{7ABFB7}\textbf{12.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.0}} & \cellcolor[HTML]{8EC2D5}\textbf{14.8} & \cellcolor[HTML]{6BBE99}\textbf{13.2} & \cellcolor[HTML]{62BD86}\textbf{12.0} & \cellcolor[HTML]{6FBEA3}\textbf{9.4} & \cellcolor[HTML]{72BEA7}\textbf{9.8} & \cellcolor[HTML]{80C0C1}\textbf{10.3} & \cellcolor[HTML]{6DBE9E}\textbf{11.5} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{6BBE99}\textbf{4.3} & \cellcolor[HTML]{ECEDDF}6.1 & \cellcolor[HTML]{C4D9EA}4.5 & \cellcolor[HTML]{EBEAD3}5.5 & \cellcolor[HTML]{EE9973}-0.1 & \cellcolor[HTML]{A9CCF2}4.2 & \cellcolor[HTML]{B3D0EE}16.0 & \cellcolor[HTML]{A8CBF1}4.1 & \cellcolor[HTML]{A2C9EB}12.2 & \cellcolor[HTML]{BCD5EC}6.5 & \cellcolor[HTML]{F5DA9A}-0.5 & \cellcolor[HTML]{F1F3EE}1.5 & \cellcolor[HTML]{F1E7B7}9.9 & \cellcolor[HTML]{F7E4A3}3.8 & \cellcolor[HTML]{9FC8E8}5.8 & \cellcolor[HTML]{7CBFBA}8.1 & \cellcolor[HTML]{89C1CF}7.5 & \cellcolor[HTML]{B8D2ED}6.3 & \cellcolor[HTML]{BBD5EC}5.9 \\
 & English & \cellcolor[HTML]{6BBD9A}4.2 & \cellcolor[HTML]{AFCEEF}\textbf{8.8} & \cellcolor[HTML]{64BD8B}\textbf{14.7} & \cellcolor[HTML]{6ABE97}\textbf{11.3} & \cellcolor[HTML]{5DBE7B}\textbf{9.0} & \cellcolor[HTML]{7ABFB5}\textbf{7.6} & \cellcolor[HTML]{76BFAF}\textbf{20.7} & \cellcolor[HTML]{71BEA5}\textbf{9.5} & \cellcolor[HTML]{63BE8B}\textbf{19.2} & \cellcolor[HTML]{73BEA9}\textbf{11.1} & \cellcolor[HTML]{68BE93}\textbf{14.4} & \cellcolor[HTML]{7ABFB5}\textbf{9.1} & \cellcolor[HTML]{84C1C7}\textbf{15.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.3}} & \cellcolor[HTML]{6EBE9F}\textbf{10.7} & \cellcolor[HTML]{60BE82}\textbf{11.0} & \cellcolor[HTML]{60BE82}\textbf{11.6} & \cellcolor[HTML]{97C5E0}\textbf{8.3} & \cellcolor[HTML]{6BBE9A}\textbf{11.7} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{6ABE97}4.4 & \cellcolor[HTML]{C6DAEA}8.1 & \cellcolor[HTML]{9FC7E8}7.2 & \cellcolor[HTML]{E4EBEA}6.7 & \cellcolor[HTML]{85C1C8}7.1 & \cellcolor[HTML]{C2D8EA}3.3 & \cellcolor[HTML]{AFCFEF}16.2 & \cellcolor[HTML]{A7CBF0}4.2 & \cellcolor[HTML]{D9E5E8}8.7 & \cellcolor[HTML]{92C4DA}8.7 & \cellcolor[HTML]{D7E4E8}5.7 & \cellcolor[HTML]{83C0C6}8.2 & \cellcolor[HTML]{EA6E62}5.8 & \cellcolor[HTML]{F0F3F0}6.7 & \cellcolor[HTML]{91C3D9}7.0 & \cellcolor[HTML]{A0C8E9}4.8 & \cellcolor[HTML]{7BBFB8}8.9 & \cellcolor[HTML]{98C6E1}8.2 & \cellcolor[HTML]{A0C8EA}7.2 \\
 & English & \cellcolor[HTML]{5FBE7F}\textbf{6.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.3}} & \cellcolor[HTML]{5EBE7D}\textbf{15.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.1}} & \cellcolor[HTML]{5CBE79}\textbf{9.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.1}} & \cellcolor[HTML]{9AC6E4}\textbf{17.5} & \cellcolor[HTML]{70BEA3}\textbf{9.7} & \cellcolor[HTML]{6DBE9E}\textbf{18.0} & \cellcolor[HTML]{79BFB4}\textbf{10.6} & \cellcolor[HTML]{7DBFBC}\textbf{12.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.6}} & \cellcolor[HTML]{70BEA4}\textbf{12.8} & \cellcolor[HTML]{63BE8B}\textbf{11.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.5}} & \cellcolor[HTML]{5FBD81}\textbf{11.7} & \cellcolor[HTML]{6EBEA0}\textbf{12.0} & \cellcolor[HTML]{63BE89}\textbf{12.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{84C0C6}\textbf{6.1} & \cellcolor[HTML]{9AC6E4}\textbf{3.5} & \cellcolor[HTML]{D7E4E8}\textbf{2.1} & \cellcolor[HTML]{90C3D7}\textbf{1.3} & \cellcolor[HTML]{B0CFEF}\textbf{0.6} & \cellcolor[HTML]{C7DAE9}\textbf{1.1} & \cellcolor[HTML]{98C6E2}\textbf{4.5} & \cellcolor[HTML]{D0DFE8}\textbf{1.7} & \cellcolor[HTML]{92C4DA}\textbf{4.4} & \cellcolor[HTML]{A1C9EB}\textbf{1.8} & \cellcolor[HTML]{BFD7EB}\textbf{1.5} & \cellcolor[HTML]{A8CBF1}\textbf{1.0} & \cellcolor[HTML]{96C5DF}\textbf{2.3} & \cellcolor[HTML]{98C6E1}\textbf{0.4} & \cellcolor[HTML]{92C3D9}\textbf{3.3} & \cellcolor[HTML]{BFD7EB}\textbf{1.0} & \cellcolor[HTML]{B1CFEF}\textbf{1.4} & \cellcolor[HTML]{CEDFE8}\textbf{0.4} & \cellcolor[HTML]{A1C9EA}\textbf{2.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F6F8F6}3.8 & \cellcolor[HTML]{F3C78D}0.2 & \cellcolor[HTML]{F6E09F}0.3 & \cellcolor[HTML]{F5D596}-2.0 & \cellcolor[HTML]{F3CB8F}-2.6 & \cellcolor[HTML]{F5D596}-1.1 & \cellcolor[HTML]{F2C189}0.7 & \cellcolor[HTML]{EC8A6D}-1.3 & \cellcolor[HTML]{EFA378}-0.7 & \cellcolor[HTML]{F6E1A0}-0.9 & \cellcolor[HTML]{F6E2A1}-0.8 & \cellcolor[HTML]{F0B380}-2.0 & \cellcolor[HTML]{F5D797}-0.9 & \cellcolor[HTML]{F7E5A4}-2.2 & \cellcolor[HTML]{F3C88E}-0.3 & \cellcolor[HTML]{F3CA8F}-1.3 & \cellcolor[HTML]{F4CD90}-1.4 & \cellcolor[HTML]{F4D293}-2.0 & \cellcolor[HTML]{F4D394}-0.8 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.2}} & \cellcolor[HTML]{5FBE7F}\textbf{2.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} & \cellcolor[HTML]{6CBE9B}\textbf{5.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.9}} & \cellcolor[HTML]{66BE8F}\textbf{4.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.1}} & \cellcolor[HTML]{63BE89}\textbf{1.9} & \cellcolor[HTML]{6DBE9E}\textbf{4.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.8}} & \cellcolor[HTML]{71BEA7}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.2}} \\
\midrule
\multirow{2}{*}{de} & Native & \cellcolor[HTML]{F0F2EC}3.7 & \cellcolor[HTML]{EA7866}-1.1 & \cellcolor[HTML]{EA7565}-1.5 & \cellcolor[HTML]{EEA077}-3.0 & \cellcolor[HTML]{EC866C}-3.9 & \cellcolor[HTML]{E85C5C}-2.9 & \cellcolor[HTML]{EE9572}-0.1 & \cellcolor[HTML]{EA6E63}-1.6 & \cellcolor[HTML]{F1B682}-0.3 & \cellcolor[HTML]{F3C78D}-1.4 & \cellcolor[HTML]{EE9873}-2.3 & \cellcolor[HTML]{EA7465}-2.8 & \cellcolor[HTML]{EE9873}-2.1 & \cellcolor[HTML]{EFA479}-3.4 & \cellcolor[HTML]{EE9572}-1.2 & \cellcolor[HTML]{ED8E6F}-2.1 & \cellcolor[HTML]{EEA278}-2.1 & \cellcolor[HTML]{F1B783}-2.6 & \cellcolor[HTML]{EE9F76}-1.7 \\
 & English & \cellcolor[HTML]{8BC2D0}\textbf{5.9} & \cellcolor[HTML]{88C1CE}\textbf{4.0} & \cellcolor[HTML]{C9DCE9}\textbf{2.4} & \cellcolor[HTML]{86C1CA}\textbf{1.6} & \cellcolor[HTML]{BCD5EB}\textbf{0.4} & \cellcolor[HTML]{99C6E3}\textbf{1.9} & \cellcolor[HTML]{B7D2ED}\textbf{3.8} & \cellcolor[HTML]{97C5E0}\textbf{2.6} & \cellcolor[HTML]{A1C8EA}\textbf{3.9} & \cellcolor[HTML]{7BBFB9}\textbf{2.9} & \cellcolor[HTML]{9FC7E8}\textbf{2.2} & \cellcolor[HTML]{7ABFB7}\textbf{2.1} & \cellcolor[HTML]{86C1C9}\textbf{2.8} & \cellcolor[HTML]{9CC7E6}\textbf{0.3} & \cellcolor[HTML]{95C5DE}\textbf{3.2} & \cellcolor[HTML]{A5CAEE}\textbf{1.4} & \cellcolor[HTML]{B6D2ED}\textbf{1.3} & \cellcolor[HTML]{92C4DA}\textbf{1.6} & \cellcolor[HTML]{94C4DD}\textbf{2.4} \\
\midrule
\multirow{2}{*}{fr} & Native & \cellcolor[HTML]{74BFAC}\textbf{6.6} & \cellcolor[HTML]{B3D0EE}3.0 & \cellcolor[HTML]{F1F3EE}1.6 & \cellcolor[HTML]{8BC2D1}\textbf{1.4} & \cellcolor[HTML]{CCDDE9}\textbf{0.1} & \cellcolor[HTML]{91C3D8}\textbf{2.2} & \cellcolor[HTML]{D0DFE8}3.4 & \cellcolor[HTML]{D4E2E8}1.6 & \cellcolor[HTML]{EBEBD7}1.7 & \cellcolor[HTML]{EEF0E7}0.3 & \cellcolor[HTML]{EBEBD8}0.2 & \cellcolor[HTML]{8DC3D4}\textbf{1.6} & \cellcolor[HTML]{BFD7EB}1.5 & \cellcolor[HTML]{88C1CD}\textbf{0.8} & \cellcolor[HTML]{A6CBEF}\textbf{2.8} & \cellcolor[HTML]{DCE6E8}\textbf{0.6} & \cellcolor[HTML]{F2F5F2}0.4 & \cellcolor[HTML]{C0D7EB}0.6 & \cellcolor[HTML]{BAD4EC}1.7 \\
 & English & \cellcolor[HTML]{BBD5EC}4.8 & \cellcolor[HTML]{A6CBEF}\textbf{3.2} & \cellcolor[HTML]{E3EBEA}\textbf{1.9} & \cellcolor[HTML]{AECEF0}0.6 & \cellcolor[HTML]{EBF0ED}-0.5 & \cellcolor[HTML]{BDD6EB}1.3 & \cellcolor[HTML]{96C5E0}\textbf{4.5} & \cellcolor[HTML]{C1D7EB}\textbf{1.9} & \cellcolor[HTML]{ABCDF1}\textbf{3.6} & \cellcolor[HTML]{A3C9EC}\textbf{1.8} & \cellcolor[HTML]{C5DAE9}\textbf{1.4} & \cellcolor[HTML]{A5CAEE}1.0 & \cellcolor[HTML]{94C4DC}\textbf{2.4} & \cellcolor[HTML]{C0D7EB}-0.3 & \cellcolor[HTML]{B0CFEF}2.6 & \cellcolor[HTML]{ECF1EE}0.4 & \cellcolor[HTML]{CEDFE8}\textbf{0.9} & \cellcolor[HTML]{B1CFEF}\textbf{0.8} & \cellcolor[HTML]{B2D0EE}\textbf{1.8} \\
\midrule
\multirow{2}{*}{es} & Native & \cellcolor[HTML]{F1F3EE}3.8 & \cellcolor[HTML]{ECE8C9}1.3 & \cellcolor[HTML]{F4D294}0.0 & \cellcolor[HTML]{F5E7AB}-1.6 & \cellcolor[HTML]{F6E7A7}-1.9 & \cellcolor[HTML]{EDE8C6}-0.2 & \cellcolor[HTML]{F0E7B9}1.8 & \cellcolor[HTML]{F6DE9E}0.0 & \cellcolor[HTML]{EDF0E6}2.0 & \cellcolor[HTML]{DBE6E8}0.8 & \cellcolor[HTML]{EBEBDA}0.2 & \cellcolor[HTML]{F5DC9C}-1.3 & \cellcolor[HTML]{EBEDDE}0.3 & \cellcolor[HTML]{F0E7B8}-1.9 & \cellcolor[HTML]{F7E4A3}0.3 & \cellcolor[HTML]{F7E4A3}-0.8 & \cellcolor[HTML]{EDE8C3}-0.4 & \cellcolor[HTML]{F0E7B9}-1.2 & \cellcolor[HTML]{EDE8C4}0.1 \\
 & English & \cellcolor[HTML]{8BC2D0}\textbf{5.9} & \cellcolor[HTML]{80C0C0}\textbf{4.2} & \cellcolor[HTML]{A0C8EA}\textbf{3.1} & \cellcolor[HTML]{7DBFBC}\textbf{1.8} & \cellcolor[HTML]{BAD4EC}\textbf{0.4} & \cellcolor[HTML]{7EC0BD}\textbf{2.7} & \cellcolor[HTML]{86C0CA}\textbf{5.0} & \cellcolor[HTML]{81C0C2}\textbf{3.1} & \cellcolor[HTML]{A7CBEF}\textbf{3.7} & \cellcolor[HTML]{86C1CA}\textbf{2.6} & \cellcolor[HTML]{A5CAEE}\textbf{2.0} & \cellcolor[HTML]{7ABFB7}\textbf{2.1} & \cellcolor[HTML]{87C1CB}\textbf{2.7} & \cellcolor[HTML]{6FBEA3}\textbf{1.5} & \cellcolor[HTML]{8AC1CF}\textbf{3.6} & \cellcolor[HTML]{80C0C1}\textbf{2.3} & \cellcolor[HTML]{A4CAED}\textbf{1.6} & \cellcolor[HTML]{7DBFBC}\textbf{2.3} & \cellcolor[HTML]{87C1CC}\textbf{2.8} \\
\midrule
\multirow{2}{*}{ru} & Native & \cellcolor[HTML]{EDE8C3}3.1 & \cellcolor[HTML]{F4D294}0.4 & \cellcolor[HTML]{F6E09F}0.3 & \cellcolor[HTML]{F3CB8F}-2.2 & \cellcolor[HTML]{F0B481}-3.1 & \cellcolor[HTML]{F5D999}-1.0 & \cellcolor[HTML]{F5DA9A}1.2 & \cellcolor[HTML]{F5DA9B}-0.1 & \cellcolor[HTML]{F2C48B}-0.0 & \cellcolor[HTML]{F7E7A6}-0.7 & \cellcolor[HTML]{F7E4A2}-0.7 & \cellcolor[HTML]{F0B380}-2.0 & \cellcolor[HTML]{F7E5A4}-0.6 & \cellcolor[HTML]{F5D696}-2.5 & \cellcolor[HTML]{F3C78D}-0.3 & \cellcolor[HTML]{F0A77A}-1.8 & \cellcolor[HTML]{F2BA84}-1.7 & \cellcolor[HTML]{F3C78C}-2.3 & \cellcolor[HTML]{F4D395}-0.8 \\
 & English & \cellcolor[HTML]{9BC7E5}\textbf{5.4} & \cellcolor[HTML]{CEDFE8}\textbf{2.6} & \cellcolor[HTML]{D3E1E8}\textbf{2.2} & \cellcolor[HTML]{C5DAE9}\textbf{0.2} & \cellcolor[HTML]{BAD4EC}\textbf{0.4} & \cellcolor[HTML]{CDDEE8}\textbf{1.0} & \cellcolor[HTML]{CEDFE8}\textbf{3.4} & \cellcolor[HTML]{D2E1E8}\textbf{1.6} & \cellcolor[HTML]{D7E4E8}\textbf{2.8} & \cellcolor[HTML]{A0C8EA}\textbf{1.8} & \cellcolor[HTML]{A4C9ED}\textbf{2.0} & \cellcolor[HTML]{ECEFE3}\textbf{-0.3} & \cellcolor[HTML]{A9CBF1}\textbf{1.8} & \cellcolor[HTML]{BBD4EC}\textbf{-0.3} & \cellcolor[HTML]{B0CFEF}\textbf{2.6} & \cellcolor[HTML]{E1E9E9}\textbf{0.6} & \cellcolor[HTML]{E9EEEC}\textbf{0.5} & \cellcolor[HTML]{B6D2ED}\textbf{0.8} & \cellcolor[HTML]{BED6EB}\textbf{1.6} \\
\midrule
\multirow{2}{*}{ja} & Native & \cellcolor[HTML]{8CC2D2}\textbf{5.9} & \cellcolor[HTML]{CADCE9}\textbf{2.6} & \cellcolor[HTML]{EBEBD7}\textbf{1.2} & \cellcolor[HTML]{C1D7EA}\textbf{0.3} & \cellcolor[HTML]{EBEBD7}\textbf{-1.1} & \cellcolor[HTML]{F2F5F2}\textbf{0.5} & \cellcolor[HTML]{F4F6F3}\textbf{2.8} & \cellcolor[HTML]{ECE8CA}0.6 & \cellcolor[HTML]{EBEAD3}1.7 & \cellcolor[HTML]{A6CBEF}\textbf{1.7} & \cellcolor[HTML]{AECEF0}\textbf{1.8} & \cellcolor[HTML]{F2F5F1}\textbf{-0.1} & \cellcolor[HTML]{EFF2EF}\textbf{0.7} & \cellcolor[HTML]{E2EAEA}\textbf{-0.8} & \cellcolor[HTML]{D7E4E8}\textbf{2.0} & \cellcolor[HTML]{EBECDC}0.0 & \cellcolor[HTML]{CADCE9}\textbf{1.0} & \cellcolor[HTML]{CCDDE9}\textbf{0.4} & \cellcolor[HTML]{DBE6E8}\textbf{1.2} \\
 & English & \cellcolor[HTML]{EBEBD6}3.4 & \cellcolor[HTML]{ECE8C9}1.3 & \cellcolor[HTML]{EDE8C6}1.0 & \cellcolor[HTML]{EBF0ED}-0.4 & \cellcolor[HTML]{EDE8C4}-1.4 & \cellcolor[HTML]{F6E2A1}-0.8 & \cellcolor[HTML]{EDEEE3}2.5 & \cellcolor[HTML]{EBE9CD}\textbf{0.7} & \cellcolor[HTML]{EBEBD9}\textbf{1.8} & \cellcolor[HTML]{F2F5F2}0.5 & \cellcolor[HTML]{ECEEE3}0.4 & \cellcolor[HTML]{EFE7BC}-0.8 & \cellcolor[HTML]{EBEBD8}0.2 & \cellcolor[HTML]{F3E7B0}-2.0 & \cellcolor[HTML]{F2E7B4}0.6 & \cellcolor[HTML]{ECEDDF}\textbf{0.0} & \cellcolor[HTML]{F4E7AE}-0.7 & \cellcolor[HTML]{F2F4F0}-0.3 & \cellcolor[HTML]{EBEAD4}0.3 \\
\midrule
\multirow{2}{*}{th} & Native & \cellcolor[HTML]{F6E09F}2.5 & \cellcolor[HTML]{EE9E76}-0.5 & \cellcolor[HTML]{F1B884}-0.5 & \cellcolor[HTML]{F6E7A8}-1.6 & \cellcolor[HTML]{F1B783}-3.0 & \cellcolor[HTML]{F3C78D}-1.3 & \cellcolor[HTML]{F2BF88}0.7 & \cellcolor[HTML]{EA6B61}-1.6 & \cellcolor[HTML]{EFA378}-0.7 & \cellcolor[HTML]{F3C88E}-1.4 & \cellcolor[HTML]{F4CE91}-1.2 & \cellcolor[HTML]{F7E6A5}-1.1 & \cellcolor[HTML]{F4D495}-1.0 & \cellcolor[HTML]{F2C088}-2.9 & \cellcolor[HTML]{F7E5A4}0.3 & \cellcolor[HTML]{F2BE87}-1.5 & \cellcolor[HTML]{F5D898}-1.2 & \cellcolor[HTML]{F4CD90}-2.1 & \cellcolor[HTML]{F3C78D}-1.0 \\
 & English & \cellcolor[HTML]{9CC7E6}\textbf{5.4} & \cellcolor[HTML]{D0DFE8}\textbf{2.5} & \cellcolor[HTML]{DFE8E9}\textbf{2.0} & \cellcolor[HTML]{C5DAE9}\textbf{0.2} & \cellcolor[HTML]{DFE8E9}\textbf{-0.2} & \cellcolor[HTML]{A2C9EB}\textbf{1.7} & \cellcolor[HTML]{C0D7EA}\textbf{3.7} & \cellcolor[HTML]{EDEEE3}\textbf{1.0} & \cellcolor[HTML]{A1C8EA}\textbf{3.9} & \cellcolor[HTML]{CBDDE9}\textbf{1.1} & \cellcolor[HTML]{BFD7EB}\textbf{1.5} & \cellcolor[HTML]{9FC8E9}\textbf{1.2} & \cellcolor[HTML]{B7D2ED}\textbf{1.6} & \cellcolor[HTML]{A1C8EA}\textbf{0.2} & \cellcolor[HTML]{A1C9EB}\textbf{2.9} & \cellcolor[HTML]{DFE8E9}\textbf{0.6} & \cellcolor[HTML]{B6D2ED}\textbf{1.3} & \cellcolor[HTML]{A9CBF1}\textbf{1.0} & \cellcolor[HTML]{B5D2EE}\textbf{1.7} \\
\midrule
\multirow{2}{*}{bn} & Native & \cellcolor[HTML]{E0E9E9}4.2 & \cellcolor[HTML]{F1E7B4}1.0 & \cellcolor[HTML]{F4D294}0.0 & \cellcolor[HTML]{D2E1E8}0.0 & \cellcolor[HTML]{E7EDEB}-0.4 & \cellcolor[HTML]{F6F8F6}0.4 & \cellcolor[HTML]{CCDDE9}3.5 & \cellcolor[HTML]{F7E6A5}0.2 & \cellcolor[HTML]{F1B783}-0.3 & \cellcolor[HTML]{F0E7B9}-0.5 & \cellcolor[HTML]{EBEAD2}0.1 & \cellcolor[HTML]{EBECDC}-0.4 & \cellcolor[HTML]{EEE7BE}-0.2 & \cellcolor[HTML]{C5DAEA}-0.4 & \cellcolor[HTML]{ECEEE3}1.3 & \cellcolor[HTML]{ECE9CB}-0.2 & \cellcolor[HTML]{EBEAD0}-0.2 & \cellcolor[HTML]{EFE7BB}-1.2 & \cellcolor[HTML]{EBEBD8}0.4 \\
 & English & \cellcolor[HTML]{7DBFBA}\textbf{6.3} & \cellcolor[HTML]{7BBFB9}\textbf{4.4} & \cellcolor[HTML]{D9E5E8}\textbf{2.1} & \cellcolor[HTML]{99C6E3}\textbf{1.0} & \cellcolor[HTML]{ACCDF1}\textbf{0.6} & \cellcolor[HTML]{ACCDF0}\textbf{1.5} & \cellcolor[HTML]{8EC3D4}\textbf{4.8} & \cellcolor[HTML]{78BEB2}\textbf{3.4} & \cellcolor[HTML]{86C1CA}\textbf{4.8} & \cellcolor[HTML]{8AC1CF}\textbf{2.5} & \cellcolor[HTML]{97C5E0}\textbf{2.4} & \cellcolor[HTML]{9BC7E4}\textbf{1.3} & \cellcolor[HTML]{6BBE99}\textbf{3.6} & \cellcolor[HTML]{A1C8EA}\textbf{0.2} & \cellcolor[HTML]{8BC2D1}\textbf{3.5} & \cellcolor[HTML]{B5D2EE}\textbf{1.2} & \cellcolor[HTML]{B6D2ED}\textbf{1.3} & \cellcolor[HTML]{9FC8E9}\textbf{1.2} & \cellcolor[HTML]{91C3D8}\textbf{2.6} \\
\midrule
\multirow{2}{*}{te} & Native & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}-1.4 & \cellcolor[HTML]{E85C5C}-1.8 & \cellcolor[HTML]{E85C5C}-3.9 & \cellcolor[HTML]{E85C5C}-4.5 & \cellcolor[HTML]{EA6C62}-2.7 & \cellcolor[HTML]{E85C5C}-0.9 & \cellcolor[HTML]{E85C5C}-1.8 & \cellcolor[HTML]{E85C5C}-1.9 & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{E85C5C}-3.2 & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{E85C5C}-2.9 & \cellcolor[HTML]{E85C5C}-4.3 & \cellcolor[HTML]{E85C5C}-2.0 & \cellcolor[HTML]{E85C5C}-2.7 & \cellcolor[HTML]{E85C5C}-3.1 & \cellcolor[HTML]{E85C5C}-4.0 & \cellcolor[HTML]{E85C5C}-2.6 \\
 & English & \cellcolor[HTML]{70BEA4}\textbf{6.7} & \cellcolor[HTML]{78BFB3}\textbf{4.5} & \cellcolor[HTML]{95C5DE}\textbf{3.4} & \cellcolor[HTML]{72BEA9}\textbf{2.2} & \cellcolor[HTML]{9FC8E9}\textbf{1.0} & \cellcolor[HTML]{72BEA8}\textbf{3.1} & \cellcolor[HTML]{6FBEA2}\textbf{5.8} & \cellcolor[HTML]{80C0C1}\textbf{3.1} & \cellcolor[HTML]{8CC2D3}\textbf{4.6} & \cellcolor[HTML]{87C1CC}\textbf{2.5} & \cellcolor[HTML]{CFDFE8}\textbf{1.3} & \cellcolor[HTML]{78BFB3}\textbf{2.2} & \cellcolor[HTML]{6FBEA1}\textbf{3.5} & \cellcolor[HTML]{8BC2D0}\textbf{0.7} & \cellcolor[HTML]{7BBFB9}\textbf{4.0} & \cellcolor[HTML]{77BFB0}\textbf{2.6} & \cellcolor[HTML]{8CC2D2}\textbf{2.3} & \cellcolor[HTML]{77BFAF}\textbf{2.5} & \cellcolor[HTML]{7EC0BD}\textbf{3.1} \\
\midrule
\multirow{2}{*}{sw} & Native & \cellcolor[HTML]{F7E4A3}2.6 & \cellcolor[HTML]{F0AF7E}-0.3 & \cellcolor[HTML]{EE9572}-1.0 & \cellcolor[HTML]{F3C68C}-2.3 & \cellcolor[HTML]{EE9E76}-3.5 & \cellcolor[HTML]{F2BD86}-1.5 & \cellcolor[HTML]{F5D696}1.1 & \cellcolor[HTML]{F0B07F}-0.8 & \cellcolor[HTML]{F3CB8F}0.1 & \cellcolor[HTML]{F7E4A3}-0.8 & \cellcolor[HTML]{F6E1A0}-0.8 & \cellcolor[HTML]{EE9471}-2.4 & \cellcolor[HTML]{F5DA9A}-0.9 & \cellcolor[HTML]{F0AA7C}-3.3 & \cellcolor[HTML]{F0B07F}-0.7 & \cellcolor[HTML]{EA6E62}-2.5 & \cellcolor[HTML]{F0B07F}-1.9 & \cellcolor[HTML]{F2C088}-2.4 & \cellcolor[HTML]{F2BF87}-1.2 \\
 & English & \cellcolor[HTML]{74BFAC}\textbf{6.6} & \cellcolor[HTML]{70BEA4}\textbf{4.7} & \cellcolor[HTML]{6FBEA1}\textbf{4.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.9}} & \cellcolor[HTML]{8EC3D5}\textbf{1.5} & \cellcolor[HTML]{6BBE98}\textbf{3.3} & \cellcolor[HTML]{5EBE7C}\textbf{6.4} & \cellcolor[HTML]{78BEB2}\textbf{3.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.4}} & \cellcolor[HTML]{6CBE9B}\textbf{3.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.4}} & \cellcolor[HTML]{61BE85}\textbf{2.8} & \cellcolor[HTML]{65BD8C}\textbf{3.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.0}} & \cellcolor[HTML]{6DBE9E}\textbf{2.8} & \cellcolor[HTML]{7EC0BD}\textbf{2.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.4}} & \cellcolor[HTML]{65BD8C}\textbf{3.9} \\
\midrule
\multirow{2}{*}{multi} & Native & \cellcolor[HTML]{85C1C8}6.1 & \cellcolor[HTML]{ECEEE1}1.7 & \cellcolor[HTML]{F3E7B2}0.7 & \cellcolor[HTML]{F1F3EE}-0.6 & \cellcolor[HTML]{EBEBD9}-1.1 & \cellcolor[HTML]{ECE8C8}-0.2 & \cellcolor[HTML]{F1F3ED}\textbf{2.7} & \cellcolor[HTML]{F6E09F}0.0 & \cellcolor[HTML]{F5D898}0.4 & \cellcolor[HTML]{EBE9CF}-0.1 & \cellcolor[HTML]{F4CE91}-1.2 & \cellcolor[HTML]{EDE8C6}-0.7 & \cellcolor[HTML]{E96660}-2.8 & \cellcolor[HTML]{E4EBEA}-0.9 & \cellcolor[HTML]{F0F3F0}1.6 & \cellcolor[HTML]{F1F3ED}0.2 & \cellcolor[HTML]{F1E7B7}-0.6 & \cellcolor[HTML]{F2F4F0}-0.3 & \cellcolor[HTML]{EBEAD2}0.3 \\
 & English & \cellcolor[HTML]{78BEB2}\textbf{6.5} & \cellcolor[HTML]{8CC2D3}\textbf{3.9} & \cellcolor[HTML]{A9CCF1}\textbf{2.8} & \cellcolor[HTML]{77BFB1}\textbf{2.0} & \cellcolor[HTML]{93C4DB}\textbf{1.3} & \cellcolor[HTML]{91C3D8}\textbf{2.2} & \cellcolor[HTML]{F7E4A4}1.5 & \cellcolor[HTML]{80C0C1}\textbf{3.1} & \cellcolor[HTML]{9AC6E3}\textbf{4.1} & \cellcolor[HTML]{6DBE9E}\textbf{3.4} & \cellcolor[HTML]{8DC3D4}\textbf{2.7} & \cellcolor[HTML]{8CC2D3}\textbf{1.6} & \cellcolor[HTML]{7FC0C0}\textbf{3.0} & \cellcolor[HTML]{83C1C5}\textbf{0.9} & \cellcolor[HTML]{79BFB5}\textbf{4.1} & \cellcolor[HTML]{95C5DE}\textbf{1.8} & \cellcolor[HTML]{86C1C9}\textbf{2.4} & \cellcolor[HTML]{98C6E1}\textbf{1.4} & \cellcolor[HTML]{8CC2D2}\textbf{2.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{61BE84}\textbf{25.0} & \cellcolor[HTML]{E85C5C}\textbf{25.2} & \cellcolor[HTML]{EBEAD0}\textbf{27.0} & \cellcolor[HTML]{EA6F63}\textbf{25.5} & \cellcolor[HTML]{F6E2A1}\textbf{31.9} & \cellcolor[HTML]{EBEAD0}\textbf{27.6} & \cellcolor[HTML]{F0E7B8}\textbf{29.7} & \cellcolor[HTML]{EB7C68}\textbf{29.7} & \cellcolor[HTML]{EA7867}\textbf{22.1} & \cellcolor[HTML]{EA7867}\textbf{20.9} & \cellcolor[HTML]{EC8C6D}\textbf{21.9} & \cellcolor[HTML]{F4D395}\textbf{26.4} & \cellcolor[HTML]{EDEEE3}\textbf{38.7} & \cellcolor[HTML]{F4D193}\textbf{26.3} & \cellcolor[HTML]{EA6E63}\textbf{27.0} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F5D797}19.9 & \cellcolor[HTML]{9CC6E6}36.4 & \cellcolor[HTML]{F5DB9B}26.0 & \cellcolor[HTML]{EC8B6D}25.9 & \cellcolor[HTML]{ED8F6F}29.9 & \cellcolor[HTML]{F4CD91}26.0 & \cellcolor[HTML]{EEF0E7}31.2 & \cellcolor[HTML]{E85C5C}28.9 & \cellcolor[HTML]{E85C5C}20.9 & \cellcolor[HTML]{E85C5C}19.5 & \cellcolor[HTML]{E85C5C}19.5 & \cellcolor[HTML]{E85C5C}24.4 & \cellcolor[HTML]{98C6E1}41.9 & \cellcolor[HTML]{EE9973}25.1 & \cellcolor[HTML]{E85C5C}26.8 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{40.9}} & \cellcolor[HTML]{8BC2D0}\textbf{30.0} & \cellcolor[HTML]{7CBFBA}\textbf{30.9} & \cellcolor[HTML]{A1C9EA}\textbf{35.3} & \cellcolor[HTML]{78BEB2}\textbf{31.8} & \cellcolor[HTML]{7DBFBA}\textbf{36.3} & \cellcolor[HTML]{DDE7E8}\textbf{36.2} & \cellcolor[HTML]{F3C88E}\textbf{26.2} & \cellcolor[HTML]{EE9974}\textbf{22.5} & \cellcolor[HTML]{EE9E76}\textbf{23.0} & \cellcolor[HTML]{D7E3E8}\textbf{28.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.2}} & \cellcolor[HTML]{99C6E3}\textbf{30.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{31.6}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{91C3D9}\textbf{23.4} & \cellcolor[HTML]{F0E7BA}\textbf{31.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{31.7}} & \cellcolor[HTML]{7EC0BC}\textbf{30.8} & \cellcolor[HTML]{95C4DD}\textbf{35.7} & \cellcolor[HTML]{DFE8E9}\textbf{28.8} & \cellcolor[HTML]{D7E4E8}\textbf{32.4} & \cellcolor[HTML]{F0E7B9}\textbf{33.8} & \cellcolor[HTML]{EFA479}\textbf{24.2} & \cellcolor[HTML]{ED8F6F}\textbf{22.0} & \cellcolor[HTML]{EE9E76}\textbf{23.0} & \cellcolor[HTML]{8AC2CF}\textbf{30.4} & \cellcolor[HTML]{A7CBEF}\textbf{41.3} & \cellcolor[HTML]{CDDEE8}\textbf{28.9} & \cellcolor[HTML]{BBD5EC}\textbf{29.8} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{95C5DE}\textbf{23.3} & \cellcolor[HTML]{ECE9CB}\textbf{31.7} & \cellcolor[HTML]{91C3D8}\textbf{29.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{31.9}} & \cellcolor[HTML]{72BEA8}\textbf{37.0} & \cellcolor[HTML]{A3C9EC}\textbf{30.1} & \cellcolor[HTML]{F6F8F5}\textbf{31.5} & \cellcolor[HTML]{F5D999}\textbf{32.7} & \cellcolor[HTML]{EE9E76}\textbf{23.8} & \cellcolor[HTML]{EC826A}\textbf{21.3} & \cellcolor[HTML]{ED8E6F}\textbf{22.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.0}} & \cellcolor[HTML]{BCD5EC}\textbf{40.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.2}} & \cellcolor[HTML]{A9CCF1}\textbf{30.0} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{CDDEE8}\textbf{22.2} & \cellcolor[HTML]{F4CC90}\textbf{29.1} & \cellcolor[HTML]{AACCF1}\textbf{29.0} & \cellcolor[HTML]{9FC8E8}\textbf{29.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.0}} & \cellcolor[HTML]{F4F6F3}\textbf{28.3} & \cellcolor[HTML]{EBEAD3}\textbf{30.5} & \cellcolor[HTML]{F0A87B}\textbf{31.0} & \cellcolor[HTML]{EB7B67}\textbf{22.2} & \cellcolor[HTML]{EA7364}\textbf{20.6} & \cellcolor[HTML]{EC826A}\textbf{21.4} & \cellcolor[HTML]{78BEB2}\textbf{31.0} & \cellcolor[HTML]{D2E1E8}\textbf{40.1} & \cellcolor[HTML]{80C0C0}\textbf{30.9} & \cellcolor[HTML]{EBEAD3}\textbf{28.9} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{F4F6F3}\textbf{21.5} & \cellcolor[HTML]{F2E7B3}\textbf{30.8} & \cellcolor[HTML]{E5ECEA}\textbf{27.9} & \cellcolor[HTML]{F5D999}\textbf{27.2} & \cellcolor[HTML]{EBE9CE}\textbf{32.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.0}} & \cellcolor[HTML]{E6ECEB}\textbf{31.9} & \cellcolor[HTML]{F5D697}\textbf{32.6} & \cellcolor[HTML]{ED8E6F}\textbf{23.1} & \cellcolor[HTML]{EA7164}\textbf{20.5} & \cellcolor[HTML]{EC866C}\textbf{21.7} & \cellcolor[HTML]{F0AD7D}\textbf{25.6} & \cellcolor[HTML]{88C1CE}\textbf{42.7} & \cellcolor[HTML]{EBEDDD}\textbf{27.8} & \cellcolor[HTML]{F3E7B0}\textbf{28.5} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{7FBFBE}\textbf{24.0} & \cellcolor[HTML]{CEDFE8}\textbf{34.4} & \cellcolor[HTML]{A3C9ED}\textbf{29.2} & \cellcolor[HTML]{EFF1EA}\textbf{28.4} & \cellcolor[HTML]{F3E7B0}\textbf{32.2} & \cellcolor[HTML]{C8DBE9}\textbf{29.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{38.4}} & \cellcolor[HTML]{ECE8C7}\textbf{34.2} & \cellcolor[HTML]{F2C28A}\textbf{25.8} & \cellcolor[HTML]{EE9471}\textbf{22.2} & \cellcolor[HTML]{EE9B75}\textbf{22.8} & \cellcolor[HTML]{EAEFEC}\textbf{28.3} & \cellcolor[HTML]{7CBFBA}\textbf{43.4} & \cellcolor[HTML]{ECEEE2}\textbf{27.9} & \cellcolor[HTML]{A6CAEF}\textbf{30.0} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{8EC3D4}\textbf{23.5} & \cellcolor[HTML]{F5F7F4}\textbf{33.0} & \cellcolor[HTML]{B2D0EF}\textbf{28.8} & \cellcolor[HTML]{D1E0E8}\textbf{29.1} & \cellcolor[HTML]{F0F2EC}\textbf{33.4} & \cellcolor[HTML]{8DC3D4}\textbf{30.9} & \cellcolor[HTML]{9BC7E5}\textbf{34.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{42.2}} & \cellcolor[HTML]{F2C38A}\textbf{25.9} & \cellcolor[HTML]{F0AE7E}\textbf{23.7} & \cellcolor[HTML]{EE9572}\textbf{22.5} & \cellcolor[HTML]{ECEDDE}\textbf{27.8} & \cellcolor[HTML]{7CBFB9}\textbf{43.4} & \cellcolor[HTML]{F2F5F0}\textbf{28.1} & \cellcolor[HTML]{8EC2D5}\textbf{30.5} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F0B07F}\textbf{19.2} & \cellcolor[HTML]{F2C189}\textbf{28.6} & \cellcolor[HTML]{F5E7A9}\textbf{26.3} & \cellcolor[HTML]{F0B07F}\textbf{26.4} & \cellcolor[HTML]{EE9672}\textbf{30.1} & \cellcolor[HTML]{F3CC90}\textbf{26.0} & \cellcolor[HTML]{F3E7B2}\textbf{29.5} & \cellcolor[HTML]{EA7766}\textbf{29.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{43.2}} & \cellcolor[HTML]{EBEBD9}\textbf{30.4} & \cellcolor[HTML]{F4D294}\textbf{26.4} & \cellcolor[HTML]{F5D898}\textbf{26.5} & \cellcolor[HTML]{ECE9CA}\textbf{38.0} & \cellcolor[HTML]{E85C5C}\textbf{24.2} & \cellcolor[HTML]{EBEAD5}\textbf{28.9} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F2BA85}\textbf{19.4} & \cellcolor[HTML]{F2C48B}\textbf{28.8} & \cellcolor[HTML]{F6DF9F}\textbf{26.1} & \cellcolor[HTML]{F0A87B}\textbf{26.3} & \cellcolor[HTML]{F6E1A0}\textbf{31.8} & \cellcolor[HTML]{F5DB9B}\textbf{26.4} & \cellcolor[HTML]{F6DF9E}\textbf{28.8} & \cellcolor[HTML]{EE9572}\textbf{30.4} & \cellcolor[HTML]{EEF0E7}\textbf{31.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{44.3}} & \cellcolor[HTML]{F6E7A7}\textbf{28.3} & \cellcolor[HTML]{EBE9CE}\textbf{27.6} & \cellcolor[HTML]{EDEFE4}\textbf{38.7} & \cellcolor[HTML]{F4CF91}\textbf{26.2} & \cellcolor[HTML]{D0DFE8}\textbf{29.6} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{17.9} & \cellcolor[HTML]{EE9A74}\textbf{27.1} & \cellcolor[HTML]{E85C5C}\textbf{23.5} & \cellcolor[HTML]{E85C5C}\textbf{25.3} & \cellcolor[HTML]{E85C5C}\textbf{29.0} & \cellcolor[HTML]{E85C5C}\textbf{23.7} & \cellcolor[HTML]{E85C5C}\textbf{24.5} & \cellcolor[HTML]{EA6C62}\textbf{29.3} & \cellcolor[HTML]{F7E3A2}\textbf{28.0} & \cellcolor[HTML]{EFE7BB}\textbf{28.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{45.6}} & \cellcolor[HTML]{F0A87B}\textbf{25.6} & \cellcolor[HTML]{E85C5C}\textbf{33.0} & \cellcolor[HTML]{EA7465}\textbf{24.5} & \cellcolor[HTML]{F0A87B}\textbf{27.6} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{EDE8C5}\textbf{20.8} & \cellcolor[HTML]{EBEAD5}\textbf{32.0} & \cellcolor[HTML]{D0E0E8}\textbf{28.3} & \cellcolor[HTML]{ECEDE0}\textbf{28.3} & \cellcolor[HTML]{E0E9E9}\textbf{33.9} & \cellcolor[HTML]{D8E4E8}\textbf{28.9} & \cellcolor[HTML]{DAE5E8}\textbf{32.3} & \cellcolor[HTML]{F6E2A1}\textbf{33.1} & \cellcolor[HTML]{F2C38A}\textbf{25.9} & \cellcolor[HTML]{F1B884}\textbf{24.3} & \cellcolor[HTML]{F0B481}\textbf{24.3} & \cellcolor[HTML]{C6DAEA}\textbf{29.0} & \cellcolor[HTML]{9AC6E3}\textbf{41.8} & \cellcolor[HTML]{9FC8E8}\textbf{29.9} & \cellcolor[HTML]{DAE5E8}\textbf{29.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.9}} & \cellcolor[HTML]{E85C5C}\textbf{15.5} & \cellcolor[HTML]{9BC7E5}\textbf{8.9} & \cellcolor[HTML]{87C1CC}\textbf{10.0} & \cellcolor[HTML]{84C0C6}\textbf{10.2} & \cellcolor[HTML]{66BE8F}\textbf{13.7} & \cellcolor[HTML]{8BC2D0}\textbf{16.1} & \cellcolor[HTML]{89C1CF}\textbf{12.1} & \cellcolor[HTML]{C5DAE9}\textbf{7.4} & \cellcolor[HTML]{EDEFE4}\textbf{5.1} & \cellcolor[HTML]{E1EAE9}\textbf{4.8} & \cellcolor[HTML]{94C4DC}\textbf{10.1} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{E8645F}1.1 & \cellcolor[HTML]{EA6D62}15.6 & \cellcolor[HTML]{E85C5C}5.3 & \cellcolor[HTML]{E85C5C}5.4 & \cellcolor[HTML]{E85C5C}6.0 & \cellcolor[HTML]{E85C5C}8.2 & \cellcolor[HTML]{E85C5C}10.2 & \cellcolor[HTML]{E85C5C}5.6 & \cellcolor[HTML]{E85C5C}3.5 & \cellcolor[HTML]{E85C5C}3.3 & \cellcolor[HTML]{E85C5C}3.0 & \cellcolor[HTML]{E85C5C}6.1 \\
 & English & \cellcolor[HTML]{5CBE79}\textbf{6.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.8}} & \cellcolor[HTML]{86C1CA}\textbf{8.7} & \cellcolor[HTML]{A9CCF1}\textbf{5.9} & \cellcolor[HTML]{8FC3D6}\textbf{5.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.4}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{98C6E1}\textbf{5.3} & \cellcolor[HTML]{A8CBF1}\textbf{18.7} & \cellcolor[HTML]{A0C8E9}\textbf{8.9} & \cellcolor[HTML]{98C6E1}\textbf{9.6} & \cellcolor[HTML]{8FC3D6}\textbf{9.9} & \cellcolor[HTML]{79BFB4}\textbf{13.2} & \cellcolor[HTML]{96C5E0}\textbf{15.7} & \cellcolor[HTML]{98C6E2}\textbf{11.6} & \cellcolor[HTML]{DAE5E8}\textbf{7.1} & \cellcolor[HTML]{EDE8C7}\textbf{4.9} & \cellcolor[HTML]{A1C8EA}\textbf{5.3} & \cellcolor[HTML]{96C5DF}\textbf{10.0} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{83C0C6}\textbf{5.8} & \cellcolor[HTML]{84C0C6}\textbf{19.4} & \cellcolor[HTML]{B1CFEF}\textbf{8.6} & \cellcolor[HTML]{8DC2D4}\textbf{9.9} & \cellcolor[HTML]{7DBFBC}\textbf{10.3} & \cellcolor[HTML]{85C1C8}\textbf{12.8} & \cellcolor[HTML]{87C1CC}\textbf{16.2} & \cellcolor[HTML]{7BBFB8}\textbf{12.6} & \cellcolor[HTML]{A0C8E9}\textbf{8.0} & \cellcolor[HTML]{EBEBD8}\textbf{5.0} & \cellcolor[HTML]{B4D1EE}\textbf{5.2} & \cellcolor[HTML]{87C1CB}\textbf{10.4} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{92C4D9}\textbf{5.4} & \cellcolor[HTML]{EBEAD5}\textbf{17.6} & \cellcolor[HTML]{A4CAED}\textbf{8.8} & \cellcolor[HTML]{84C0C7}\textbf{10.1} & \cellcolor[HTML]{79BFB4}\textbf{10.4} & \cellcolor[HTML]{98C5E1}\textbf{12.4} & \cellcolor[HTML]{B4D1ED}\textbf{15.0} & \cellcolor[HTML]{B3D1EE}\textbf{10.9} & \cellcolor[HTML]{EBEBD7}\textbf{6.3} & \cellcolor[HTML]{F0B180}\textbf{4.0} & \cellcolor[HTML]{EBEBD9}\textbf{4.5} & \cellcolor[HTML]{AECEF0}\textbf{9.6} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{C5DAEA}\textbf{4.6} & \cellcolor[HTML]{B8D3ED}\textbf{18.6} & \cellcolor[HTML]{A7CBF0}\textbf{8.7} & \cellcolor[HTML]{A0C8EA}\textbf{9.5} & \cellcolor[HTML]{97C5E0}\textbf{9.7} & \cellcolor[HTML]{6CBE9C}\textbf{13.5} & \cellcolor[HTML]{82C0C3}\textbf{16.4} & \cellcolor[HTML]{84C0C6}\textbf{12.3} & \cellcolor[HTML]{E6EDEB}\textbf{6.9} & \cellcolor[HTML]{F3E7AF}\textbf{4.7} & \cellcolor[HTML]{F2F4F1}\textbf{4.7} & \cellcolor[HTML]{99C6E2}\textbf{10.0} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{80C0C1}\textbf{5.9} & \cellcolor[HTML]{98C6E1}\textbf{19.0} & \cellcolor[HTML]{A9CBF1}\textbf{8.7} & \cellcolor[HTML]{99C6E2}\textbf{9.6} & \cellcolor[HTML]{A1C9EB}\textbf{9.6} & \cellcolor[HTML]{81C0C3}\textbf{12.9} & \cellcolor[HTML]{71BEA7}\textbf{16.9} & \cellcolor[HTML]{7BBFB8}\textbf{12.6} & \cellcolor[HTML]{AACCF1}\textbf{7.8} & \cellcolor[HTML]{DDE7E9}\textbf{5.4} & \cellcolor[HTML]{BFD7EB}\textbf{5.1} & \cellcolor[HTML]{88C2CD}\textbf{10.3} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{EBECDD}\textbf{3.6} & \cellcolor[HTML]{C7DAE9}\textbf{18.4} & \cellcolor[HTML]{E4EBEA}\textbf{8.0} & \cellcolor[HTML]{EEF2EF}\textbf{8.4} & \cellcolor[HTML]{B8D3ED}\textbf{9.2} & \cellcolor[HTML]{99C6E3}\textbf{12.4} & \cellcolor[HTML]{A0C8E9}\textbf{15.5} & \cellcolor[HTML]{8FC3D7}\textbf{11.9} & \cellcolor[HTML]{CADCE9}\textbf{7.4} & \cellcolor[HTML]{F2E7B3}\textbf{4.7} & \cellcolor[HTML]{EBECDB}\textbf{4.5} & \cellcolor[HTML]{BAD4EC}\textbf{9.5} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F5DA9A}\textbf{2.7} & \cellcolor[HTML]{C6DAE9}\textbf{18.4} & \cellcolor[HTML]{ACCDF1}\textbf{8.7} & \cellcolor[HTML]{C0D7EB}\textbf{9.0} & \cellcolor[HTML]{A9CCF1}\textbf{9.4} & \cellcolor[HTML]{CCDDE9}\textbf{11.6} & \cellcolor[HTML]{8EC3D4}\textbf{16.0} & \cellcolor[HTML]{7FC0BF}\textbf{12.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{7.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{6.3}} & \cellcolor[HTML]{90C3D7}\textbf{10.2} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F3F5F1}\textbf{3.9} & \cellcolor[HTML]{B2D0EF}\textbf{18.6} & \cellcolor[HTML]{B9D4EC}\textbf{8.5} & \cellcolor[HTML]{ACCDF1}\textbf{9.2} & \cellcolor[HTML]{A7CBF0}\textbf{9.4} & \cellcolor[HTML]{A1C8EA}\textbf{12.2} & \cellcolor[HTML]{93C4DB}\textbf{15.8} & \cellcolor[HTML]{8DC2D3}\textbf{12.0} & \cellcolor[HTML]{96C5DF}\textbf{8.3} & \cellcolor[HTML]{65BE8C}\textbf{7.0} & \cellcolor[HTML]{70BEA4}\textbf{6.0} & \cellcolor[HTML]{93C4DB}\textbf{10.1} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{1.0} & \cellcolor[HTML]{F3C58C}\textbf{16.6} & \cellcolor[HTML]{F0B180}\textbf{6.2} & \cellcolor[HTML]{F1E7B6}\textbf{7.5} & \cellcolor[HTML]{F6E6A7}\textbf{7.7} & \cellcolor[HTML]{ECE9CE}\textbf{10.6} & \cellcolor[HTML]{ECEEE0}\textbf{13.7} & \cellcolor[HTML]{AACCF1}\textbf{11.1} & \cellcolor[HTML]{92C3D9}\textbf{8.4} & \cellcolor[HTML]{9FC8E9}\textbf{6.0} & \cellcolor[HTML]{6CBE9B}\textbf{6.1} & \cellcolor[HTML]{EEF0E7}\textbf{8.6} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{88C2CD}\textbf{5.7} & \cellcolor[HTML]{DFE8E9}\textbf{18.1} & \cellcolor[HTML]{EEF0E8}\textbf{7.7} & \cellcolor[HTML]{DEE7E9}\textbf{8.6} & \cellcolor[HTML]{D0E0E8}\textbf{9.0} & \cellcolor[HTML]{C2D8EA}\textbf{11.7} & \cellcolor[HTML]{99C6E2}\textbf{15.7} & \cellcolor[HTML]{91C3D8}\textbf{11.9} & \cellcolor[HTML]{DBE5E8}\textbf{7.1} & \cellcolor[HTML]{EBE9CF}\textbf{4.9} & \cellcolor[HTML]{D1E0E8}\textbf{5.0} & \cellcolor[HTML]{AFCFEF}\textbf{9.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{7ABFB6}\textbf{12.1} & \cellcolor[HTML]{E85C5C}\textbf{12.3} & \cellcolor[HTML]{E8EEEB}\textbf{10.8} & \cellcolor[HTML]{ECF1EE}\textbf{12.1} & \cellcolor[HTML]{B7D2ED}\textbf{13.9} & \cellcolor[HTML]{BDD5EB}\textbf{13.2} & \cellcolor[HTML]{D7E3E8}\textbf{14.5} & \cellcolor[HTML]{EFF1E9}\textbf{12.0} & \cellcolor[HTML]{EFE7BD}\textbf{10.7} & \cellcolor[HTML]{F5D797}\textbf{8.9} & \cellcolor[HTML]{EE9C75}\textbf{5.9} & \cellcolor[HTML]{B5D2EE}\textbf{12.1} & \cellcolor[HTML]{E9EEEC}\textbf{16.4} & \cellcolor[HTML]{F3F5F2}\textbf{10.2} & \cellcolor[HTML]{ECEEE2}\textbf{11.8} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{E85C5C}8.6 & \cellcolor[HTML]{E8625E}12.4 & \cellcolor[HTML]{EBEDDD}10.3 & \cellcolor[HTML]{EC826B}10.1 & \cellcolor[HTML]{EC8A6D}11.8 & \cellcolor[HTML]{F0A97B}11.0 & \cellcolor[HTML]{E85C5C}12.0 & \cellcolor[HTML]{E85C5C}10.2 & \cellcolor[HTML]{E85C5C}9.8 & \cellcolor[HTML]{E85C5C}7.2 & \cellcolor[HTML]{EC7E69}5.6 & \cellcolor[HTML]{F7E7A6}11.1 & \cellcolor[HTML]{F2BC85}15.2 & \cellcolor[HTML]{E0E9E9}10.4 & \cellcolor[HTML]{E85C5C}10.4 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{14.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.9}} & \cellcolor[HTML]{8BC2D1}\textbf{11.7} & \cellcolor[HTML]{F6E2A1}\textbf{9.2} & \cellcolor[HTML]{F2C088}\textbf{6.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.4}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{D9E5E8}\textbf{10.9} & \cellcolor[HTML]{F3E7B2}\textbf{13.8} & \cellcolor[HTML]{F3E7B2}\textbf{9.8} & \cellcolor[HTML]{ECE9CB}\textbf{11.6} & \cellcolor[HTML]{EBEAD0}\textbf{13.1} & \cellcolor[HTML]{ECEDDE}\textbf{12.4} & \cellcolor[HTML]{EDF1EE}\textbf{14.3} & \cellcolor[HTML]{9CC7E6}\textbf{12.8} & \cellcolor[HTML]{BED6EB}\textbf{11.3} & \cellcolor[HTML]{F0B07F}\textbf{8.3} & \cellcolor[HTML]{F6E7A7}\textbf{6.9} & \cellcolor[HTML]{DAE5E8}\textbf{11.9} & \cellcolor[HTML]{ECEDE0}\textbf{16.2} & \cellcolor[HTML]{81C0C2}\textbf{11.2} & \cellcolor[HTML]{EBECDA}\textbf{11.8} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F3E7AF}\textbf{10.0} & \cellcolor[HTML]{F7E6A5}\textbf{13.7} & \cellcolor[HTML]{F5D697}\textbf{9.4} & \cellcolor[HTML]{F1E7B6}\textbf{11.4} & \cellcolor[HTML]{D4E2E8}\textbf{13.6} & \cellcolor[HTML]{EBEAD2}\textbf{12.3} & \cellcolor[HTML]{EEF0E8}\textbf{14.1} & \cellcolor[HTML]{81C0C2}\textbf{13.3} & \cellcolor[HTML]{ECE9CA}\textbf{10.8} & \cellcolor[HTML]{F2BC86}\textbf{8.5} & \cellcolor[HTML]{F2BF87}\textbf{6.3} & \cellcolor[HTML]{AECEF0}\textbf{12.2} & \cellcolor[HTML]{EBEBDA}\textbf{16.1} & \cellcolor[HTML]{61BE85}\textbf{11.7} & \cellcolor[HTML]{ECE9CF}\textbf{11.7} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{EBEBD9}\textbf{10.4} & \cellcolor[HTML]{EC896C}\textbf{12.7} & \cellcolor[HTML]{EBEBD9}\textbf{10.3} & \cellcolor[HTML]{A1C8EA}\textbf{13.0} & \cellcolor[HTML]{D6E3E8}\textbf{13.6} & \cellcolor[HTML]{F6DF9E}\textbf{11.7} & \cellcolor[HTML]{AFCFEF}\textbf{14.9} & \cellcolor[HTML]{EDEFE4}\textbf{11.9} & \cellcolor[HTML]{F5DB9B}\textbf{10.5} & \cellcolor[HTML]{E96760}\textbf{7.3} & \cellcolor[HTML]{EA7063}\textbf{5.4} & \cellcolor[HTML]{6EBD9F}\textbf{13.1} & \cellcolor[HTML]{F5DD9C}\textbf{15.6} & \cellcolor[HTML]{D9E5E8}\textbf{10.4} & \cellcolor[HTML]{F2E7B3}\textbf{11.5} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{EDF1EE}\textbf{10.7} & \cellcolor[HTML]{F6E09F}\textbf{13.6} & \cellcolor[HTML]{F5D797}\textbf{9.4} & \cellcolor[HTML]{EDEFE5}\textbf{11.9} & \cellcolor[HTML]{EFF2EB}\textbf{13.3} & \cellcolor[HTML]{C9DCE9}\textbf{13.1} & \cellcolor[HTML]{E6ECEA}\textbf{14.4} & \cellcolor[HTML]{EFF2EB}\textbf{12.0} & \cellcolor[HTML]{F0A87A}\textbf{10.2} & \cellcolor[HTML]{EA7465}\textbf{7.5} & \cellcolor[HTML]{E85C5C}\textbf{5.2} & \cellcolor[HTML]{69BD96}\textbf{13.1} & \cellcolor[HTML]{D3E2E8}\textbf{16.6} & \cellcolor[HTML]{62BD86}\textbf{11.7} & \cellcolor[HTML]{EDE8C7}\textbf{11.6} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{A5CAED}\textbf{11.4} & \cellcolor[HTML]{96C5DF}\textbf{15.4} & \cellcolor[HTML]{ECEDE0}\textbf{10.4} & \cellcolor[HTML]{9DC7E7}\textbf{13.0} & \cellcolor[HTML]{96C5E0}\textbf{14.3} & \cellcolor[HTML]{B2D0EE}\textbf{13.3} & \cellcolor[HTML]{75BEAE}\textbf{16.0} & \cellcolor[HTML]{82C0C4}\textbf{13.2} & \cellcolor[HTML]{ECE9CA}\textbf{10.8} & \cellcolor[HTML]{F2C38A}\textbf{8.6} & \cellcolor[HTML]{F1B683}\textbf{6.2} & \cellcolor[HTML]{70BEA4}\textbf{13.0} & \cellcolor[HTML]{B1CFEF}\textbf{16.9} & \cellcolor[HTML]{75BEAE}\textbf{11.4} & \cellcolor[HTML]{AACCF1}\textbf{12.4} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{97C5E1}\textbf{11.6} & \cellcolor[HTML]{F4F6F3}\textbf{14.4} & \cellcolor[HTML]{E2EAE9}\textbf{10.8} & \cellcolor[HTML]{D8E4E8}\textbf{12.4} & \cellcolor[HTML]{B0CFEF}\textbf{14.0} & \cellcolor[HTML]{B2D0EE}\textbf{13.3} & \cellcolor[HTML]{BFD7EB}\textbf{14.8} & \cellcolor[HTML]{F3F5F2}\textbf{12.0} & \cellcolor[HTML]{F7E4A4}\textbf{10.6} & \cellcolor[HTML]{F6DE9D}\textbf{9.1} & \cellcolor[HTML]{F3CB90}\textbf{6.4} & \cellcolor[HTML]{EAEFEC}\textbf{11.7} & \cellcolor[HTML]{B3D0EE}\textbf{16.9} & \cellcolor[HTML]{6ABE97}\textbf{11.6} & \cellcolor[HTML]{D8E4E8}\textbf{12.1} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F5F7F5}\textbf{10.6} & \cellcolor[HTML]{F7E3A2}\textbf{13.7} & \cellcolor[HTML]{EDF0E6}\textbf{10.5} & \cellcolor[HTML]{F3C78D}\textbf{10.8} & \cellcolor[HTML]{EEE7BE}\textbf{12.9} & \cellcolor[HTML]{F4CD90}\textbf{11.4} & \cellcolor[HTML]{D1E0E8}\textbf{14.6} & \cellcolor[HTML]{B6D2ED}\textbf{12.6} & \cellcolor[HTML]{8CC2D2}\textbf{11.7} & \cellcolor[HTML]{B6D2ED}\textbf{11.2} & \cellcolor[HTML]{9DC7E6}\textbf{8.7} & \cellcolor[HTML]{F0AD7D}\textbf{10.5} & \cellcolor[HTML]{EBEAD1}\textbf{16.1} & \cellcolor[HTML]{B1CFEF}\textbf{10.7} & \cellcolor[HTML]{EEF1E9}\textbf{11.9} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F0AE7E}\textbf{9.3} & \cellcolor[HTML]{F6DF9E}\textbf{13.6} & \cellcolor[HTML]{F4D294}\textbf{9.3} & \cellcolor[HTML]{EE9E76}\textbf{10.4} & \cellcolor[HTML]{F4D093}\textbf{12.4} & \cellcolor[HTML]{EFA479}\textbf{10.9} & \cellcolor[HTML]{ECEDE0}\textbf{14.1} & \cellcolor[HTML]{B4D1EE}\textbf{12.6} & \cellcolor[HTML]{F5DB9B}\textbf{10.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.4}} & \cellcolor[HTML]{B3D1EE}\textbf{8.4} & \cellcolor[HTML]{EE9572}\textbf{10.3} & \cellcolor[HTML]{EEE7BF}\textbf{15.9} & \cellcolor[HTML]{F6E2A1}\textbf{9.7} & \cellcolor[HTML]{F2E7B3}\textbf{11.5} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EC856B}\textbf{8.9} & \cellcolor[HTML]{F5DA9A}\textbf{13.5} & \cellcolor[HTML]{EA7465}\textbf{8.1} & \cellcolor[HTML]{EC896D}\textbf{10.2} & \cellcolor[HTML]{EC876C}\textbf{11.7} & \cellcolor[HTML]{E85C5C}\textbf{10.3} & \cellcolor[HTML]{F5D798}\textbf{13.2} & \cellcolor[HTML]{EBE9CE}\textbf{11.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{12.2}} & \cellcolor[HTML]{EDE8C7}\textbf{9.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.1}} & \cellcolor[HTML]{F2B984}\textbf{10.6} & \cellcolor[HTML]{E85C5C}\textbf{14.4} & \cellcolor[HTML]{E85C5C}\textbf{8.7} & \cellcolor[HTML]{F0B581}\textbf{11.0} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{F0AD7D}\textbf{9.3} & \cellcolor[HTML]{F4E7AD}\textbf{13.8} & \cellcolor[HTML]{E85C5C}\textbf{7.8} & \cellcolor[HTML]{E85C5C}\textbf{9.8} & \cellcolor[HTML]{E85C5C}\textbf{11.4} & \cellcolor[HTML]{EB7C68}\textbf{10.6} & \cellcolor[HTML]{EEF0E8}\textbf{14.1} & \cellcolor[HTML]{F0AA7C}\textbf{10.8} & \cellcolor[HTML]{F1F3ED}\textbf{11.0} & \cellcolor[HTML]{F4CD90}\textbf{8.8} & \cellcolor[HTML]{ECE9CA}\textbf{7.2} & \cellcolor[HTML]{E85C5C}\textbf{10.0} & \cellcolor[HTML]{F7E3A2}\textbf{15.6} & \cellcolor[HTML]{EA7063}\textbf{8.8} & \cellcolor[HTML]{EC856C}\textbf{10.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{E9EEEC}\textbf{12.8} & \cellcolor[HTML]{EC826B}\textbf{11.9} & \cellcolor[HTML]{F5D797}\textbf{10.6} & \cellcolor[HTML]{EEA177}\textbf{11.9} & \cellcolor[HTML]{D6E3E8}\textbf{17.7} & \cellcolor[HTML]{EBEBD8}\textbf{14.0} & \cellcolor[HTML]{F0F3ED}\textbf{17.2} & \cellcolor[HTML]{EBEAD4}\textbf{13.9} & \cellcolor[HTML]{EDE8C7}\textbf{13.2} & \cellcolor[HTML]{F3C58C}\textbf{13.3} & \cellcolor[HTML]{F7E6A5}\textbf{12.9} & \cellcolor[HTML]{EE9270}\textbf{10.9} & \cellcolor[HTML]{C6DAE9}\textbf{18.2} & \cellcolor[HTML]{F4CF92}\textbf{9.1} & \cellcolor[HTML]{F5D898}\textbf{13.4} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EA7565}9.1 & \cellcolor[HTML]{EC7E69}11.9 & \cellcolor[HTML]{EEF0E8}12.2 & \cellcolor[HTML]{F6E09F}13.3 & \cellcolor[HTML]{F0E7BA}16.2 & \cellcolor[HTML]{F7E4A3}13.1 & \cellcolor[HTML]{D7E4E8}17.9 & \cellcolor[HTML]{F7E6A5}13.4 & \cellcolor[HTML]{F6DF9E}12.9 & \cellcolor[HTML]{E85C5C}10.9 & \cellcolor[HTML]{EA7465}11.3 & \cellcolor[HTML]{F6E09F}12.0 & \cellcolor[HTML]{88C2CE}19.6 & \cellcolor[HTML]{91C3D9}13.1 & \cellcolor[HTML]{F5D495}13.4 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.2}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.9}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.8}} & \cellcolor[HTML]{82C0C4}\textbf{14.9} & \cellcolor[HTML]{F4E7AD}\textbf{14.6} & \cellcolor[HTML]{EDE8C5}\textbf{13.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.3}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{ECE9CB}\textbf{11.9} & \cellcolor[HTML]{F0E7B8}\textbf{13.9} & \cellcolor[HTML]{EA7766}\textbf{8.6} & \cellcolor[HTML]{F7E4A4}\textbf{13.4} & \cellcolor[HTML]{DDE7E8}\textbf{17.6} & \cellcolor[HTML]{F1E7B5}\textbf{13.4} & \cellcolor[HTML]{F4E7AD}\textbf{16.1} & \cellcolor[HTML]{E6ECEB}\textbf{14.4} & \cellcolor[HTML]{78BEB2}\textbf{15.1} & \cellcolor[HTML]{F2C38A}\textbf{13.2} & \cellcolor[HTML]{77BFAF}\textbf{15.9} & \cellcolor[HTML]{F3C88E}\textbf{11.6} & \cellcolor[HTML]{CDDEE9}\textbf{18.1} & \cellcolor[HTML]{B2D0EE}\textbf{12.2} & \cellcolor[HTML]{EEE7C0}\textbf{14.0} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F3E7B1}\textbf{11.4} & \cellcolor[HTML]{F3E7AF}\textbf{13.8} & \cellcolor[HTML]{EE9773}\textbf{9.2} & \cellcolor[HTML]{ECEEE2}\textbf{14.6} & \cellcolor[HTML]{A9CCF1}\textbf{18.4} & \cellcolor[HTML]{EBECDC}\textbf{14.1} & \cellcolor[HTML]{EDE8C3}\textbf{16.5} & \cellcolor[HTML]{C0D7EB}\textbf{14.9} & \cellcolor[HTML]{6ABD96}\textbf{15.3} & \cellcolor[HTML]{F6E2A1}\textbf{14.2} & \cellcolor[HTML]{BDD6EB}\textbf{14.5} & \cellcolor[HTML]{E9EEEC}\textbf{13.1} & \cellcolor[HTML]{CDDEE9}\textbf{18.1} & \cellcolor[HTML]{76BFAF}\textbf{14.1} & \cellcolor[HTML]{EDF0E7}\textbf{14.4} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{F3C78D}\textbf{10.5} & \cellcolor[HTML]{E85C5C}\textbf{11.4} & \cellcolor[HTML]{EC826A}\textbf{8.8} & \cellcolor[HTML]{EDE8C7}\textbf{14.1} & \cellcolor[HTML]{EBECDB}\textbf{16.7} & \cellcolor[HTML]{F0AE7E}\textbf{12.0} & \cellcolor[HTML]{EBEAD5}\textbf{16.8} & \cellcolor[HTML]{EC896D}\textbf{12.2} & \cellcolor[HTML]{E85C5C}\textbf{11.7} & \cellcolor[HTML]{EC866C}\textbf{11.8} & \cellcolor[HTML]{EA6E63}\textbf{11.2} & \cellcolor[HTML]{EE9D75}\textbf{11.1} & \cellcolor[HTML]{F1E7B7}\textbf{16.5} & \cellcolor[HTML]{F5DA9A}\textbf{9.4} & \cellcolor[HTML]{ED9070}\textbf{12.4} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{F7E4A3}\textbf{11.2} & \cellcolor[HTML]{EC8C6D}\textbf{12.1} & \cellcolor[HTML]{EC7E69}\textbf{8.8} & \cellcolor[HTML]{F6E09F}\textbf{13.3} & \cellcolor[HTML]{ECEEE2}\textbf{16.9} & \cellcolor[HTML]{F0F3F0}\textbf{14.5} & \cellcolor[HTML]{ECE9CA}\textbf{16.6} & \cellcolor[HTML]{F0AC7D}\textbf{12.6} & \cellcolor[HTML]{F0AA7C}\textbf{12.3} & \cellcolor[HTML]{ED8F6F}\textbf{11.9} & \cellcolor[HTML]{E85C5C}\textbf{11.1} & \cellcolor[HTML]{F0F3ED}\textbf{12.9} & \cellcolor[HTML]{CDDEE9}\textbf{18.1} & \cellcolor[HTML]{99C6E2}\textbf{12.9} & \cellcolor[HTML]{F3CC90}\textbf{13.2} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{D1E0E8}\textbf{13.2} & \cellcolor[HTML]{D0DFE8}\textbf{15.4} & \cellcolor[HTML]{F7E4A3}\textbf{10.9} & \cellcolor[HTML]{C3D9EA}\textbf{15.7} & \cellcolor[HTML]{8EC3D5}\textbf{19.2} & \cellcolor[HTML]{DAE5E8}\textbf{14.9} & \cellcolor[HTML]{8EC2D5}\textbf{19.5} & \cellcolor[HTML]{88C1CD}\textbf{15.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.6}} & \cellcolor[HTML]{F2C189}\textbf{13.2} & \cellcolor[HTML]{EAEFEC}\textbf{13.9} & \cellcolor[HTML]{93C4DB}\textbf{14.3} & \cellcolor[HTML]{88C2CE}\textbf{19.6} & \cellcolor[HTML]{E0E8E9}\textbf{11.4} & \cellcolor[HTML]{C3D9EA}\textbf{15.2} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{ECE9CF}\textbf{11.9} & \cellcolor[HTML]{F3E7AF}\textbf{13.8} & \cellcolor[HTML]{ECEEE2}\textbf{12.1} & \cellcolor[HTML]{EBEAD2}\textbf{14.2} & \cellcolor[HTML]{EDEFE5}\textbf{16.9} & \cellcolor[HTML]{B0CFEF}\textbf{15.6} & \cellcolor[HTML]{F3F5F2}\textbf{17.4} & \cellcolor[HTML]{ECE9CE}\textbf{13.9} & \cellcolor[HTML]{EDEFE4}\textbf{13.5} & \cellcolor[HTML]{EE9773}\textbf{12.1} & \cellcolor[HTML]{ECEEE3}\textbf{13.6} & \cellcolor[HTML]{F2C088}\textbf{11.5} & \cellcolor[HTML]{84C0C7}\textbf{19.7} & \cellcolor[HTML]{A3C9ED}\textbf{12.6} & \cellcolor[HTML]{EBEAD4}\textbf{14.2} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F4CC91}\textbf{10.6} & \cellcolor[HTML]{E85C5C}\textbf{11.4} & \cellcolor[HTML]{F2BD86}\textbf{9.9} & \cellcolor[HTML]{F5D797}\textbf{13.1} & \cellcolor[HTML]{F0B582}\textbf{14.7} & \cellcolor[HTML]{F7E6A5}\textbf{13.2} & \cellcolor[HTML]{F6E1A1}\textbf{15.9} & \cellcolor[HTML]{EFE7BC}\textbf{13.7} & \cellcolor[HTML]{85C1C9}\textbf{14.8} & \cellcolor[HTML]{A2C8EB}\textbf{18.2} & \cellcolor[HTML]{8BC2D1}\textbf{15.4} & \cellcolor[HTML]{E85C5C}\textbf{10.4} & \cellcolor[HTML]{ECE8C7}\textbf{16.7} & \cellcolor[HTML]{EBEAD3}\textbf{10.5} & \cellcolor[HTML]{F5DB9B}\textbf{13.5} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{F3CA8F}\textbf{10.6} & \cellcolor[HTML]{F2BC86}\textbf{12.8} & \cellcolor[HTML]{F7E6A5}\textbf{11.0} & \cellcolor[HTML]{F6E7AA}\textbf{13.6} & \cellcolor[HTML]{EFE8BD}\textbf{16.2} & \cellcolor[HTML]{ECE8C9}\textbf{13.8} & \cellcolor[HTML]{EBECDC}\textbf{16.9} & \cellcolor[HTML]{F3C98E}\textbf{13.0} & \cellcolor[HTML]{DFE8E9}\textbf{13.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{16.6}} & \cellcolor[HTML]{F0A87B}\textbf{11.2} & \cellcolor[HTML]{CDDEE9}\textbf{18.1} & \cellcolor[HTML]{D2E1E8}\textbf{11.7} & \cellcolor[HTML]{ECEDDE}\textbf{14.3} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{8.7} & \cellcolor[HTML]{EC876B}\textbf{12.0} & \cellcolor[HTML]{E85C5C}\textbf{8.2} & \cellcolor[HTML]{E85C5C}\textbf{10.8} & \cellcolor[HTML]{E85C5C}\textbf{13.3} & \cellcolor[HTML]{E85C5C}\textbf{10.8} & \cellcolor[HTML]{E85C5C}\textbf{13.4} & \cellcolor[HTML]{F0A77A}\textbf{12.6} & \cellcolor[HTML]{70BEA4}\textbf{15.2} & \cellcolor[HTML]{F6E0A0}\textbf{14.2} & \cellcolor[HTML]{77BFAF}\textbf{15.9} & \cellcolor[HTML]{EB7B68}\textbf{10.7} & \cellcolor[HTML]{E85C5C}\textbf{13.8} & \cellcolor[HTML]{E85C5C}\textbf{7.1} & \cellcolor[HTML]{E85C5C}\textbf{11.9} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{F0B180}\textbf{10.1} & \cellcolor[HTML]{ED906F}\textbf{12.1} & \cellcolor[HTML]{F1B783}\textbf{9.8} & \cellcolor[HTML]{F4D193}\textbf{12.9} & \cellcolor[HTML]{CFDFE8}\textbf{17.8} & \cellcolor[HTML]{ED906F}\textbf{11.5} & \cellcolor[HTML]{F6E1A1}\textbf{15.9} & \cellcolor[HTML]{E85C5C}\textbf{11.8} & \cellcolor[HTML]{D8E4E8}\textbf{13.9} & \cellcolor[HTML]{EEE8C1}\textbf{15.0} & \cellcolor[HTML]{F0AE7E}\textbf{12.0} & \cellcolor[HTML]{EE9D75}\textbf{11.1} & \cellcolor[HTML]{E7EDEB}\textbf{17.7} & \cellcolor[HTML]{EDEFE4}\textbf{10.8} & \cellcolor[HTML]{F2BF87}\textbf{13.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.6}} & \cellcolor[HTML]{F5D898}\textbf{23.1} & \cellcolor[HTML]{72BEA8}\textbf{17.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.6}} & \cellcolor[HTML]{6BBD9A}\textbf{19.9} & \cellcolor[HTML]{64BD8C}\textbf{21.1} & \cellcolor[HTML]{8DC2D3}\textbf{22.4} & \cellcolor[HTML]{E5ECEA}\textbf{17.6} & \cellcolor[HTML]{EFF1EA}\textbf{18.3} & \cellcolor[HTML]{F0E7B9}\textbf{13.2} & \cellcolor[HTML]{EA7766}\textbf{4.3} & \cellcolor[HTML]{97C5E1}\textbf{20.5} & \cellcolor[HTML]{B3D1EE}\textbf{27.0} & \cellcolor[HTML]{7DBFBC}\textbf{17.3} & \cellcolor[HTML]{6BBD9A}\textbf{18.6} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EC8A6D}12.3 & \cellcolor[HTML]{E85C5C}21.9 & \cellcolor[HTML]{99C5E2}15.8 & \cellcolor[HTML]{F5D898}14.2 & \cellcolor[HTML]{EFF2EB}16.2 & \cellcolor[HTML]{EBEAD1}17.5 & \cellcolor[HTML]{E85C5C}16.6 & \cellcolor[HTML]{E85C5C}14.5 & \cellcolor[HTML]{E85C5C}16.2 & \cellcolor[HTML]{EB7C68}10.6 & \cellcolor[HTML]{EEA177}\textbf{5.2} & \cellcolor[HTML]{ECE9CA}17.9 & \cellcolor[HTML]{E85C5C}23.1 & \cellcolor[HTML]{EEF2EE}15.2 & \cellcolor[HTML]{E85C5C}15.5 \\
 & English & \cellcolor[HTML]{C5DAEA}\textbf{15.9} & \cellcolor[HTML]{5FBE7F}\textbf{25.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.0}} & \cellcolor[HTML]{78BFB3}\textbf{18.6} & \cellcolor[HTML]{74BEAC}\textbf{19.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{21.3}} & \cellcolor[HTML]{67BD90}\textbf{23.7} & \cellcolor[HTML]{77BFB0}\textbf{19.5} & \cellcolor[HTML]{90C3D7}\textbf{19.6} & \cellcolor[HTML]{F6E2A1}\textbf{12.7} & \cellcolor[HTML]{EE9E76}5.2 & \cellcolor[HTML]{EAEFED}\textbf{18.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{29.2}} & \cellcolor[HTML]{DFE8E9}\textbf{15.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.8}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{9EC8E8}\textbf{16.6} & \cellcolor[HTML]{F5D898}\textbf{23.1} & \cellcolor[HTML]{75BEAD}\textbf{17.1} & \cellcolor[HTML]{BBD5EC}\textbf{16.8} & \cellcolor[HTML]{BAD4EC}\textbf{17.4} & \cellcolor[HTML]{83C1C5}\textbf{20.1} & \cellcolor[HTML]{70BEA4}\textbf{23.3} & \cellcolor[HTML]{60BE81}\textbf{20.1} & \cellcolor[HTML]{EDEFE4}\textbf{18.3} & \cellcolor[HTML]{EFA278}\textbf{11.3} & \cellcolor[HTML]{EA7465}\textbf{4.3} & \cellcolor[HTML]{C3D9EA}\textbf{19.6} & \cellcolor[HTML]{D9E4E8}\textbf{26.5} & \cellcolor[HTML]{75BEAE}\textbf{17.5} & \cellcolor[HTML]{93C4DB}\textbf{18.0} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{F6E09F}\textbf{13.8} & \cellcolor[HTML]{F6E09F}\textbf{23.2} & \cellcolor[HTML]{CBDDE9}\textbf{14.8} & \cellcolor[HTML]{EFF1EA}\textbf{15.7} & \cellcolor[HTML]{98C6E1}\textbf{18.3} & \cellcolor[HTML]{CCDEE9}\textbf{18.6} & \cellcolor[HTML]{90C3D8}\textbf{22.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.2}} & \cellcolor[HTML]{EE9471}\textbf{16.7} & \cellcolor[HTML]{ED906F}\textbf{10.9} & \cellcolor[HTML]{E85C5C}\textbf{3.8} & \cellcolor[HTML]{EEF1E9}\textbf{18.5} & \cellcolor[HTML]{ECF0ED}\textbf{26.2} & \cellcolor[HTML]{A1C9EA}\textbf{16.3} & \cellcolor[HTML]{EFF1EA}\textbf{17.1} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{F0F3ED}\textbf{15.1} & \cellcolor[HTML]{F4D394}\textbf{23.0} & \cellcolor[HTML]{70BEA4}\textbf{17.2} & \cellcolor[HTML]{5DBE7B}\textbf{19.5} & \cellcolor[HTML]{87C1CC}\textbf{18.8} & \cellcolor[HTML]{C5DAEA}\textbf{18.7} & \cellcolor[HTML]{6EBEA0}\textbf{23.4} & \cellcolor[HTML]{8BC2D0}\textbf{19.0} & \cellcolor[HTML]{98C6E2}\textbf{19.4} & \cellcolor[HTML]{E85C5C}\textbf{10.1} & \cellcolor[HTML]{EC856B}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.6}} & \cellcolor[HTML]{F6F8F5}\textbf{26.1} & \cellcolor[HTML]{78BEB2}\textbf{17.4} & \cellcolor[HTML]{82C0C4}\textbf{18.2} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{DAE5E8}\textbf{15.6} & \cellcolor[HTML]{EBEBD6}\textbf{23.7} & \cellcolor[HTML]{CBDDE9}\textbf{14.8} & \cellcolor[HTML]{A9CCF1}\textbf{17.1} & \cellcolor[HTML]{B1CFEF}\textbf{17.6} & \cellcolor[HTML]{8BC2D1}\textbf{19.9} & \cellcolor[HTML]{97C5E1}\textbf{22.1} & \cellcolor[HTML]{92C3D9}\textbf{18.8} & \cellcolor[HTML]{EFE8BE}\textbf{17.9} & \cellcolor[HTML]{EA6B61}\textbf{10.3} & \cellcolor[HTML]{EB7C68}\textbf{4.4} & \cellcolor[HTML]{85C1C8}\textbf{21.1} & \cellcolor[HTML]{9BC7E5}\textbf{27.4} & \cellcolor[HTML]{92C4D9}\textbf{16.7} & \cellcolor[HTML]{AFCEEF}\textbf{17.7} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{CCDDE8}\textbf{15.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.9}} & \cellcolor[HTML]{9FC8E8}\textbf{15.7} & \cellcolor[HTML]{82C0C4}\textbf{18.2} & \cellcolor[HTML]{87C1CC}\textbf{18.8} & \cellcolor[HTML]{7CC0B9}\textbf{20.3} & \cellcolor[HTML]{73BEAA}\textbf{23.2} & \cellcolor[HTML]{72BEA8}\textbf{19.6} & \cellcolor[HTML]{E8625E}\textbf{16.2} & \cellcolor[HTML]{F4CF92}\textbf{12.2} & \cellcolor[HTML]{E8625E}\textbf{3.9} & \cellcolor[HTML]{A5CAEE}\textbf{20.1} & \cellcolor[HTML]{A3C9EC}\textbf{27.3} & \cellcolor[HTML]{73BEAB}\textbf{17.6} & \cellcolor[HTML]{83C0C5}\textbf{18.2} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{62BE88}\textbf{18.3} & \cellcolor[HTML]{8DC3D4}\textbf{25.0} & \cellcolor[HTML]{95C5DE}\textbf{15.9} & \cellcolor[HTML]{82C0C4}\textbf{18.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.5}} & \cellcolor[HTML]{7CC0B9}\textbf{20.3} & \cellcolor[HTML]{7ABFB5}\textbf{23.0} & \cellcolor[HTML]{A8CBF1}\textbf{18.3} & \cellcolor[HTML]{F5E7AC}\textbf{17.7} & \cellcolor[HTML]{D7E3E8}\textbf{14.8} & \cellcolor[HTML]{F0AD7D}\textbf{5.5} & \cellcolor[HTML]{C9DCE9}\textbf{19.4} & \cellcolor[HTML]{AACCF1}\textbf{27.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.3}} & \cellcolor[HTML]{5FBE7F}\textbf{18.7} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{BDD5EB}\textbf{16.0} & \cellcolor[HTML]{9FC8E9}\textbf{24.7} & \cellcolor[HTML]{80C0C0}\textbf{16.7} & \cellcolor[HTML]{EFE7BF}\textbf{14.9} & \cellcolor[HTML]{84C0C7}\textbf{18.9} & \cellcolor[HTML]{F5E7AA}\textbf{16.9} & \cellcolor[HTML]{71BEA7}\textbf{23.3} & \cellcolor[HTML]{79BFB4}\textbf{19.4} & \cellcolor[HTML]{7CBFB9}\textbf{20.0} & \cellcolor[HTML]{CBDDE9}\textbf{15.0} & \cellcolor[HTML]{B5D2EE}\textbf{10.2} & \cellcolor[HTML]{F2C48B}\textbf{16.5} & \cellcolor[HTML]{8CC2D2}\textbf{27.8} & \cellcolor[HTML]{83C1C5}\textbf{17.1} & \cellcolor[HTML]{75BEAE}\textbf{18.4} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{E85C5C}\textbf{11.7} & \cellcolor[HTML]{F7E4A3}\textbf{23.2} & \cellcolor[HTML]{F3C68C}\textbf{11.9} & \cellcolor[HTML]{E85C5C}\textbf{12.1} & \cellcolor[HTML]{F3F5F2}\textbf{16.4} & \cellcolor[HTML]{E85C5C}\textbf{14.7} & \cellcolor[HTML]{B8D3ED}\textbf{21.3} & \cellcolor[HTML]{62BD86}\textbf{20.1} & \cellcolor[HTML]{F2C38A}\textbf{17.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.3}} & \cellcolor[HTML]{EBEAD4}\textbf{8.1} & \cellcolor[HTML]{E85C5C}\textbf{14.7} & \cellcolor[HTML]{EBE9CE}\textbf{25.6} & \cellcolor[HTML]{EB7C68}\textbf{12.3} & \cellcolor[HTML]{F2C48A}\textbf{16.3} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{EEA077}\textbf{12.7} & \cellcolor[HTML]{B9D4EC}\textbf{24.4} & \cellcolor[HTML]{F3C88E}\textbf{11.9} & \cellcolor[HTML]{EFE7BF}\textbf{14.9} & \cellcolor[HTML]{CADCE9}\textbf{17.2} & \cellcolor[HTML]{F0A57A}\textbf{15.7} & \cellcolor[HTML]{8BC2D1}\textbf{22.4} & \cellcolor[HTML]{8FC3D6}\textbf{18.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.7}} & \cellcolor[HTML]{DDE7E9}\textbf{14.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{13.8}} & \cellcolor[HTML]{F2C48B}\textbf{16.5} & \cellcolor[HTML]{EDE8C6}\textbf{25.5} & \cellcolor[HTML]{ECEEE1}\textbf{14.8} & \cellcolor[HTML]{CFDFE8}\textbf{17.4} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{F2BF87}\textbf{13.2} & \cellcolor[HTML]{77BFB0}\textbf{25.4} & \cellcolor[HTML]{E85C5C}\textbf{10.1} & \cellcolor[HTML]{E8645F}\textbf{12.2} & \cellcolor[HTML]{E85C5C}\textbf{12.2} & \cellcolor[HTML]{F0E7BA}\textbf{17.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.1}} & \cellcolor[HTML]{EFE7BC}\textbf{16.7} & \cellcolor[HTML]{D7E3E8}\textbf{18.7} & \cellcolor[HTML]{EE9973}\textbf{11.1} & \cellcolor[HTML]{D8E4E8}\textbf{9.4} & \cellcolor[HTML]{EA6760}\textbf{14.9} & \cellcolor[HTML]{D1E0E8}\textbf{26.6} & \cellcolor[HTML]{E85C5C}\textbf{11.9} & \cellcolor[HTML]{EEA077}\textbf{16.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{EEF2EF}\textbf{5.0} & \cellcolor[HTML]{E85C5C}\textbf{2.0} & \cellcolor[HTML]{B6D2ED}\textbf{4.5} & \cellcolor[HTML]{97C5E1}\textbf{4.9} & \cellcolor[HTML]{F6F8F5}\textbf{4.1} & \cellcolor[HTML]{9BC6E4}\textbf{4.5} & \cellcolor[HTML]{A4CAED}\textbf{4.0} & \cellcolor[HTML]{B9D3ED}\textbf{4.4} & \cellcolor[HTML]{D5E2E8}\textbf{0.7} & \cellcolor[HTML]{E0E9E9}\textbf{0.3} & \cellcolor[HTML]{F6F8F5}\textbf{0.4} & \cellcolor[HTML]{98C6E1}\textbf{5.0} & \cellcolor[HTML]{94C4DD}\textbf{4.1} & \cellcolor[HTML]{D4E2E8}\textbf{4.3} & \cellcolor[HTML]{D0DFE8}\textbf{3.4} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{EC846B}4.3 & \cellcolor[HTML]{F1E7B6}3.3 & \cellcolor[HTML]{E85C5C}3.0 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{E85C5C}2.4 & \cellcolor[HTML]{E85C5C}1.4 & \cellcolor[HTML]{E85C5C}2.6 & \cellcolor[HTML]{EFA378}0.4 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}3.3 & \cellcolor[HTML]{EEA077}2.9 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{E85C5C}2.3 \\
 & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.3}} & \cellcolor[HTML]{7FBFBF}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{B5D2EE}\textbf{0.7} & \cellcolor[HTML]{F5D596}\textbf{0.2} & \cellcolor[HTML]{D0DFE8}\textbf{0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.6}} & \cellcolor[HTML]{8CC2D3}\textbf{4.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{4.2}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{E85C5C}\textbf{4.2} & \cellcolor[HTML]{A0C8EA}\textbf{4.5} & \cellcolor[HTML]{F7E5A4}\textbf{3.8} & \cellcolor[HTML]{A9CCF1}\textbf{4.7} & \cellcolor[HTML]{EDF1EE}\textbf{4.2} & \cellcolor[HTML]{ECE9CC}\textbf{3.6} & \cellcolor[HTML]{E2EAE9}\textbf{3.5} & \cellcolor[HTML]{EDEFE6}\textbf{3.9} & \cellcolor[HTML]{D5E2E8}\textbf{0.7} & \cellcolor[HTML]{B8D3ED}\textbf{0.3} & \cellcolor[HTML]{A9CCF1}\textbf{0.5} & \cellcolor[HTML]{EEF0E7}\textbf{4.4} & \cellcolor[HTML]{A9CCF1}\textbf{3.9} & \cellcolor[HTML]{EBEBD8}\textbf{4.0} & \cellcolor[HTML]{F0F3F0}\textbf{3.3} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{EEE7BF}\textbf{4.8} & \cellcolor[HTML]{C3D9EA}\textbf{4.2} & \cellcolor[HTML]{EFF2EB}\textbf{4.2} & \cellcolor[HTML]{EBEDDD}\textbf{4.1} & \cellcolor[HTML]{E0E9E9}\textbf{4.2} & \cellcolor[HTML]{CFDFE8}\textbf{4.1} & \cellcolor[HTML]{D1E0E8}\textbf{3.6} & \cellcolor[HTML]{98C6E1}\textbf{4.7} & \cellcolor[HTML]{F2C088}\textbf{0.5} & \cellcolor[HTML]{F5D596}\textbf{0.2} & \cellcolor[HTML]{A9CCF1}\textbf{0.5} & \cellcolor[HTML]{9DC7E6}\textbf{4.9} & \cellcolor[HTML]{99C6E3}\textbf{4.0} & \cellcolor[HTML]{9FC8E8}\textbf{4.7} & \cellcolor[HTML]{C8DBE9}\textbf{3.5} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{67BD90}\textbf{5.7} & \cellcolor[HTML]{ECEEE1}\textbf{3.6} & \cellcolor[HTML]{90C3D7}\textbf{4.8} & \cellcolor[HTML]{72BEA8}\textbf{5.4} & \cellcolor[HTML]{62BD86}\textbf{5.3} & \cellcolor[HTML]{A5CAEF}\textbf{4.3} & \cellcolor[HTML]{7DBFBB}\textbf{4.6} & \cellcolor[HTML]{A7CBEF}\textbf{4.5} & \cellcolor[HTML]{F2C088}\textbf{0.5} & \cellcolor[HTML]{E85C5C}\textbf{0.1} & \cellcolor[HTML]{D0DFE8}\textbf{0.4} & \cellcolor[HTML]{63BE88}\textbf{5.5} & \cellcolor[HTML]{94C4DD}\textbf{4.1} & \cellcolor[HTML]{C1D7EA}\textbf{4.5} & \cellcolor[HTML]{8EC3D4}\textbf{3.8} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{95C5DE}\textbf{5.3} & \cellcolor[HTML]{74BEAD}\textbf{5.1} & \cellcolor[HTML]{A8CBF0}\textbf{4.6} & \cellcolor[HTML]{6FBEA3}\textbf{5.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.4}} & \cellcolor[HTML]{81C0C2}\textbf{4.8} & \cellcolor[HTML]{86C1C9}\textbf{4.5} & \cellcolor[HTML]{ABCDF1}\textbf{4.5} & \cellcolor[HTML]{EC816A}\textbf{0.4} & \cellcolor[HTML]{F0B381}\textbf{0.2} & \cellcolor[HTML]{F0AD7D}\textbf{0.2} & \cellcolor[HTML]{71BEA6}\textbf{5.3} & \cellcolor[HTML]{74BEAD}\textbf{4.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.5}} & \cellcolor[HTML]{7BBFB7}\textbf{4.0} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{B6D2ED}\textbf{5.2} & \cellcolor[HTML]{7CBFBA}\textbf{5.0} & \cellcolor[HTML]{B6D2ED}\textbf{4.5} & \cellcolor[HTML]{87C1CC}\textbf{5.1} & \cellcolor[HTML]{91C3D9}\textbf{4.8} & \cellcolor[HTML]{8EC3D5}\textbf{4.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{5.2}} & \cellcolor[HTML]{C5DAE9}\textbf{4.3} & \cellcolor[HTML]{D5E2E8}\textbf{0.7} & \cellcolor[HTML]{B8D3ED}\textbf{0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{D3E1E8}\textbf{4.6} & \cellcolor[HTML]{B3D0EE}\textbf{3.9} & \cellcolor[HTML]{6EBEA0}\textbf{5.2} & \cellcolor[HTML]{86C1CA}\textbf{3.9} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{F0B280}\textbf{4.5} & \cellcolor[HTML]{A3C9ED}\textbf{4.4} & \cellcolor[HTML]{CCDDE8}\textbf{4.4} & \cellcolor[HTML]{BCD5EB}\textbf{4.6} & \cellcolor[HTML]{BFD7EB}\textbf{4.4} & \cellcolor[HTML]{E5ECEA}\textbf{3.9} & \cellcolor[HTML]{A4CAED}\textbf{4.0} & \cellcolor[HTML]{EDEFE6}\textbf{3.9} & \cellcolor[HTML]{F6F8F5}\textbf{0.6} & \cellcolor[HTML]{B8D3ED}\textbf{0.3} & \cellcolor[HTML]{EC876B}\textbf{0.2} & \cellcolor[HTML]{ECE8C9}\textbf{4.2} & \cellcolor[HTML]{B3D0EE}\textbf{3.9} & \cellcolor[HTML]{EDE8C5}\textbf{3.9} & \cellcolor[HTML]{DBE6E8}\textbf{3.4} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{A2C9EC}\textbf{5.3} & \cellcolor[HTML]{88C2CD}\textbf{4.8} & \cellcolor[HTML]{97C5E0}\textbf{4.8} & \cellcolor[HTML]{CFDFE8}\textbf{4.5} & \cellcolor[HTML]{7CBFBA}\textbf{5.0} & \cellcolor[HTML]{C3D8EA}\textbf{4.2} & \cellcolor[HTML]{7ABFB7}\textbf{4.7} & \cellcolor[HTML]{A3C9EC}\textbf{4.5} & \cellcolor[HTML]{E85C5C}\textbf{0.3} & \cellcolor[HTML]{B8D3ED}\textbf{0.3} & \cellcolor[HTML]{A9CCF1}\textbf{0.5} & \cellcolor[HTML]{C4D9EA}\textbf{4.7} & \cellcolor[HTML]{F1F3EE}\textbf{3.6} & \cellcolor[HTML]{BAD4EC}\textbf{4.5} & \cellcolor[HTML]{9CC7E6}\textbf{3.7} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{77BEB1}\textbf{5.5} & \cellcolor[HTML]{8BC2D1}\textbf{4.8} & \cellcolor[HTML]{7DBFBC}\textbf{5.0} & \cellcolor[HTML]{6DBE9D}\textbf{5.5} & \cellcolor[HTML]{A1C9EA}\textbf{4.6} & \cellcolor[HTML]{9FC8E8}\textbf{4.4} & \cellcolor[HTML]{B0CFEF}\textbf{3.9} & \cellcolor[HTML]{98C6E1}\textbf{4.7} & \cellcolor[HTML]{F6F8F5}\textbf{0.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.5}} & \cellcolor[HTML]{D0DFE8}\textbf{0.4} & \cellcolor[HTML]{88C2CD}\textbf{5.1} & \cellcolor[HTML]{A4CAED}\textbf{4.0} & \cellcolor[HTML]{7FBFBE}\textbf{5.0} & \cellcolor[HTML]{86C1CB}\textbf{3.9} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{95C5DE}\textbf{5.3} & \cellcolor[HTML]{C3D9EA}\textbf{4.2} & \cellcolor[HTML]{EFF2EB}\textbf{4.2} & \cellcolor[HTML]{A9CCF1}\textbf{4.7} & \cellcolor[HTML]{99C5E2}\textbf{4.7} & \cellcolor[HTML]{A2C9EB}\textbf{4.4} & \cellcolor[HTML]{B0CFEF}\textbf{3.9} & \cellcolor[HTML]{ECE8C8}\textbf{3.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.9}} & \cellcolor[HTML]{ECEDDE}\textbf{0.3} & \cellcolor[HTML]{6DBD9F}\textbf{0.6} & \cellcolor[HTML]{C4D9EA}\textbf{4.7} & \cellcolor[HTML]{B3D0EE}\textbf{3.9} & \cellcolor[HTML]{EDF1EE}\textbf{4.2} & \cellcolor[HTML]{B7D2ED}\textbf{3.5} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{F3C68C}\textbf{4.6} & \cellcolor[HTML]{EDF1EE}\textbf{3.8} & \cellcolor[HTML]{F5D898}\textbf{3.7} & \cellcolor[HTML]{ECEEE3}\textbf{4.2} & \cellcolor[HTML]{EDF1EE}\textbf{4.2} & \cellcolor[HTML]{F2C088}\textbf{3.0} & \cellcolor[HTML]{F5D696}\textbf{2.5} & \cellcolor[HTML]{EBECDA}\textbf{3.8} & \cellcolor[HTML]{EFA378}\textbf{0.4} & \cellcolor[HTML]{F5D596}\textbf{0.2} & \cellcolor[HTML]{F0AD7D}\textbf{0.2} & \cellcolor[HTML]{F5D495}\textbf{3.9} & \cellcolor[HTML]{E85C5C}\textbf{2.6} & \cellcolor[HTML]{F6E7A8}\textbf{3.7} & \cellcolor[HTML]{F6E1A0}\textbf{2.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{10.4}} & \cellcolor[HTML]{E85C5C}\textbf{31.6} & \cellcolor[HTML]{77BFB1}\textbf{18.4} & \cellcolor[HTML]{5FBE7F}\textbf{19.7} & \cellcolor[HTML]{5EBE7E}\textbf{18.6} & \cellcolor[HTML]{6DBE9E}\textbf{27.7} & \cellcolor[HTML]{81C0C1}\textbf{31.8} & \cellcolor[HTML]{75BEAE}\textbf{24.3} & \cellcolor[HTML]{A0C8EA}\textbf{11.6} & \cellcolor[HTML]{F6DE9E}\textbf{4.8} & \cellcolor[HTML]{C1D7EA}\textbf{9.1} & \cellcolor[HTML]{80C0C1}\textbf{21.7} & \cellcolor[HTML]{94C4DC}\textbf{30.4} & \cellcolor[HTML]{EBECDC}\textbf{21.1} & \cellcolor[HTML]{70BEA4}\textbf{16.6} & \cellcolor[HTML]{ABCDF1}\textbf{17.5} & \cellcolor[HTML]{82C0C3}\textbf{23.8} & \cellcolor[HTML]{AFCEEF}\textbf{35.0} & \cellcolor[HTML]{87C1CC}\textbf{20.8} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{E85C5C}6.5 & \cellcolor[HTML]{F2BC86}32.5 & \cellcolor[HTML]{E85C5C}15.0 & \cellcolor[HTML]{E85C5C}14.6 & \cellcolor[HTML]{E85C5C}14.3 & \cellcolor[HTML]{E85C5C}21.2 & \cellcolor[HTML]{E85C5C}23.2 & \cellcolor[HTML]{E85C5C}12.6 & \cellcolor[HTML]{E85C5C}2.2 & \cellcolor[HTML]{E85C5C}2.9 & \cellcolor[HTML]{E85C5C}5.7 & \cellcolor[HTML]{E85C5C}16.8 & \cellcolor[HTML]{E85C5C}23.6 & \cellcolor[HTML]{EE9672}19.1 & \cellcolor[HTML]{E85C5C}5.5 & \cellcolor[HTML]{E85C5C}11.8 & \cellcolor[HTML]{E85C5C}16.3 & \cellcolor[HTML]{E85C5C}31.0 & \cellcolor[HTML]{E85C5C}15.3 \\
 & English & \cellcolor[HTML]{8AC2CF}\textbf{9.6} & \cellcolor[HTML]{90C3D8}\textbf{35.1} & \cellcolor[HTML]{8DC2D3}\textbf{18.0} & \cellcolor[HTML]{74BFAC}\textbf{19.2} & \cellcolor[HTML]{60BE83}\textbf{18.5} & \cellcolor[HTML]{7EC0BC}\textbf{27.2} & \cellcolor[HTML]{5EBE7C}\textbf{33.5} & \cellcolor[HTML]{5EBE7C}\textbf{25.8} & \cellcolor[HTML]{90C3D8}\textbf{12.5} & \cellcolor[HTML]{E4EBEA}\textbf{6.2} & \cellcolor[HTML]{95C5DE}\textbf{9.8} & \cellcolor[HTML]{8CC2D3}\textbf{21.4} & \cellcolor[HTML]{7ABFB7}\textbf{31.4} & \cellcolor[HTML]{A0C8EA}\textbf{22.6} & \cellcolor[HTML]{80C0C1}\textbf{15.7} & \cellcolor[HTML]{6FBEA3}\textbf{19.6} & \cellcolor[HTML]{8FC3D6}\textbf{23.3} & \cellcolor[HTML]{9AC6E4}\textbf{35.4} & \cellcolor[HTML]{74BFAC}\textbf{21.4} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{A0C8EA}\textbf{9.2} & \cellcolor[HTML]{A7CBF0}\textbf{34.7} & \cellcolor[HTML]{7ABFB5}\textbf{18.4} & \cellcolor[HTML]{7EC0BC}\textbf{19.0} & \cellcolor[HTML]{66BE8E}\textbf{18.4} & \cellcolor[HTML]{7FC0C0}\textbf{27.1} & \cellcolor[HTML]{7FC0C0}\textbf{31.9} & \cellcolor[HTML]{A7CBF0}\textbf{21.6} & \cellcolor[HTML]{EEF2EF}\textbf{9.1} & \cellcolor[HTML]{F2E7B3}\textbf{5.2} & \cellcolor[HTML]{B7D2ED}\textbf{9.3} & \cellcolor[HTML]{80C0C1}\textbf{21.7} & \cellcolor[HTML]{C7DAE9}\textbf{29.1} & \cellcolor[HTML]{B9D4EC}\textbf{22.2} & \cellcolor[HTML]{9AC6E3}\textbf{14.4} & \cellcolor[HTML]{7CBFBA}\textbf{19.1} & \cellcolor[HTML]{ADCDF0}\textbf{22.3} & \cellcolor[HTML]{9FC7E8}\textbf{35.3} & \cellcolor[HTML]{94C4DC}\textbf{20.4} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{A2C8EB}\textbf{9.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{36.1}} & \cellcolor[HTML]{91C3D9}\textbf{18.0} & \cellcolor[HTML]{6EBEA0}\textbf{19.3} & \cellcolor[HTML]{64BD8B}\textbf{18.4} & \cellcolor[HTML]{7BBFB8}\textbf{27.3} & \cellcolor[HTML]{6DBE9E}\textbf{32.8} & \cellcolor[HTML]{7EC0BC}\textbf{23.8} & \cellcolor[HTML]{93C4DC}\textbf{12.3} & \cellcolor[HTML]{F7E3A2}\textbf{4.9} & \cellcolor[HTML]{A4CAED}\textbf{9.5} & \cellcolor[HTML]{94C4DD}\textbf{21.2} & \cellcolor[HTML]{86C1CB}\textbf{30.9} & \cellcolor[HTML]{D7E4E8}\textbf{21.8} & \cellcolor[HTML]{79BFB5}\textbf{16.1} & \cellcolor[HTML]{84C0C6}\textbf{18.8} & \cellcolor[HTML]{8AC1CF}\textbf{23.5} & \cellcolor[HTML]{74BFAC}\textbf{36.4} & \cellcolor[HTML]{7CBFBA}\textbf{21.1} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{CFDFE8}\textbf{8.8} & \cellcolor[HTML]{C3D8EA}\textbf{34.4} & \cellcolor[HTML]{A8CBF1}\textbf{17.6} & \cellcolor[HTML]{9AC6E4}\textbf{18.3} & \cellcolor[HTML]{6EBEA0}\textbf{18.2} & \cellcolor[HTML]{95C5DE}\textbf{26.5} & \cellcolor[HTML]{93C4DB}\textbf{31.0} & \cellcolor[HTML]{9DC7E6}\textbf{22.1} & \cellcolor[HTML]{D7E3E8}\textbf{9.9} & \cellcolor[HTML]{F2E7B3}\textbf{5.2} & \cellcolor[HTML]{F2F5F2}\textbf{8.5} & \cellcolor[HTML]{A2C9EB}\textbf{20.9} & \cellcolor[HTML]{A5CAEE}\textbf{29.8} & \cellcolor[HTML]{E85C5C}\textbf{18.4} & \cellcolor[HTML]{92C4D9}\textbf{14.8} & \cellcolor[HTML]{EBEDDD}\textbf{15.7} & \cellcolor[HTML]{B8D3ED}\textbf{22.1} & \cellcolor[HTML]{F0F3F0}\textbf{34.1} & \cellcolor[HTML]{AFCFEF}\textbf{19.8} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{7FC0C0}\textbf{9.7} & \cellcolor[HTML]{A7CBF0}\textbf{34.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.9}} & \cellcolor[HTML]{6FBEA2}\textbf{19.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.6}} & \cellcolor[HTML]{61BD85}\textbf{28.1} & \cellcolor[HTML]{6FBEA2}\textbf{32.6} & \cellcolor[HTML]{80C0C0}\textbf{23.7} & \cellcolor[HTML]{BAD4EC}\textbf{10.7} & \cellcolor[HTML]{EDE8C5}\textbf{5.4} & \cellcolor[HTML]{ABCDF1}\textbf{9.4} & \cellcolor[HTML]{94C4DD}\textbf{21.2} & \cellcolor[HTML]{84C0C7}\textbf{31.0} & \cellcolor[HTML]{7CC0B9}\textbf{23.5} & \cellcolor[HTML]{70BEA4}\textbf{16.6} & \cellcolor[HTML]{7ABEB5}\textbf{19.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.4}} & \cellcolor[HTML]{96C5E0}\textbf{35.5} & \cellcolor[HTML]{77BFB0}\textbf{21.3} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{82C0C4}\textbf{9.7} & \cellcolor[HTML]{F0F2EC}\textbf{33.8} & \cellcolor[HTML]{A2C8EB}\textbf{17.7} & \cellcolor[HTML]{9BC6E5}\textbf{18.3} & \cellcolor[HTML]{A2C9EC}\textbf{17.3} & \cellcolor[HTML]{93C4DC}\textbf{26.5} & \cellcolor[HTML]{7ABFB6}\textbf{32.1} & \cellcolor[HTML]{7BBFB8}\textbf{24.0} & \cellcolor[HTML]{A5CAEE}\textbf{11.4} & \cellcolor[HTML]{ECE8C8}\textbf{5.4} & \cellcolor[HTML]{B2D0EE}\textbf{9.3} & \cellcolor[HTML]{A6CAEF}\textbf{20.8} & \cellcolor[HTML]{78BFB3}\textbf{31.5} & \cellcolor[HTML]{F6F8F5}\textbf{21.4} & \cellcolor[HTML]{74BEAB}\textbf{16.4} & \cellcolor[HTML]{95C4DD}\textbf{18.2} & \cellcolor[HTML]{9FC8E9}\textbf{22.7} & \cellcolor[HTML]{ECEDE0}\textbf{33.8} & \cellcolor[HTML]{8FC3D6}\textbf{20.6} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{82C0C4}\textbf{9.7} & \cellcolor[HTML]{9EC8E8}\textbf{34.8} & \cellcolor[HTML]{77BFB1}\textbf{18.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{19.8}} & \cellcolor[HTML]{74BFAC}\textbf{18.1} & \cellcolor[HTML]{90C3D7}\textbf{26.6} & \cellcolor[HTML]{75BEAF}\textbf{32.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{25.9}} & \cellcolor[HTML]{9BC7E4}\textbf{11.9} & \cellcolor[HTML]{F4D495}\textbf{4.6} & \cellcolor[HTML]{C5DAE9}\textbf{9.1} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.7}} & \cellcolor[HTML]{B8D3ED}\textbf{29.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{24.4}} & \cellcolor[HTML]{80C0C1}\textbf{15.7} & \cellcolor[HTML]{9AC6E4}\textbf{18.0} & \cellcolor[HTML]{BDD5EB}\textbf{22.0} & \cellcolor[HTML]{C6DAEA}\textbf{34.7} & \cellcolor[HTML]{80C0C1}\textbf{21.0} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{8EC2D5}\textbf{9.5} & \cellcolor[HTML]{7DBFBB}\textbf{35.4} & \cellcolor[HTML]{66BE8D}\textbf{18.7} & \cellcolor[HTML]{6BBE9A}\textbf{19.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{18.6}} & \cellcolor[HTML]{70BEA5}\textbf{27.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{33.6}} & \cellcolor[HTML]{64BD8C}\textbf{25.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{15.7}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{11.3}} & \cellcolor[HTML]{7DBFBA}\textbf{21.8} & \cellcolor[HTML]{6EBEA0}\textbf{31.9} & \cellcolor[HTML]{A5CAEE}\textbf{22.5} & \cellcolor[HTML]{6DBE9E}\textbf{16.8} & \cellcolor[HTML]{5CBE78}\underline{\textbf{20.4}} & \cellcolor[HTML]{70BEA5}\textbf{24.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{37.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{22.2}} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{84C0C6}\textbf{9.7} & \cellcolor[HTML]{96C5DF}\textbf{35.0} & \cellcolor[HTML]{66BE8D}\textbf{18.7} & \cellcolor[HTML]{65BE8C}\textbf{19.6} & \cellcolor[HTML]{8CC2D3}\textbf{17.7} & \cellcolor[HTML]{76BFAF}\textbf{27.4} & \cellcolor[HTML]{7DBFBB}\textbf{32.0} & \cellcolor[HTML]{82C0C4}\textbf{23.5} & \cellcolor[HTML]{86C1CA}\textbf{13.1} & \cellcolor[HTML]{EBEAD4}\textbf{5.6} & \cellcolor[HTML]{75BEAE}\textbf{10.6} & \cellcolor[HTML]{80C0C1}\textbf{21.7} & \cellcolor[HTML]{6CBE9B}\textbf{32.0} & \cellcolor[HTML]{93C4DC}\textbf{22.9} & \cellcolor[HTML]{78BEB2}\textbf{16.2} & \cellcolor[HTML]{A1C9EA}\textbf{17.8} & \cellcolor[HTML]{86C1CB}\textbf{23.6} & \cellcolor[HTML]{9FC7E8}\textbf{35.3} & \cellcolor[HTML]{79BFB4}\textbf{21.2} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{91C3D9}\textbf{9.4} & \cellcolor[HTML]{83C1C5}\textbf{35.3} & \cellcolor[HTML]{81C0C2}\textbf{18.2} & \cellcolor[HTML]{74BFAC}\textbf{19.2} & \cellcolor[HTML]{60BE83}\textbf{18.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{28.3}} & \cellcolor[HTML]{6CBE9B}\textbf{32.8} & \cellcolor[HTML]{6FBEA1}\textbf{24.7} & \cellcolor[HTML]{81C0C3}\textbf{13.4} & \cellcolor[HTML]{A4CAED}\textbf{7.1} & \cellcolor[HTML]{BDD5EB}\textbf{9.2} & \cellcolor[HTML]{6EBD9F}\textbf{22.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{32.7}} & \cellcolor[HTML]{A0C8EA}\textbf{22.6} & \cellcolor[HTML]{5CBE78}\underline{\textbf{17.8}} & \cellcolor[HTML]{66BE8E}\textbf{20.0} & \cellcolor[HTML]{78BFB3}\textbf{24.2} & \cellcolor[HTML]{92C4DA}\textbf{35.6} & \cellcolor[HTML]{69BD96}\textbf{21.7} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{C9DCE9}\textbf{8.8} & \cellcolor[HTML]{E2EAE9}\textbf{34.1} & \cellcolor[HTML]{8AC2CF}\textbf{18.1} & \cellcolor[HTML]{92C4DA}\textbf{18.5} & \cellcolor[HTML]{77BEB1}\textbf{18.1} & \cellcolor[HTML]{8AC1CF}\textbf{26.8} & \cellcolor[HTML]{7CBFB9}\textbf{32.0} & \cellcolor[HTML]{75BEAD}\textbf{24.3} & \cellcolor[HTML]{C9DCE9}\textbf{10.3} & \cellcolor[HTML]{F4CC90}\textbf{4.5} & \cellcolor[HTML]{E2EAE9}\textbf{8.7} & \cellcolor[HTML]{94C4DD}\textbf{21.2} & \cellcolor[HTML]{E8EDEB}\textbf{28.4} & \cellcolor[HTML]{9BC6E5}\textbf{22.7} & \cellcolor[HTML]{68BE93}\textbf{17.1} & \cellcolor[HTML]{8FC3D6}\textbf{18.4} & \cellcolor[HTML]{97C5E0}\textbf{23.0} & \cellcolor[HTML]{DBE6E8}\textbf{34.4} & \cellcolor[HTML]{91C3D8}\textbf{20.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrVr}
\toprule
Train & Reward & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
\multirow{1}{*}{en} & English & \cellcolor[HTML]{68BE92}\textbf{-1.9} & \cellcolor[HTML]{F0B481}\textbf{2.5} & \cellcolor[HTML]{8DC2D3}\textbf{-2.3} & \cellcolor[HTML]{8AC1CF}\textbf{-1.8} & \cellcolor[HTML]{86C1C9}\textbf{-2.0} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.1}} & \cellcolor[HTML]{79BFB4}\textbf{2.0} & \cellcolor[HTML]{8CC2D2}\textbf{0.1} & \cellcolor[HTML]{F2E7B3}\textbf{-0.1} & \cellcolor[HTML]{94C4DC}\textbf{1.6} & \cellcolor[HTML]{CADCE9}\textbf{-0.5} & \cellcolor[HTML]{79BFB3}\textbf{-2.8} & \cellcolor[HTML]{D4E2E8}\textbf{-0.9} & \cellcolor[HTML]{67BD90}\textbf{-1.5} & \cellcolor[HTML]{91C3D8}\textbf{-1.6} & \cellcolor[HTML]{7ABFB7}\textbf{0.2} & \cellcolor[HTML]{A0C8E9}\textbf{-0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.2}} & \cellcolor[HTML]{8CC2D3}\textbf{-0.5} \\
\midrule
\multirow{2}{*}{zh} & Native & \cellcolor[HTML]{F3CB90}-11.9 & \cellcolor[HTML]{EE9A74}2.0 & \cellcolor[HTML]{E85C5C}-9.4 & \cellcolor[HTML]{E85C5C}-8.5 & \cellcolor[HTML]{E85C5C}-8.0 & \cellcolor[HTML]{E85C5C}-7.7 & \cellcolor[HTML]{EC816A}-4.4 & \cellcolor[HTML]{E85C5C}-6.1 & \cellcolor[HTML]{E85C5C}-1.5 & \cellcolor[HTML]{EC8D6E}-0.2 & \cellcolor[HTML]{E85C5C}-2.2 & \cellcolor[HTML]{EA6A61}-9.3 & \cellcolor[HTML]{E85C5C}-5.4 & \cellcolor[HTML]{E85C5C}-8.8 & \cellcolor[HTML]{EA7063}-7.3 & \cellcolor[HTML]{E85C5C}-7.2 & \cellcolor[HTML]{E85C5C}-6.5 & \cellcolor[HTML]{E85C5C}-6.8 & \cellcolor[HTML]{E85C5C}-6.1 \\
 & English & \cellcolor[HTML]{65BD8C}\textbf{-1.7} & \cellcolor[HTML]{5CBE78}\underline{\textbf{9.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.0}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-0.6}} & \cellcolor[HTML]{66BE8F}\textbf{-0.3} & \cellcolor[HTML]{5CBE78}\underline{\textbf{3.1}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.8}} & \cellcolor[HTML]{7DBFBB}\textbf{1.9} & \cellcolor[HTML]{61BE84}\textbf{2.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.6}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.8}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.4}} & \cellcolor[HTML]{60BE82}\textbf{-1.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{0.3}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.4}} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.2}} & \cellcolor[HTML]{6EBD9F}\textbf{-0.4} & \cellcolor[HTML]{5CBE78}\underline{\textbf{1.1}} \\
\midrule
\multirow{1}{*}{de} & English & \cellcolor[HTML]{8DC2D3}\textbf{-4.3} & \cellcolor[HTML]{87C1CC}\textbf{7.7} & \cellcolor[HTML]{7ABFB5}\textbf{-1.6} & \cellcolor[HTML]{88C2CD}\textbf{-1.7} & \cellcolor[HTML]{7DBFBB}\textbf{-1.7} & \cellcolor[HTML]{5FBD81}\textbf{-0.0} & \cellcolor[HTML]{94C4DC}\textbf{1.0} & \cellcolor[HTML]{84C0C6}\textbf{0.3} & \cellcolor[HTML]{C6DAEA}\textbf{0.9} & \cellcolor[HTML]{D2E1E8}\textbf{1.1} & \cellcolor[HTML]{95C5DE}\textbf{-0.1} & \cellcolor[HTML]{6ABE98}\textbf{-2.3} & \cellcolor[HTML]{BAD4EC}\textbf{-0.5} & \cellcolor[HTML]{72BEA9}\textbf{-1.9} & \cellcolor[HTML]{87C1CC}\textbf{-1.3} & \cellcolor[HTML]{5FBE7F}\textbf{1.3} & \cellcolor[HTML]{7BBFB8}\textbf{0.9} & \cellcolor[HTML]{72BEA9}\textbf{-0.5} & \cellcolor[HTML]{80C0C1}\textbf{-0.1} \\
\midrule
\multirow{1}{*}{fr} & English & \cellcolor[HTML]{67BD91}\textbf{-1.9} & \cellcolor[HTML]{74BEAB}\textbf{8.4} & \cellcolor[HTML]{78BFB3}\textbf{-1.5} & \cellcolor[HTML]{78BEB2}\textbf{-1.1} & \cellcolor[HTML]{6EBE9F}\textbf{-1.2} & \cellcolor[HTML]{7ABFB6}\textbf{-1.0} & \cellcolor[HTML]{80C0C1}\textbf{1.7} & \cellcolor[HTML]{77BFB0}\textbf{0.8} & \cellcolor[HTML]{BED6EB}\textbf{1.0} & \cellcolor[HTML]{91C3D9}\textbf{1.6} & \cellcolor[HTML]{A5CAEE}\textbf{-0.3} & \cellcolor[HTML]{75BEAE}\textbf{-2.7} & \cellcolor[HTML]{B0CFEF}\textbf{-0.3} & \cellcolor[HTML]{63BE88}\textbf{-1.3} & \cellcolor[HTML]{83C0C5}\textbf{-1.1} & \cellcolor[HTML]{85C1C9}\textbf{-0.3} & \cellcolor[HTML]{79BFB5}\textbf{1.0} & \cellcolor[HTML]{65BD8C}\textbf{-0.1} & \cellcolor[HTML]{79BFB3}\textbf{0.1} \\
\midrule
\multirow{1}{*}{es} & English & \cellcolor[HTML]{76BFAF}\textbf{-2.9} & \cellcolor[HTML]{DBE6E8}\textbf{5.6} & \cellcolor[HTML]{79BFB4}\textbf{-1.6} & \cellcolor[HTML]{74BEAD}\textbf{-1.0} & \cellcolor[HTML]{5FBE7E}\textbf{-0.7} & \cellcolor[HTML]{79BFB4}\textbf{-1.0} & \cellcolor[HTML]{ECF1EE}\textbf{-0.8} & \cellcolor[HTML]{C5DAEA}\textbf{-1.3} & \cellcolor[HTML]{EA7264}\textbf{-1.4} & \cellcolor[HTML]{E85C5C}\textbf{-0.5} & \cellcolor[HTML]{BFD7EB}\textbf{-0.5} & \cellcolor[HTML]{73BEAA}\textbf{-2.6} & \cellcolor[HTML]{F2E7B1}\textbf{-2.6} & \cellcolor[HTML]{63BE88}\textbf{-1.3} & \cellcolor[HTML]{D3E2E8}\textbf{-3.0} & \cellcolor[HTML]{67BE92}\textbf{0.9} & \cellcolor[HTML]{7ABFB6}\textbf{1.0} & \cellcolor[HTML]{79BFB4}\textbf{-0.7} & \cellcolor[HTML]{96C5DF}\textbf{-0.8} \\
\midrule
\multirow{1}{*}{ru} & English & \cellcolor[HTML]{C6DAEA}\textbf{-6.8} & \cellcolor[HTML]{90C3D7}\textbf{7.4} & \cellcolor[HTML]{88C1CD}\textbf{-2.2} & \cellcolor[HTML]{AECEF0}\textbf{-2.9} & \cellcolor[HTML]{9BC6E6}\textbf{-2.7} & \cellcolor[HTML]{71BEA7}\textbf{-0.7} & \cellcolor[HTML]{75BEAE}\textbf{2.1} & \cellcolor[HTML]{6CBE9B}\textbf{1.2} & \cellcolor[HTML]{F3E7AF}\textbf{-0.1} & \cellcolor[HTML]{D2E1E8}\textbf{1.1} & \cellcolor[HTML]{CADCE9}\textbf{-0.5} & \cellcolor[HTML]{84C0C6}\textbf{-3.2} & \cellcolor[HTML]{D5E2E8}\textbf{-0.9} & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.1}} & \cellcolor[HTML]{68BE93}\textbf{-0.1} & \cellcolor[HTML]{5FBE7F}\textbf{1.3} & \cellcolor[HTML]{83C0C4}\textbf{0.6} & \cellcolor[HTML]{9AC6E4}\textbf{-1.7} & \cellcolor[HTML]{8CC2D3}\textbf{-0.5} \\
\midrule
\multirow{1}{*}{ja} & English & \cellcolor[HTML]{80C0C0}\textbf{-3.5} & \cellcolor[HTML]{84C1C7}\textbf{7.8} & \cellcolor[HTML]{84C1C7}\textbf{-2.0} & \cellcolor[HTML]{A0C8E9}\textbf{-2.5} & \cellcolor[HTML]{A5CAEF}\textbf{-2.9} & \cellcolor[HTML]{7ABFB6}\textbf{-1.0} & \cellcolor[HTML]{66BE8D}\textbf{2.7} & \cellcolor[HTML]{7ABFB7}\textbf{0.7} & \cellcolor[HTML]{A8CBF0}\textbf{1.2} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.3}} & \cellcolor[HTML]{9EC8E8}\textbf{-0.2} & \cellcolor[HTML]{9CC7E6}\textbf{-4.0} & \cellcolor[HTML]{99C6E3}\textbf{0.3} & \cellcolor[HTML]{7FBFBF}\textbf{-2.3} & \cellcolor[HTML]{8FC3D6}\textbf{-1.5} & \cellcolor[HTML]{6EBEA0}\textbf{0.6} & \cellcolor[HTML]{83C0C6}\textbf{0.6} & \cellcolor[HTML]{81C0C3}\textbf{-1.0} & \cellcolor[HTML]{84C0C7}\textbf{-0.3} \\
\midrule
\multirow{1}{*}{th} & English & \cellcolor[HTML]{F3E7AF}\textbf{-10.4} & \cellcolor[HTML]{C9DCE9}\textbf{6.0} & \cellcolor[HTML]{ECEEE2}\textbf{-5.2} & \cellcolor[HTML]{F0AE7E}\textbf{-7.0} & \cellcolor[HTML]{F1F4EF}\textbf{-4.3} & \cellcolor[HTML]{BFD6EB}\textbf{-2.8} & \cellcolor[HTML]{E5ECEA}\textbf{-0.7} & \cellcolor[HTML]{F0F3ED}\textbf{-2.3} & \cellcolor[HTML]{F5D797}\textbf{-0.4} & \cellcolor[HTML]{F6E1A0}\textbf{0.4} & \cellcolor[HTML]{EB7C68}\textbf{-2.0} & \cellcolor[HTML]{EC7E69}\textbf{-9.0} & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{F2F5F2}\textbf{-4.9} & \cellcolor[HTML]{EDE8C6}\textbf{-4.4} & \cellcolor[HTML]{E9EEEC}\textbf{-2.7} & \cellcolor[HTML]{C5DAEA}\textbf{-1.2} & \cellcolor[HTML]{ECE9CB}\textbf{-3.9} & \cellcolor[HTML]{EBEAD1}\textbf{-3.0} \\
\midrule
\multirow{1}{*}{bn} & English & \cellcolor[HTML]{F3C78D}\textbf{-12.1} & \cellcolor[HTML]{C2D8EA}\textbf{6.1} & \cellcolor[HTML]{A6CAEF}\textbf{-3.2} & \cellcolor[HTML]{C4D9EA}\textbf{-3.3} & \cellcolor[HTML]{BBD4EC}\textbf{-3.3} & \cellcolor[HTML]{EBEBD9}\textbf{-4.2} & \cellcolor[HTML]{C9DCE9}\textbf{-0.2} & \cellcolor[HTML]{9FC8E8}\textbf{-0.5} & \cellcolor[HTML]{5CBE78}\underline{\textbf{2.5}} & \cellcolor[HTML]{C8DBE9}\textbf{1.2} & \cellcolor[HTML]{EBEBD7}\textbf{-1.0} & \cellcolor[HTML]{D0DFE8}\textbf{-5.0} & \cellcolor[HTML]{E6ECEB}\textbf{-1.2} & \cellcolor[HTML]{AFCFEF}\textbf{-3.7} & \cellcolor[HTML]{97C5E0}\textbf{-1.8} & \cellcolor[HTML]{84C0C6}\textbf{-0.2} & \cellcolor[HTML]{A0C8E9}\textbf{-0.4} & \cellcolor[HTML]{E7EDEB}\textbf{-3.1} & \cellcolor[HTML]{CCDEE8}\textbf{-1.9} \\
\midrule
\multirow{1}{*}{te} & English & \cellcolor[HTML]{D6E3E8}\textbf{-7.3} & \cellcolor[HTML]{93C4DB}\textbf{7.3} & \cellcolor[HTML]{91C3D8}\textbf{-2.5} & \cellcolor[HTML]{97C5E0}\textbf{-2.2} & \cellcolor[HTML]{7FBFBE}\textbf{-1.8} & \cellcolor[HTML]{91C3D8}\textbf{-1.8} & \cellcolor[HTML]{87C1CB}\textbf{1.5} & \cellcolor[HTML]{92C4D9}\textbf{-0.1} & \cellcolor[HTML]{A3C9ED}\textbf{1.3} & \cellcolor[HTML]{78BFB3}\textbf{1.9} & \cellcolor[HTML]{EBECDD}\textbf{-0.9} & \cellcolor[HTML]{8FC3D7}\textbf{-3.6} & \cellcolor[HTML]{C8DBE9}\textbf{-0.7} & \cellcolor[HTML]{69BE94}\textbf{-1.5} & \cellcolor[HTML]{94C4DC}\textbf{-1.7} & \cellcolor[HTML]{63BE88}\textbf{1.1} & \cellcolor[HTML]{88C1CD}\textbf{0.4} & \cellcolor[HTML]{C3D8EA}\textbf{-2.5} & \cellcolor[HTML]{93C4DC}\textbf{-0.7} \\
\midrule
\multirow{1}{*}{sw} & English & \cellcolor[HTML]{E85C5C}\textbf{-15.4} & \cellcolor[HTML]{E85C5C}\textbf{0.9} & \cellcolor[HTML]{F1B682}\textbf{-7.7} & \cellcolor[HTML]{F2BA85}\textbf{-6.8} & \cellcolor[HTML]{EE9B74}\textbf{-7.0} & \cellcolor[HTML]{EE9571}\textbf{-6.8} & \cellcolor[HTML]{E85C5C}\textbf{-5.0} & \cellcolor[HTML]{F2E7B4}\textbf{-3.3} & \cellcolor[HTML]{F5D999}\textbf{-0.4} & \cellcolor[HTML]{C8DBE9}\textbf{1.2} & \cellcolor[HTML]{ECE9CD}\textbf{-1.0} & \cellcolor[HTML]{E85C5C}\textbf{-9.5} & \cellcolor[HTML]{F4CC90}\textbf{-3.4} & \cellcolor[HTML]{F2C58B}\textbf{-7.0} & \cellcolor[HTML]{E85C5C}\textbf{-7.6} & \cellcolor[HTML]{B8D3ED}\textbf{-1.7} & \cellcolor[HTML]{EBEAD1}\textbf{-2.8} & \cellcolor[HTML]{EC7E69}\textbf{-6.4} & \cellcolor[HTML]{F0A77A}\textbf{-5.0} \\
\midrule
\multirow{1}{*}{multi} & English & \cellcolor[HTML]{5CBE78}\underline{\textbf{-1.1}} & \cellcolor[HTML]{A9CCF1}\textbf{6.6} & \cellcolor[HTML]{97C5E0}\textbf{-2.7} & \cellcolor[HTML]{9FC7E8}\textbf{-2.5} & \cellcolor[HTML]{97C5E0}\textbf{-2.5} & \cellcolor[HTML]{9FC8E9}\textbf{-2.2} & \cellcolor[HTML]{9AC6E3}\textbf{0.8} & \cellcolor[HTML]{81C0C2}\textbf{0.4} & \cellcolor[HTML]{EDE8C3}\textbf{0.1} & \cellcolor[HTML]{9AC6E3}\textbf{1.5} & \cellcolor[HTML]{EEE7C2}\textbf{-1.1} & \cellcolor[HTML]{78BEB2}\textbf{-2.8} & \cellcolor[HTML]{9CC7E6}\textbf{0.2} & \cellcolor[HTML]{75BEAE}\textbf{-2.0} & \cellcolor[HTML]{8FC3D6}\textbf{-1.5} & \cellcolor[HTML]{73BEAA}\textbf{0.4} & \cellcolor[HTML]{9AC6E3}\textbf{-0.2} & \cellcolor[HTML]{92C4DA}\textbf{-1.5} & \cellcolor[HTML]{8EC3D5}\textbf{-0.6} \\
\bottomrule
\end{tabular}

==> (inline-8) <==
\begin{tabular}{lrrrrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}5.0 & \cellcolor[HTML]{E85C5C}3.9 & \cellcolor[HTML]{E85C5C}3.2 & \cellcolor[HTML]{E85C5C}3.4 & \cellcolor[HTML]{E85C5C}3.1 & \cellcolor[HTML]{E85C5C}3.2 & \cellcolor[HTML]{E85C5C}2.5 & \cellcolor[HTML]{E85C5C}2.1 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{E85C5C}1.8 & \cellcolor[HTML]{E85C5C}3.4 & \cellcolor[HTML]{E85C5C}2.5 \\
Qwen3-4B-Base & \cellcolor[HTML]{EA7867}8.7 & \cellcolor[HTML]{EE9A74}11.6 & \cellcolor[HTML]{EC7F69}8.0 & \cellcolor[HTML]{EC896C}9.4 & \cellcolor[HTML]{ED906F}9.9 & \cellcolor[HTML]{ED9170}9.8 & \cellcolor[HTML]{EC8A6D}8.7 & \cellcolor[HTML]{EC7E69}6.4 & \cellcolor[HTML]{EA7866}3.8 & \cellcolor[HTML]{EB7B68}4.0 & \cellcolor[HTML]{EA6860}1.3 & \cellcolor[HTML]{EC886C}8.6 & \cellcolor[HTML]{EC836B}6.8 & \cellcolor[HTML]{EC876C}9.0 & \cellcolor[HTML]{EC856B}7.6 \\
Qwen3-8B-Base & \cellcolor[HTML]{F2C48B}20.3 & \cellcolor[HTML]{F2C28A}17.9 & \cellcolor[HTML]{F0B481}16.2 & \cellcolor[HTML]{F1B783}16.6 & \cellcolor[HTML]{F2C189}17.8 & \cellcolor[HTML]{F3C88E}18.5 & \cellcolor[HTML]{F0A579}12.9 & \cellcolor[HTML]{F0A57A}12.1 & \cellcolor[HTML]{EEA177}9.0 & \cellcolor[HTML]{EE9F76}8.5 & \cellcolor[HTML]{EC7E69}3.5 & \cellcolor[HTML]{F2B984}16.2 & \cellcolor[HTML]{EFA278}11.1 & \cellcolor[HTML]{F2BF88}17.5 & \cellcolor[HTML]{F0B280}14.2 \\
Qwen3-1.7B & \cellcolor[HTML]{A5CAEE}51.3 & \cellcolor[HTML]{9BC7E5}49.4 & \cellcolor[HTML]{A0C8EA}52.9 & \cellcolor[HTML]{96C5E0}54.2 & \cellcolor[HTML]{92C4DA}53.6 & \cellcolor[HTML]{97C5E0}50.5 & \cellcolor[HTML]{9BC7E5}53.0 & \cellcolor[HTML]{A0C8EA}48.9 & \cellcolor[HTML]{A8CBF0}40.9 & \cellcolor[HTML]{BDD5EB}37.4 & \cellcolor[HTML]{F6E2A1}16.6 & \cellcolor[HTML]{97C5E1}52.5 & \cellcolor[HTML]{B0CFEF}44.5 & \cellcolor[HTML]{9AC6E4}51.2 & \cellcolor[HTML]{A4CAED}46.9 \\
Qwen3-4B & \cellcolor[HTML]{5CBE78}\textbf{72.8} & \cellcolor[HTML]{62BE88}65.1 & \cellcolor[HTML]{67BD90}70.5 & \cellcolor[HTML]{62BE88}70.0 & \cellcolor[HTML]{5FBD81}69.0 & \cellcolor[HTML]{6ABE97}63.4 & \cellcolor[HTML]{67BD90}69.3 & \cellcolor[HTML]{5CBE78}\textbf{69.0} & \cellcolor[HTML]{61BE84}59.1 & \cellcolor[HTML]{6EBEA0}54.3 & \cellcolor[HTML]{80C0C0}43.4 & \cellcolor[HTML]{63BE88}68.2 & \cellcolor[HTML]{6ABD96}63.0 & \cellcolor[HTML]{64BD8C}66.8 & \cellcolor[HTML]{65BE8C}64.6 \\
Qwen3-8B & \cellcolor[HTML]{5FBE7F}71.8 & \cellcolor[HTML]{5CBE78}\textbf{67.2} & \cellcolor[HTML]{5CBE78}\textbf{74.2} & \cellcolor[HTML]{5CBE78}\textbf{72.3} & \cellcolor[HTML]{5CBE78}\textbf{70.1} & \cellcolor[HTML]{5CBE78}\textbf{67.6} & \cellcolor[HTML]{5CBE78}\textbf{72.9} & \cellcolor[HTML]{61BE85}67.3 & \cellcolor[HTML]{5CBE78}\textbf{60.6} & \cellcolor[HTML]{5CBE78}\textbf{59.5} & \cellcolor[HTML]{5CBE78}\textbf{52.1} & \cellcolor[HTML]{5CBE78}\textbf{70.5} & \cellcolor[HTML]{5CBE78}\textbf{67.2} & \cellcolor[HTML]{5CBE78}\textbf{69.5} & \cellcolor[HTML]{5CBE78}\textbf{67.3} \\
gemma-3-1b-it & \cellcolor[HTML]{EC816A}9.8 & \cellcolor[HTML]{ED906F}10.3 & \cellcolor[HTML]{EA7867}7.1 & \cellcolor[HTML]{EC7F69}8.0 & \cellcolor[HTML]{EC866C}8.6 & \cellcolor[HTML]{EE9572}10.5 & \cellcolor[HTML]{EA7264}5.3 & \cellcolor[HTML]{EC8C6E}8.4 & \cellcolor[HTML]{EE9974}7.9 & \cellcolor[HTML]{EC896C}5.7 & \cellcolor[HTML]{EB7B68}3.2 & \cellcolor[HTML]{EC826A}7.6 & \cellcolor[HTML]{EA7766}5.1 & \cellcolor[HTML]{EC8C6E}9.6 & \cellcolor[HTML]{EC856B}7.7 \\
gemma-3-4b-it & \cellcolor[HTML]{F0E7BA}30.3 & \cellcolor[HTML]{EBECDB}32.2 & \cellcolor[HTML]{EBEAD0}33.2 & \cellcolor[HTML]{ECEDE0}35.0 & \cellcolor[HTML]{F0F2EC}35.6 & \cellcolor[HTML]{EDF0E6}33.7 & \cellcolor[HTML]{EDE8C4}30.3 & \cellcolor[HTML]{EDEFE4}33.5 & \cellcolor[HTML]{ECEDDF}28.1 & \cellcolor[HTML]{ECEEE1}27.7 & \cellcolor[HTML]{F3F5F1}25.8 & \cellcolor[HTML]{EFF1E9}35.3 & \cellcolor[HTML]{EBEBDA}30.9 & \cellcolor[HTML]{EFF1EA}35.3 & \cellcolor[HTML]{EBEDDD}31.9 \\
SmolLM3-3B & \cellcolor[HTML]{E5ECEA}41.2 & \cellcolor[HTML]{EFE8BE}28.1 & \cellcolor[HTML]{EBEBD8}34.5 & \cellcolor[HTML]{EBEBD8}33.8 & \cellcolor[HTML]{EFE7BB}28.3 & \cellcolor[HTML]{EBEBD9}31.7 & \cellcolor[HTML]{F3E7B1}27.4 & \cellcolor[HTML]{F7E6A5}24.1 & \cellcolor[HTML]{F3C78D}14.7 & \cellcolor[HTML]{EE9471}6.9 & \cellcolor[HTML]{F0A97C}8.4 & \cellcolor[HTML]{EBECDB}33.1 & \cellcolor[HTML]{F3C88E}17.4 & \cellcolor[HTML]{EBECDA}32.8 & \cellcolor[HTML]{F2E7B3}25.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}6.5 & \cellcolor[HTML]{E85C5C}3.9 & \cellcolor[HTML]{E85C5C}3.1 & \cellcolor[HTML]{E85C5C}3.3 & \cellcolor[HTML]{E85C5C}3.2 & \cellcolor[HTML]{E85C5C}4.0 & \cellcolor[HTML]{E85C5C}1.6 & \cellcolor[HTML]{E85C5C}1.5 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}2.5 \\
Qwen3-4B-Base & \cellcolor[HTML]{EC886C}11.2 & \cellcolor[HTML]{F0A87B}12.4 & \cellcolor[HTML]{EC8C6E}8.3 & \cellcolor[HTML]{ED906F}8.9 & \cellcolor[HTML]{EE9E76}10.8 & \cellcolor[HTML]{EE9270}9.6 & \cellcolor[HTML]{EC836B}5.8 & \cellcolor[HTML]{EC8A6D}6.5 & \cellcolor[HTML]{EC7E69}3.9 & \cellcolor[HTML]{EC896C}4.5 & \cellcolor[HTML]{EA6B62}1.3 & \cellcolor[HTML]{EC8D6E}7.6 \\
Qwen3-8B-Base & \cellcolor[HTML]{F5DE9D}23.1 & \cellcolor[HTML]{F3CB90}17.3 & \cellcolor[HTML]{F2BF88}14.9 & \cellcolor[HTML]{F3C78D}16.2 & \cellcolor[HTML]{F5D999}19.4 & \cellcolor[HTML]{F5D697}18.6 & \cellcolor[HTML]{F0AF7F}11.3 & \cellcolor[HTML]{F1B682}11.9 & \cellcolor[HTML]{F1B683}10.8 & \cellcolor[HTML]{F0AB7C}8.4 & \cellcolor[HTML]{EC816A}3.0 & \cellcolor[HTML]{F2C189}14.1 \\
Qwen3-1.7B & \cellcolor[HTML]{95C5DE}47.4 & \cellcolor[HTML]{A3C9EC}41.4 & \cellcolor[HTML]{9FC8E9}41.9 & \cellcolor[HTML]{96C5E0}43.9 & \cellcolor[HTML]{94C4DD}45.3 & \cellcolor[HTML]{93C4DC}43.5 & \cellcolor[HTML]{9FC8E8}41.2 & \cellcolor[HTML]{A0C8E9}40.0 & \cellcolor[HTML]{D9E5E8}31.5 & \cellcolor[HTML]{EBF0ED}26.4 & \cellcolor[HTML]{F1B682}7.8 & \cellcolor[HTML]{B0CFEF}37.3 \\
Qwen3-4B & \cellcolor[HTML]{63BE89}59.6 & \cellcolor[HTML]{62BD86}56.7 & \cellcolor[HTML]{63BE89}56.3 & \cellcolor[HTML]{62BD87}56.7 & \cellcolor[HTML]{5FBD81}58.6 & \cellcolor[HTML]{68BE92}53.7 & \cellcolor[HTML]{66BE8E}55.0 & \cellcolor[HTML]{63BE89}54.5 & \cellcolor[HTML]{6EBE9F}51.0 & \cellcolor[HTML]{71BEA7}45.4 & \cellcolor[HTML]{C7DAE9}24.5 & \cellcolor[HTML]{6BBE99}52.0 \\
Qwen3-8B & \cellcolor[HTML]{5CBE78}\textbf{61.6} & \cellcolor[HTML]{5CBE78}\textbf{58.2} & \cellcolor[HTML]{5CBE78}\textbf{58.3} & \cellcolor[HTML]{5CBE78}\textbf{58.4} & \cellcolor[HTML]{5CBE78}\textbf{59.6} & \cellcolor[HTML]{5CBE78}\textbf{56.6} & \cellcolor[HTML]{5CBE78}\textbf{57.6} & \cellcolor[HTML]{5CBE78}\textbf{56.5} & \cellcolor[HTML]{5CBE78}\textbf{55.8} & \cellcolor[HTML]{5CBE78}\textbf{50.6} & \cellcolor[HTML]{5CBE78}\textbf{40.5} & \cellcolor[HTML]{5CBE78}\textbf{55.8} \\
gemma-3-1b-it & \cellcolor[HTML]{F3CC90}20.2 & \cellcolor[HTML]{EA7565}6.5 & \cellcolor[HTML]{E8605D}3.5 & \cellcolor[HTML]{EB7C68}6.7 & \cellcolor[HTML]{ED8E6F}8.8 & \cellcolor[HTML]{EC856C}8.2 & \cellcolor[HTML]{EA6B61}3.1 & \cellcolor[HTML]{EC896C}6.3 & \cellcolor[HTML]{EC836B}4.5 & \cellcolor[HTML]{EC876C}4.4 & \cellcolor[HTML]{EA7163}1.7 & \cellcolor[HTML]{EC856B}6.7 \\
gemma-3-4b-it & \cellcolor[HTML]{EAEFED}35.2 & \cellcolor[HTML]{ECEEE3}29.2 & \cellcolor[HTML]{EFF2EB}29.8 & \cellcolor[HTML]{F1F4F1}31.2 & \cellcolor[HTML]{DDE7E8}34.4 & \cellcolor[HTML]{DDE7E9}33.1 & \cellcolor[HTML]{EFE7BD}22.9 & \cellcolor[HTML]{F3F6F2}28.8 & \cellcolor[HTML]{EBE9D1}23.8 & \cellcolor[HTML]{F0F3ED}24.8 & \cellcolor[HTML]{F3F5F1}20.1 & \cellcolor[HTML]{F0F3ED}28.5 \\
SmolLM3-3B & \cellcolor[HTML]{A7CBF0}43.6 & \cellcolor[HTML]{ECE9CB}26.3 & \cellcolor[HTML]{C3D8EA}37.0 & \cellcolor[HTML]{C5DAE9}36.8 & \cellcolor[HTML]{C1D7EA}38.0 & \cellcolor[HTML]{D5E2E8}34.1 & \cellcolor[HTML]{EBECDD}27.0 & \cellcolor[HTML]{F3F5F2}29.2 & \cellcolor[HTML]{F0AA7C}9.2 & \cellcolor[HTML]{EC826B}3.9 & \cellcolor[HTML]{F0B07F}7.2 & \cellcolor[HTML]{EBECDD}26.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{E85C5C}0.6 \\
Qwen3-4B-Base & \cellcolor[HTML]{EA7063}2.7 & \cellcolor[HTML]{EB7C68}3.6 & \cellcolor[HTML]{EA7565}2.8 & \cellcolor[HTML]{EB7B68}3.3 & \cellcolor[HTML]{EC816A}3.9 & \cellcolor[HTML]{EA7866}3.0 & \cellcolor[HTML]{EA7264}2.6 & \cellcolor[HTML]{EA7264}2.2 & \cellcolor[HTML]{EA6A61}1.3 & \cellcolor[HTML]{EA7766}1.9 & \cellcolor[HTML]{E85F5D}0.3 & \cellcolor[HTML]{EA6E63}2.1 & \cellcolor[HTML]{EA7164}2.1 & \cellcolor[HTML]{EA7766}2.9 & \cellcolor[HTML]{EA7465}2.5 \\
Qwen3-8B-Base & \cellcolor[HTML]{EFA479}7.8 & \cellcolor[HTML]{EE9F77}7.0 & \cellcolor[HTML]{EC8A6D}4.8 & \cellcolor[HTML]{EC8C6E}4.9 & \cellcolor[HTML]{EE9974}6.2 & \cellcolor[HTML]{EE9873}5.6 & \cellcolor[HTML]{EC886C}4.5 & \cellcolor[HTML]{EC8B6D}4.3 & \cellcolor[HTML]{EC8B6D}4.0 & \cellcolor[HTML]{EC7E69}2.5 & \cellcolor[HTML]{EA7264}1.4 & \cellcolor[HTML]{EC856B}4.1 & \cellcolor[HTML]{EC8C6D}4.5 & \cellcolor[HTML]{EE9571}5.6 & \cellcolor[HTML]{ED8E6F}4.8 \\
Qwen3-1.7B & \cellcolor[HTML]{F5F7F4}24.1 & \cellcolor[HTML]{ECE9CB}19.4 & \cellcolor[HTML]{EDEFE5}21.8 & \cellcolor[HTML]{F1F4F0}23.6 & \cellcolor[HTML]{EFF1EA}22.3 & \cellcolor[HTML]{F2F4F0}20.4 & \cellcolor[HTML]{D3E1E8}26.6 & \cellcolor[HTML]{EBEDDE}19.4 & \cellcolor[HTML]{F5E7A9}14.1 & \cellcolor[HTML]{EBEBD8}16.3 & \cellcolor[HTML]{EB7B68}2.0 & \cellcolor[HTML]{EBECDB}20.6 & \cellcolor[HTML]{F1F3EE}22.3 & \cellcolor[HTML]{F3F6F2}22.9 & \cellcolor[HTML]{EBECDC}19.7 \\
Qwen3-4B & \cellcolor[HTML]{6ABE98}44.1 & \cellcolor[HTML]{72BEA8}41.1 & \cellcolor[HTML]{6FBEA2}41.2 & \cellcolor[HTML]{71BEA6}41.3 & \cellcolor[HTML]{6EBEA0}41.6 & \cellcolor[HTML]{86C1CA}32.8 & \cellcolor[HTML]{6EBD9F}41.9 & \cellcolor[HTML]{5EBE7E}41.5 & \cellcolor[HTML]{7EC0BC}34.4 & \cellcolor[HTML]{78BEB2}32.2 & \cellcolor[HTML]{E3EBEA}17.5 & \cellcolor[HTML]{79BFB4}39.1 & \cellcolor[HTML]{6BBD9A}42.0 & \cellcolor[HTML]{6BBE9A}41.6 & \cellcolor[HTML]{75BEAE}38.0 \\
Qwen3-8B & \cellcolor[HTML]{5CBE78}\textbf{47.2} & \cellcolor[HTML]{5CBE78}\textbf{45.9} & \cellcolor[HTML]{5CBE78}\textbf{45.3} & \cellcolor[HTML]{5CBE78}\textbf{45.8} & \cellcolor[HTML]{5CBE78}\textbf{45.6} & \cellcolor[HTML]{5CBE78}\textbf{40.6} & \cellcolor[HTML]{5CBE78}\textbf{45.7} & \cellcolor[HTML]{5CBE78}\textbf{42.0} & \cellcolor[HTML]{5CBE78}\textbf{40.8} & \cellcolor[HTML]{5CBE78}\textbf{37.0} & \cellcolor[HTML]{5CBE78}\textbf{32.6} & \cellcolor[HTML]{5CBE78}\textbf{45.2} & \cellcolor[HTML]{5CBE78}\textbf{45.2} & \cellcolor[HTML]{5CBE78}\textbf{44.8} & \cellcolor[HTML]{5CBE78}\textbf{43.1} \\
gemma-3-1b-it & \cellcolor[HTML]{EA6D62}2.4 & \cellcolor[HTML]{EA6B61}2.1 & \cellcolor[HTML]{E8625E}1.2 & \cellcolor[HTML]{EA6E62}2.1 & \cellcolor[HTML]{EA6E62}2.1 & \cellcolor[HTML]{E96760}1.6 & \cellcolor[HTML]{E8645F}1.3 & \cellcolor[HTML]{EA7666}2.5 & \cellcolor[HTML]{EA6B61}1.4 & \cellcolor[HTML]{EA7164}1.5 & \cellcolor[HTML]{E8655F}0.6 & \cellcolor[HTML]{E8645F}1.2 & \cellcolor[HTML]{EA6B61}1.5 & \cellcolor[HTML]{EA6861}1.7 & \cellcolor[HTML]{EA6A61}1.7 \\
gemma-3-4b-it & \cellcolor[HTML]{F5D898}14.0 & \cellcolor[HTML]{F5D797}13.4 & \cellcolor[HTML]{F5DB9B}13.9 & \cellcolor[HTML]{F6DF9E}14.4 & \cellcolor[HTML]{F6E09F}14.5 & \cellcolor[HTML]{F7E3A2}13.6 & \cellcolor[HTML]{F5D697}13.2 & \cellcolor[HTML]{F4CE91}11.0 & \cellcolor[HTML]{F3CB90}10.3 & \cellcolor[HTML]{F4CD90}9.3 & \cellcolor[HTML]{F4CF91}8.4 & \cellcolor[HTML]{F5DD9D}14.0 & \cellcolor[HTML]{F4D294}12.3 & \cellcolor[HTML]{F7E4A3}15.0 & \cellcolor[HTML]{F5D999}12.7 \\
SmolLM3-3B & \cellcolor[HTML]{F5DB9B}14.6 & \cellcolor[HTML]{F3CC90}12.0 & \cellcolor[HTML]{F5DD9D}14.1 & \cellcolor[HTML]{F4D193}12.5 & \cellcolor[HTML]{F4CD90}11.9 & \cellcolor[HTML]{F5DD9C}12.7 & \cellcolor[HTML]{F4CC90}11.8 & \cellcolor[HTML]{F2C28A}9.6 & \cellcolor[HTML]{EC896C}3.8 & \cellcolor[HTML]{EA6961}1.0 & \cellcolor[HTML]{EA6F63}1.2 & \cellcolor[HTML]{F4CF92}12.1 & \cellcolor[HTML]{F2BA85}9.3 & \cellcolor[HTML]{F6DF9F}14.2 & \cellcolor[HTML]{F2C38A}10.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}1.1 & \cellcolor[HTML]{E85C5C}1.1 & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}0.6 & \cellcolor[HTML]{E85C5C}0.5 \\
Qwen3-4B-Base & \cellcolor[HTML]{EA6860}2.2 & \cellcolor[HTML]{EC7E69}4.6 & \cellcolor[HTML]{EA6860}1.6 & \cellcolor[HTML]{EA7163}2.8 & \cellcolor[HTML]{EA7465}3.1 & \cellcolor[HTML]{EA7866}3.0 & \cellcolor[HTML]{EA7063}2.6 & \cellcolor[HTML]{EA6961}1.4 & \cellcolor[HTML]{EA6D62}1.4 & \cellcolor[HTML]{EA7164}1.8 & \cellcolor[HTML]{E8655F}0.7 & \cellcolor[HTML]{E8655F}1.7 & \cellcolor[HTML]{EA6A61}1.5 & \cellcolor[HTML]{EA7164}2.7 & \cellcolor[HTML]{EA6E63}2.2 \\
Qwen3-8B-Base & \cellcolor[HTML]{EC8D6E}6.1 & \cellcolor[HTML]{EE9773}7.4 & \cellcolor[HTML]{EC7E69}3.9 & \cellcolor[HTML]{EC806A}4.4 & \cellcolor[HTML]{EC836B}4.8 & \cellcolor[HTML]{EC8C6E}4.8 & \cellcolor[HTML]{EA7867}3.4 & \cellcolor[HTML]{EC7D68}3.2 & \cellcolor[HTML]{EC826A}3.2 & \cellcolor[HTML]{EA7565}2.0 & \cellcolor[HTML]{EA6B62}1.2 & \cellcolor[HTML]{EC7D68}4.1 & \cellcolor[HTML]{EC7E69}3.4 & \cellcolor[HTML]{EC836B}4.6 & \cellcolor[HTML]{EC816A}4.0 \\
Qwen3-1.7B & \cellcolor[HTML]{EDEFE5}26.1 & \cellcolor[HTML]{EEE7BE}21.7 & \cellcolor[HTML]{EBEAD2}22.6 & \cellcolor[HTML]{EEF0E8}26.2 & \cellcolor[HTML]{ECE9CD}23.1 & \cellcolor[HTML]{E4EBEA}24.8 & \cellcolor[HTML]{DAE5E8}28.8 & \cellcolor[HTML]{EBEAD4}20.4 & \cellcolor[HTML]{F3E7B1}15.1 & \cellcolor[HTML]{ECE8C8}16.4 & \cellcolor[HTML]{EC816A}2.9 & \cellcolor[HTML]{EDEFE5}25.4 & \cellcolor[HTML]{EBEBD6}21.2 & \cellcolor[HTML]{EBEBDA}24.0 & \cellcolor[HTML]{EBEAD2}21.3 \\
Qwen3-4B & \cellcolor[HTML]{6ABE97}50.6 & \cellcolor[HTML]{78BEB2}47.8 & \cellcolor[HTML]{73BEAA}46.6 & \cellcolor[HTML]{7BBFB8}46.4 & \cellcolor[HTML]{7DBFBB}46.1 & \cellcolor[HTML]{7DBFBC}38.7 & \cellcolor[HTML]{6FBEA1}46.4 & \cellcolor[HTML]{5CBE78}\textbf{46.8} & \cellcolor[HTML]{77BEB1}36.9 & \cellcolor[HTML]{73BEAA}35.8 & \cellcolor[HTML]{91C4D8}31.1 & \cellcolor[HTML]{7BBFB8}45.5 & \cellcolor[HTML]{6EBEA0}44.3 & \cellcolor[HTML]{77BFB0}46.6 & \cellcolor[HTML]{75BEAD}43.5 \\
Qwen3-8B & \cellcolor[HTML]{5CBE78}\textbf{54.1} & \cellcolor[HTML]{5CBE78}\textbf{54.7} & \cellcolor[HTML]{5CBE78}\textbf{52.4} & \cellcolor[HTML]{5CBE78}\textbf{54.1} & \cellcolor[HTML]{5CBE78}\textbf{54.4} & \cellcolor[HTML]{5CBE78}\textbf{45.8} & \cellcolor[HTML]{5CBE78}\textbf{50.9} & \cellcolor[HTML]{5EBE7E}46.2 & \cellcolor[HTML]{5CBE78}\textbf{42.3} & \cellcolor[HTML]{5CBE78}\textbf{40.2} & \cellcolor[HTML]{5CBE78}\textbf{40.9} & \cellcolor[HTML]{5CBE78}\textbf{53.1} & \cellcolor[HTML]{5CBE78}\textbf{48.6} & \cellcolor[HTML]{5CBE78}\textbf{53.3} & \cellcolor[HTML]{5CBE78}\textbf{49.4} \\
gemma-3-1b-it & \cellcolor[HTML]{E85E5D}1.2 & \cellcolor[HTML]{E8625E}1.7 & \cellcolor[HTML]{EA6860}1.7 & \cellcolor[HTML]{EA6A61}2.1 & \cellcolor[HTML]{EA6A61}2.1 & \cellcolor[HTML]{EA6D62}2.0 & \cellcolor[HTML]{EA6760}1.8 & \cellcolor[HTML]{EA7967}2.9 & \cellcolor[HTML]{EA6B61}1.2 & \cellcolor[HTML]{EA7063}1.6 & \cellcolor[HTML]{E86560}0.8 & \cellcolor[HTML]{E8615E}1.2 & \cellcolor[HTML]{EA6860}1.4 & \cellcolor[HTML]{E96760}1.6 & \cellcolor[HTML]{EA6860}1.7 \\
gemma-3-4b-it & \cellcolor[HTML]{F3CB90}14.1 & \cellcolor[HTML]{F5D697}15.9 & \cellcolor[HTML]{F5D797}15.0 & \cellcolor[HTML]{F5D798}15.7 & \cellcolor[HTML]{F5DA9A}16.2 & \cellcolor[HTML]{F7E6A5}15.4 & \cellcolor[HTML]{F5D697}14.6 & \cellcolor[HTML]{F5D495}12.9 & \cellcolor[HTML]{F5DC9C}12.6 & \cellcolor[HTML]{F6E09F}12.5 & \cellcolor[HTML]{F4D193}10.8 & \cellcolor[HTML]{F5D798}15.4 & \cellcolor[HTML]{F4D495}13.3 & \cellcolor[HTML]{F7E5A4}17.8 & \cellcolor[HTML]{F5D999}14.5 \\
SmolLM3-3B & \cellcolor[HTML]{F1B682}11.1 & \cellcolor[HTML]{F0AA7C}9.8 & \cellcolor[HTML]{F2C289}11.9 & \cellcolor[HTML]{F0AA7C}9.3 & \cellcolor[HTML]{EE9E76}7.9 & \cellcolor[HTML]{F2C38A}10.6 & \cellcolor[HTML]{EE9A74}6.9 & \cellcolor[HTML]{EE9E76}6.5 & \cellcolor[HTML]{EC816A}3.1 & \cellcolor[HTML]{EA7565}2.1 & \cellcolor[HTML]{EC7E69}2.7 & \cellcolor[HTML]{F2BA85}11.2 & \cellcolor[HTML]{EE9773}5.9 & \cellcolor[HTML]{F2C48B}12.4 & \cellcolor[HTML]{F0A77A}8.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}1.8 & \cellcolor[HTML]{E85C5C}1.6 & \cellcolor[HTML]{E85C5C}1.6 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{E85C5C}2.0 & \cellcolor[HTML]{E85C5C}1.3 & \cellcolor[HTML]{E85C5C}1.1 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}1.0 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}1.3 & \cellcolor[HTML]{E85C5C}1.1 \\
Qwen3-4B-Base & \cellcolor[HTML]{EB7B67}5.8 & \cellcolor[HTML]{EC826B}6.3 & \cellcolor[HTML]{EC866C}6.8 & \cellcolor[HTML]{EC8C6D}7.2 & \cellcolor[HTML]{EE9371}8.4 & \cellcolor[HTML]{EC7E69}5.9 & \cellcolor[HTML]{EB7A67}5.1 & \cellcolor[HTML]{EC7D68}5.1 & \cellcolor[HTML]{EA6A61}2.5 & \cellcolor[HTML]{EC816A}4.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{EA7867}4.5 & \cellcolor[HTML]{EB7B68}4.7 & \cellcolor[HTML]{EC826A}6.1 & \cellcolor[HTML]{EC7E69}5.2 \\
Qwen3-8B-Base & \cellcolor[HTML]{F2C48B}17.1 & \cellcolor[HTML]{F0B582}13.6 & \cellcolor[HTML]{EEA177}10.5 & \cellcolor[HTML]{EEA177}10.2 & \cellcolor[HTML]{F0B582}13.6 & \cellcolor[HTML]{F0AE7E}12.0 & \cellcolor[HTML]{EE9D75}9.9 & \cellcolor[HTML]{EE9E76}9.6 & \cellcolor[HTML]{EE9873}8.8 & \cellcolor[HTML]{EC8D6E}5.4 & \cellcolor[HTML]{EB7B68}2.9 & \cellcolor[HTML]{EE9471}8.2 & \cellcolor[HTML]{EEA177}10.1 & \cellcolor[HTML]{F0AE7E}12.2 & \cellcolor[HTML]{EFA379}10.3 \\
Qwen3-1.7B & \cellcolor[HTML]{CFDFE8}41.6 & \cellcolor[HTML]{ECF0ED}34.9 & \cellcolor[HTML]{D2E1E8}38.6 & \cellcolor[HTML]{C2D8EA}41.3 & \cellcolor[HTML]{C7DBE9}41.2 & \cellcolor[HTML]{E0E9E9}34.4 & \cellcolor[HTML]{A6CAEF}46.4 & \cellcolor[HTML]{E3EAEA}35.7 & \cellcolor[HTML]{F1E7B6}25.3 & \cellcolor[HTML]{D7E3E8}31.7 & \cellcolor[HTML]{EB7C68}3.1 & \cellcolor[HTML]{EEF2EE}34.3 & \cellcolor[HTML]{B7D2ED}43.6 & \cellcolor[HTML]{B8D3ED}42.1 & \cellcolor[HTML]{E2EAE9}35.3 \\
Qwen3-4B & \cellcolor[HTML]{69BD96}65.4 & \cellcolor[HTML]{6ABE97}61.8 & \cellcolor[HTML]{68BE93}61.8 & \cellcolor[HTML]{69BD96}62.2 & \cellcolor[HTML]{6BBD9A}62.6 & \cellcolor[HTML]{88C1CD}49.2 & \cellcolor[HTML]{6ABE97}63.2 & \cellcolor[HTML]{68BE92}61.7 & \cellcolor[HTML]{93C4DC}51.0 & \cellcolor[HTML]{77BFB0}48.8 & \cellcolor[HTML]{F5E7AA}16.4 & \cellcolor[HTML]{7FBFBF}55.2 & \cellcolor[HTML]{6ABD96}63.5 & \cellcolor[HTML]{68BE92}61.8 & \cellcolor[HTML]{78BEB2}56.0 \\
Qwen3-8B & \cellcolor[HTML]{5CBE78}\textbf{69.7} & \cellcolor[HTML]{5CBE78}\textbf{66.1} & \cellcolor[HTML]{5CBE78}\textbf{65.6} & \cellcolor[HTML]{5CBE78}\textbf{66.4} & \cellcolor[HTML]{5CBE78}\textbf{67.5} & \cellcolor[HTML]{5CBE78}\textbf{61.3} & \cellcolor[HTML]{5CBE78}\textbf{67.7} & \cellcolor[HTML]{5CBE78}\textbf{65.3} & \cellcolor[HTML]{5CBE78}\textbf{67.8} & \cellcolor[HTML]{5CBE78}\textbf{55.8} & \cellcolor[HTML]{5CBE78}\textbf{47.7} & \cellcolor[HTML]{5CBE78}\textbf{65.8} & \cellcolor[HTML]{5CBE78}\textbf{67.8} & \cellcolor[HTML]{5CBE78}\textbf{65.3} & \cellcolor[HTML]{5CBE78}\textbf{64.3} \\
gemma-3-1b-it & \cellcolor[HTML]{EB7C68}6.0 & \cellcolor[HTML]{EA7565}4.6 & \cellcolor[HTML]{E85F5D}2.0 & \cellcolor[HTML]{EA7565}4.3 & \cellcolor[HTML]{EA7565}4.3 & \cellcolor[HTML]{E8645F}2.8 & \cellcolor[HTML]{E8625E}2.1 & \cellcolor[HTML]{EA7967}4.6 & \cellcolor[HTML]{EA6D62}2.9 & \cellcolor[HTML]{EA7766}2.9 & \cellcolor[HTML]{E96760}1.1 & \cellcolor[HTML]{EA6860}2.5 & \cellcolor[HTML]{EA7063}3.2 & \cellcolor[HTML]{EA6E62}3.4 & \cellcolor[HTML]{EA6E63}3.3 \\
gemma-3-4b-it & \cellcolor[HTML]{EEE7BE}27.8 & \cellcolor[HTML]{F4E6AE}24.2 & \cellcolor[HTML]{EEE8C2}26.6 & \cellcolor[HTML]{EDE8C8}27.5 & \cellcolor[HTML]{EDE8C4}27.3 & \cellcolor[HTML]{EEE8C1}25.1 & \cellcolor[HTML]{F3E7B0}24.7 & \cellcolor[HTML]{F5DB9B}19.9 & \cellcolor[HTML]{F4D092}18.2 & \cellcolor[HTML]{F5D596}15.3 & \cellcolor[HTML]{F5DC9C}14.3 & \cellcolor[HTML]{EDE8C4}26.6 & \cellcolor[HTML]{F6E7A8}23.4 & \cellcolor[HTML]{ECE8C7}27.1 & \cellcolor[HTML]{F3E7B0}23.4 \\
SmolLM3-3B & \cellcolor[HTML]{EBEBDA}32.0 & \cellcolor[HTML]{EFE7BD}26.2 & \cellcolor[HTML]{EBEBD7}29.7 & \cellcolor[HTML]{ECE9CA}27.9 & \cellcolor[HTML]{EDE8C4}27.3 & \cellcolor[HTML]{ECE9CF}26.9 & \cellcolor[HTML]{EDE8C7}28.0 & \cellcolor[HTML]{F7E4A4}21.9 & \cellcolor[HTML]{EE9571}8.3 & \cellcolor[HTML]{E8645F}0.9 & \cellcolor[HTML]{E8655F}0.9 & \cellcolor[HTML]{F1E7B5}24.6 & \cellcolor[HTML]{F6E0A0}21.6 & \cellcolor[HTML]{EBEBD7}29.4 & \cellcolor[HTML]{F7E5A4}21.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 \\
Qwen3-4B-Base & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 \\
Qwen3-8B-Base & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E8605D}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85E5D}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 \\
Qwen3-1.7B & \cellcolor[HTML]{F4D294}4.8 & \cellcolor[HTML]{ED8E6F}1.7 & \cellcolor[HTML]{F2C38A}4.0 & \cellcolor[HTML]{F1B682}3.2 & \cellcolor[HTML]{F0AD7D}2.7 & \cellcolor[HTML]{EFA378}2.1 & \cellcolor[HTML]{F4CD90}4.6 & \cellcolor[HTML]{EE9B75}2.0 & \cellcolor[HTML]{EE9672}1.8 & \cellcolor[HTML]{EB7C68}0.9 & \cellcolor[HTML]{E8615E}0.1 & \cellcolor[HTML]{EE9873}2.0 & \cellcolor[HTML]{ED906F}2.0 & \cellcolor[HTML]{F0A57A}2.5 & \cellcolor[HTML]{F0A87B}2.5 \\
Qwen3-4B & \cellcolor[HTML]{6EBEA0}16.3 & \cellcolor[HTML]{82C0C3}13.8 & \cellcolor[HTML]{7DBFBB}15.2 & \cellcolor[HTML]{73BEAA}15.1 & \cellcolor[HTML]{5CBE78}\textbf{16.0} & \cellcolor[HTML]{9BC7E5}10.5 & \cellcolor[HTML]{78BEB2}16.0 & \cellcolor[HTML]{5CBE78}\textbf{16.0} & \cellcolor[HTML]{5CBE78}\textbf{15.4} & \cellcolor[HTML]{87C1CC}11.9 & \cellcolor[HTML]{DDE7E8}5.0 & \cellcolor[HTML]{5DBE7B}16.6 & \cellcolor[HTML]{68BE93}18.1 & \cellcolor[HTML]{5CBE78}\textbf{16.4} & \cellcolor[HTML]{6DBE9D}14.5 \\
Qwen3-8B & \cellcolor[HTML]{5CBE78}\textbf{17.9} & \cellcolor[HTML]{5CBE78}\textbf{16.8} & \cellcolor[HTML]{5CBE78}\textbf{18.0} & \cellcolor[HTML]{5CBE78}\textbf{17.0} & \cellcolor[HTML]{6CBE9B}14.8 & \cellcolor[HTML]{5CBE78}\textbf{14.7} & \cellcolor[HTML]{5CBE78}\textbf{18.4} & \cellcolor[HTML]{6EBEA0}14.6 & \cellcolor[HTML]{86C1CB}12.4 & \cellcolor[HTML]{5CBE78}\textbf{14.9} & \cellcolor[HTML]{5CBE78}\textbf{9.1} & \cellcolor[HTML]{5CBE78}\textbf{16.7} & \cellcolor[HTML]{5CBE78}\textbf{19.2} & \cellcolor[HTML]{65BD8C}15.7 & \cellcolor[HTML]{5CBE78}\textbf{15.7} \\
gemma-3-1b-it & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 \\
gemma-3-4b-it & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E8645F}0.2 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E8635F}0.2 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E8635E}0.2 & \cellcolor[HTML]{E8615E}0.1 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{E85F5D}0.1 \\
SmolLM3-3B & \cellcolor[HTML]{EA6C62}0.5 & \cellcolor[HTML]{E85F5D}0.1 & \cellcolor[HTML]{EA6F63}0.7 & \cellcolor[HTML]{E8655F}0.3 & \cellcolor[HTML]{EA7163}0.6 & \cellcolor[HTML]{EA7264}0.6 & \cellcolor[HTML]{EA6F63}0.7 & \cellcolor[HTML]{EA6D62}0.5 & \cellcolor[HTML]{E85D5C}0.0 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85E5D}0.0 & \cellcolor[HTML]{EA6B61}0.5 & \cellcolor[HTML]{E8625E}0.2 & \cellcolor[HTML]{EA7465}0.7 & \cellcolor[HTML]{EA6961}0.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it$^{\dagger}$ & ko$^{\dagger}$ & pt$^{\dagger}$ & ar$^{\dagger}$ & id$^{\dagger}$ & ms$^{\dagger}$ & vi$^{\dagger}$ & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}17.0 & \cellcolor[HTML]{E85C5C}9.7 & \cellcolor[HTML]{E8635F}7.7 & \cellcolor[HTML]{E85C5C}7.9 & \cellcolor[HTML]{E85C5C}7.8 & \cellcolor[HTML]{E85C5C}9.7 & \cellcolor[HTML]{E85C5C}3.4 & \cellcolor[HTML]{E85C5C}3.4 & \cellcolor[HTML]{E85C5C}0.5 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}0.1 & \cellcolor[HTML]{E85C5C}7.7 & \cellcolor[HTML]{E85C5C}2.8 & \cellcolor[HTML]{E85C5C}9.2 & \cellcolor[HTML]{E85C5C}3.2 & \cellcolor[HTML]{E85C5C}6.9 & \cellcolor[HTML]{E85C5C}6.6 & \cellcolor[HTML]{E85C5C}8.3 & \cellcolor[HTML]{E85C5C}6.2 \\
Qwen3-4B-Base & \cellcolor[HTML]{EE9B75}27.0 & \cellcolor[HTML]{F3CA8F}28.8 & \cellcolor[HTML]{F0A579}18.9 & \cellcolor[HTML]{EE9E76}18.6 & \cellcolor[HTML]{F0B581}23.6 & \cellcolor[HTML]{EFA278}21.4 & \cellcolor[HTML]{EE9270}12.2 & \cellcolor[HTML]{EE9F76}15.0 & \cellcolor[HTML]{EC8A6D}8.5 & \cellcolor[HTML]{EE9672}9.0 & \cellcolor[HTML]{EA7264}2.6 & \cellcolor[HTML]{EFA278}20.0 & \cellcolor[HTML]{EE9B75}13.8 & \cellcolor[HTML]{EFA479}20.8 & \cellcolor[HTML]{EC896C}10.7 & \cellcolor[HTML]{EC876C}13.9 & \cellcolor[HTML]{ED9170}15.4 & \cellcolor[HTML]{ED906F}16.6 & \cellcolor[HTML]{EE9B74}16.5 \\
Qwen3-8B-Base & \cellcolor[HTML]{EDEFE4}54.2 & \cellcolor[HTML]{EFE7BB}39.4 & \cellcolor[HTML]{F2E7B2}36.1 & \cellcolor[HTML]{EEE7BF}38.7 & \cellcolor[HTML]{ECEDDE}46.5 & \cellcolor[HTML]{EBEAD2}44.9 & \cellcolor[HTML]{F5D596}25.9 & \cellcolor[HTML]{F5DB9B}28.7 & \cellcolor[HTML]{F5DA9A}26.2 & \cellcolor[HTML]{F4D092}20.2 & \cellcolor[HTML]{ED9070}6.2 & \cellcolor[HTML]{ECE9CC}43.3 & \cellcolor[HTML]{F5D596}26.5 & \cellcolor[HTML]{ECEEE3}46.4 & \cellcolor[HTML]{F7E4A3}30.9 & \cellcolor[HTML]{F5E7A9}35.3 & \cellcolor[HTML]{F6E09F}32.9 & \cellcolor[HTML]{EBE9CE}42.7 & \cellcolor[HTML]{F4E7AE}34.7 \\
Qwen3-1.7B & \cellcolor[HTML]{6CBE9B}90.4 & \cellcolor[HTML]{7ABFB6}77.4 & \cellcolor[HTML]{81C0C2}74.9 & \cellcolor[HTML]{74BEAD}78.4 & \cellcolor[HTML]{71BEA6}84.2 & \cellcolor[HTML]{74BEAC}82.7 & \cellcolor[HTML]{86C1CA}69.6 & \cellcolor[HTML]{80C0C0}75.2 & \cellcolor[HTML]{B9D3ED}56.4 & \cellcolor[HTML]{DFE8E9}42.4 & \cellcolor[HTML]{EE9672}7.0 & \cellcolor[HTML]{75BEAD}83.7 & \cellcolor[HTML]{8CC2D2}70.3 & \cellcolor[HTML]{6FBEA2}81.6 & \cellcolor[HTML]{7ABFB7}76.7 & \cellcolor[HTML]{72BEA9}81.5 & \cellcolor[HTML]{84C1C7}75.3 & \cellcolor[HTML]{8AC2D0}73.1 & \cellcolor[HTML]{88C1CD}71.2 \\
Qwen3-4B & \cellcolor[HTML]{5EBE7E}95.6 & \cellcolor[HTML]{5CBE78}\textbf{88.6} & \cellcolor[HTML]{61BD85}86.6 & \cellcolor[HTML]{5EBE7E}86.9 & \cellcolor[HTML]{5CBE78}\textbf{92.9} & \cellcolor[HTML]{60BE81}90.5 & \cellcolor[HTML]{61BE85}83.7 & \cellcolor[HTML]{6ABE97}84.0 & \cellcolor[HTML]{6DBE9E}81.2 & \cellcolor[HTML]{72BEA8}69.0 & \cellcolor[HTML]{E6ECEA}31.7 & \cellcolor[HTML]{62BE88}91.1 & \cellcolor[HTML]{5CBE78}\textbf{89.3} & \cellcolor[HTML]{5CBE78}\textbf{88.9} & \cellcolor[HTML]{5CBE78}\textbf{88.9} & \cellcolor[HTML]{60BE82}88.7 & \cellcolor[HTML]{62BE88}88.5 & \cellcolor[HTML]{63BE88}87.7 & \cellcolor[HTML]{66BE8D}84.1 \\
Qwen3-8B & \cellcolor[HTML]{5CBE78}\textbf{96.5} & \cellcolor[HTML]{5DBE7B}88.1 & \cellcolor[HTML]{5CBE78}\textbf{88.9} & \cellcolor[HTML]{5CBE78}\textbf{87.8} & \cellcolor[HTML]{5DBD7B}92.4 & \cellcolor[HTML]{5CBE78}\textbf{92.1} & \cellcolor[HTML]{5CBE78}\textbf{85.9} & \cellcolor[HTML]{5CBE78}\textbf{89.8} & \cellcolor[HTML]{5CBE78}\textbf{88.5} & \cellcolor[HTML]{5CBE78}\textbf{77.1} & \cellcolor[HTML]{5CBE78}\textbf{59.5} & \cellcolor[HTML]{5CBE78}\textbf{94.0} & \cellcolor[HTML]{5CBE79}89.1 & \cellcolor[HTML]{5DBE7A}88.6 & \cellcolor[HTML]{5DBE7A}88.6 & \cellcolor[HTML]{5CBE78}\textbf{90.5} & \cellcolor[HTML]{5CBE78}\textbf{91.3} & \cellcolor[HTML]{5CBE78}\textbf{90.5} & \cellcolor[HTML]{5CBE78}\textbf{87.7} \\
gemma-3-1b-it & \cellcolor[HTML]{ECEEE2}53.9 & \cellcolor[HTML]{EC816A}15.3 & \cellcolor[HTML]{E85C5C}6.6 & \cellcolor[HTML]{EC8C6E}15.4 & \cellcolor[HTML]{F0A77A}20.8 & \cellcolor[HTML]{EE9D75}20.5 & \cellcolor[HTML]{EA7264}6.8 & \cellcolor[HTML]{EE9B75}14.3 & \cellcolor[HTML]{EE9270}9.9 & \cellcolor[HTML]{EE9D75}10.2 & \cellcolor[HTML]{EA7465}2.9 & \cellcolor[HTML]{EA7164}11.1 & \cellcolor[HTML]{EC816A}8.9 & \cellcolor[HTML]{F2BF87}26.0 & \cellcolor[HTML]{F0A77A}16.2 & \cellcolor[HTML]{F1B884}23.2 & \cellcolor[HTML]{EE9571}16.1 & \cellcolor[HTML]{EB7C68}13.4 & \cellcolor[HTML]{EE9974}16.2 \\
gemma-3-4b-it & \cellcolor[HTML]{79BFB4}85.7 & \cellcolor[HTML]{9AC6E3}66.8 & \cellcolor[HTML]{97C5E0}67.2 & \cellcolor[HTML]{8FC3D6}69.3 & \cellcolor[HTML]{83C1C5}77.4 & \cellcolor[HTML]{84C0C6}76.8 & \cellcolor[HTML]{D8E4E8}50.0 & \cellcolor[HTML]{95C5DE}67.5 & \cellcolor[HTML]{C0D7EA}55.1 & \cellcolor[HTML]{94C4DD}57.6 & \cellcolor[HTML]{91C3D8}45.2 & \cellcolor[HTML]{8BC2D0}75.6 & \cellcolor[HTML]{A3C9EC}62.5 & \cellcolor[HTML]{8AC2D0}72.0 & \cellcolor[HTML]{8DC2D3}69.8 & \cellcolor[HTML]{85C1C8}74.6 & \cellcolor[HTML]{96C5E0}69.0 & \cellcolor[HTML]{9DC7E6}66.8 & \cellcolor[HTML]{94C4DC}67.2 \\
SmolLM3-3B & \cellcolor[HTML]{7BBFB7}85.0 & \cellcolor[HTML]{EDF0E6}47.1 & \cellcolor[HTML]{99C6E2}66.4 & \cellcolor[HTML]{94C4DD}67.4 & \cellcolor[HTML]{93C4DC}71.5 & \cellcolor[HTML]{BDD6EB}61.2 & \cellcolor[HTML]{EFF2EC}43.4 & \cellcolor[HTML]{CFDFE8}53.9 & \cellcolor[HTML]{ED906F}9.4 & \cellcolor[HTML]{E8645F}1.3 & \cellcolor[HTML]{EE9672}7.0 & \cellcolor[HTML]{9FC8E9}68.4 & \cellcolor[HTML]{ECF0ED}47.6 & \cellcolor[HTML]{9DC7E6}65.9 & \cellcolor[HTML]{8FC3D7}68.9 & \cellcolor[HTML]{BDD5EB}59.2 & \cellcolor[HTML]{E7EDEB}51.4 & \cellcolor[HTML]{EBEAD3}43.5 & \cellcolor[HTML]{DEE8E9}51.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrVr}
\toprule
Base model & en & zh & de & fr & es & ru & ja & th & bn & te & sw & it & ko & pt & ar & id & ms & vi & Avg \\
\midrule
Qwen3-1.7B-Base & \cellcolor[HTML]{E85C5C}1.6 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{E85C5C}1.0 & \cellcolor[HTML]{E85C5C}1.3 & \cellcolor[HTML]{E85C5C}1.2 & \cellcolor[HTML]{E85C5C}1.3 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}0.0 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}0.2 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{E85C5C}0.7 & \cellcolor[HTML]{E85C5C}0.8 & \cellcolor[HTML]{E85C5C}0.3 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{E85C5C}0.9 & \cellcolor[HTML]{E85C5C}1.0 & \cellcolor[HTML]{E85C5C}0.8 \\
Qwen3-4B-Base & \cellcolor[HTML]{EB7C68}4.0 & \cellcolor[HTML]{EC8A6D}4.7 & \cellcolor[HTML]{EA7A67}3.2 & \cellcolor[HTML]{EC886C}4.8 & \cellcolor[HTML]{EC8A6D}4.8 & \cellcolor[HTML]{EC886C}4.4 & \cellcolor[HTML]{EA7666}2.8 & \cellcolor[HTML]{EA7264}2.4 & \cellcolor[HTML]{EA7766}2.0 & \cellcolor[HTML]{EC7E68}2.6 & \cellcolor[HTML]{EA6B61}1.0 & \cellcolor[HTML]{EC816A}3.9 & \cellcolor[HTML]{EA7465}2.5 & \cellcolor[HTML]{EC8D6E}4.7 & \cellcolor[HTML]{EC7E69}2.9 & \cellcolor[HTML]{EC816A}3.7 & \cellcolor[HTML]{EC7F69}3.6 & \cellcolor[HTML]{EC856B}4.1 & \cellcolor[HTML]{EC7F69}3.4 \\
Qwen3-8B-Base & \cellcolor[HTML]{EFA378}7.3 & \cellcolor[HTML]{EE9471}5.5 & \cellcolor[HTML]{EC806A}3.7 & \cellcolor[HTML]{EC8C6D}5.1 & \cellcolor[HTML]{EE9371}5.5 & \cellcolor[HTML]{EE9471}5.3 & \cellcolor[HTML]{EC7F69}3.5 & \cellcolor[HTML]{EA7866}2.8 & \cellcolor[HTML]{EB7D68}2.4 & \cellcolor[HTML]{EB7B67}2.4 & \cellcolor[HTML]{EA7163}1.3 & \cellcolor[HTML]{EE9471}5.5 & \cellcolor[HTML]{EA7766}2.7 & \cellcolor[HTML]{EE9873}5.7 & \cellcolor[HTML]{EC836B}3.4 & \cellcolor[HTML]{EC856C}4.0 & \cellcolor[HTML]{EC826B}3.8 & \cellcolor[HTML]{ED8E6F}4.9 & \cellcolor[HTML]{EC886C}4.2 \\
Qwen3-1.7B & \cellcolor[HTML]{ADCEF0}27.6 & \cellcolor[HTML]{AACCF1}27.5 & \cellcolor[HTML]{9FC8E9}29.1 & \cellcolor[HTML]{A1C8EA}29.7 & \cellcolor[HTML]{A0C8EA}29.4 & \cellcolor[HTML]{9DC7E7}27.2 & \cellcolor[HTML]{AFCFEF}27.2 & \cellcolor[HTML]{AACCF1}25.5 & \cellcolor[HTML]{BAD4EC}24.0 & \cellcolor[HTML]{E4EBEA}20.4 & \cellcolor[HTML]{EFF2EB}14.4 & \cellcolor[HTML]{A6CAEF}28.8 & \cellcolor[HTML]{A8CBF1}27.6 & \cellcolor[HTML]{98C6E2}30.2 & \cellcolor[HTML]{B0CFEF}27.1 & \cellcolor[HTML]{A5CAEE}27.7 & \cellcolor[HTML]{A5CAED}27.5 & \cellcolor[HTML]{A4CAED}28.0 & \cellcolor[HTML]{A9CCF2}26.6 \\
Qwen3-4B & \cellcolor[HTML]{67BD90}39.1 & \cellcolor[HTML]{5FBE7F}40.2 & \cellcolor[HTML]{5CBE78}\textbf{40.9} & \cellcolor[HTML]{5CBE78}\textbf{41.9} & \cellcolor[HTML]{5CBE78}\textbf{41.5} & \cellcolor[HTML]{5CBE78}\textbf{37.8} & \cellcolor[HTML]{65BE8C}39.5 & \cellcolor[HTML]{5CBE78}\textbf{37.9} & \cellcolor[HTML]{5EBE7E}37.5 & \cellcolor[HTML]{6BBE98}35.2 & \cellcolor[HTML]{81C0C3}24.4 & \cellcolor[HTML]{5DBE7A}41.9 & \cellcolor[HTML]{62BD86}39.7 & \cellcolor[HTML]{5DBE7B}40.9 & \cellcolor[HTML]{60BE82}40.3 & \cellcolor[HTML]{5CBE78}\textbf{40.2} & \cellcolor[HTML]{5CBE78}\textbf{39.8} & \cellcolor[HTML]{60BE82}39.6 & \cellcolor[HTML]{60BD81}38.8 \\
Qwen3-8B & \cellcolor[HTML]{5CBE78}\textbf{41.1} & \cellcolor[HTML]{5CBE78}\textbf{40.8} & \cellcolor[HTML]{5EBE7D}40.5 & \cellcolor[HTML]{5EBE7D}41.5 & \cellcolor[HTML]{5FBE7F}40.9 & \cellcolor[HTML]{5FBE7F}37.2 & \cellcolor[HTML]{5CBE78}\textbf{41.2} & \cellcolor[HTML]{5EBE7D}37.6 & \cellcolor[HTML]{5CBE78}\textbf{37.9} & \cellcolor[HTML]{5CBE78}\textbf{37.8} & \cellcolor[HTML]{5CBE78}\textbf{29.6} & \cellcolor[HTML]{5CBE78}\textbf{42.1} & \cellcolor[HTML]{5CBE78}\textbf{40.9} & \cellcolor[HTML]{5CBE78}\textbf{41.1} & \cellcolor[HTML]{5CBE78}\textbf{41.2} & \cellcolor[HTML]{5EBE7E}39.7 & \cellcolor[HTML]{5DBE7A}39.7 & \cellcolor[HTML]{5CBE78}\textbf{40.5} & \cellcolor[HTML]{5CBE78}\textbf{39.5} \\
gemma-3-1b-it & \cellcolor[HTML]{EC7E69}4.2 & \cellcolor[HTML]{EA6760}2.0 & \cellcolor[HTML]{EA7465}2.7 & \cellcolor[HTML]{EA6B62}2.5 & \cellcolor[HTML]{EA7A67}3.4 & \cellcolor[HTML]{EA6D62}2.5 & \cellcolor[HTML]{E8655F}1.4 & \cellcolor[HTML]{EA6F63}2.1 & \cellcolor[HTML]{EB7A67}2.2 & \cellcolor[HTML]{EA6D62}1.4 & \cellcolor[HTML]{EA7465}1.5 & \cellcolor[HTML]{EB7B67}3.3 & \cellcolor[HTML]{E8625E}1.2 & \cellcolor[HTML]{EC7D68}3.4 & \cellcolor[HTML]{EA7967}2.6 & \cellcolor[HTML]{EA7465}2.7 & \cellcolor[HTML]{EA6B61}2.0 & \cellcolor[HTML]{EA6E63}2.3 & \cellcolor[HTML]{EA7164}2.4 \\
gemma-3-4b-it & \cellcolor[HTML]{EE9271}5.9 & \cellcolor[HTML]{F0A87B}7.3 & \cellcolor[HTML]{F0B582}8.4 & \cellcolor[HTML]{F2C088}10.0 & \cellcolor[HTML]{F4CD90}11.3 & \cellcolor[HTML]{F2BF87}9.0 & \cellcolor[HTML]{EE9672}5.5 & \cellcolor[HTML]{F1B783}7.9 & \cellcolor[HTML]{F0A87B}6.0 & \cellcolor[HTML]{F1B783}7.5 & \cellcolor[HTML]{F2C38A}6.7 & \cellcolor[HTML]{F2BE87}9.5 & \cellcolor[HTML]{F0B07F}7.8 & \cellcolor[HTML]{F3CB8F}10.7 & \cellcolor[HTML]{F0B17F}7.5 & \cellcolor[HTML]{F2BF87}9.2 & \cellcolor[HTML]{F2BD86}9.0 & \cellcolor[HTML]{F2C38A}9.8 & \cellcolor[HTML]{F1B783}8.3 \\
SmolLM3-3B & \cellcolor[HTML]{93C4DB}31.3 & \cellcolor[HTML]{ECEEE3}19.7 & \cellcolor[HTML]{96C5DF}30.5 & \cellcolor[HTML]{9BC7E5}30.4 & \cellcolor[HTML]{98C6E1}30.6 & \cellcolor[HTML]{95C5DE}28.4 & \cellcolor[HTML]{C2D8EA}25.6 & \cellcolor[HTML]{BCD5EC}24.1 & \cellcolor[HTML]{F0E7BA}14.2 & \cellcolor[HTML]{F3CB8F}9.4 & \cellcolor[HTML]{EBEDDD}13.5 & \cellcolor[HTML]{97C5E1}31.1 & \cellcolor[HTML]{BCD5EC}25.9 & \cellcolor[HTML]{99C5E2}30.1 & \cellcolor[HTML]{A7CBF0}27.8 & \cellcolor[HTML]{B6D2ED}26.1 & \cellcolor[HTML]{D2E1E8}23.4 & \cellcolor[HTML]{B3D0EE}26.5 & \cellcolor[HTML]{BED6EB}24.9 \\
\bottomrule
\end{tabular}
